Strategies for solving the Fermi-Hubbard model on near-term quantum computers

The Fermi-Hubbard model is of fundamental importance in condensed-matter physics, yet is extremely challenging to solve numerically. Finding the ground state of the Hubbard model using variational methods has been predicted to be one of the first applications of near-term quantum computers. Here we carry out a detailed analysis and optimisation of the complexity of variational quantum algorithms for finding the ground state of the Hubbard model, including costs associated with mapping to a real-world hardware platform. The depth complexities we find are substantially lower than previous work. We performed extensive numerical experiments for systems with up to 12 sites. The results suggest that the variational ans\"atze we used -- an efficient variant of the Hamiltonian Variational ansatz and a novel generalisation thereof -- will be able to find the ground state of the Hubbard model with high fidelity in relatively low quantum circuit depth. Our experiments include the effect of realistic measurements and depolarising noise. If our numerical results on small lattice sizes are representative of the somewhat larger lattices accessible to near-term quantum hardware, they suggest that optimising over quantum circuits with a gate depth less than a thousand could be sufficient to solve instances of the Hubbard model beyond the capacity of classical exact diagonalisation.

==> diagrams/results/2x3_10-3_noisy.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
legend style={font=\scriptsize},
xlabel={Number of energy measurements},
ylabel={1 - Fidelity},
scaled x ticks = base 10:-6,
xmin=-588000, xmax=12000000,
ymin=0.015, ymax=0.05,
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0839388)
--(axis cs:0,0.0839388)
--(axis cs:140000,0.0613529)
--(axis cs:280000,0.0517925)
--(axis cs:420000,0.0517925)
--(axis cs:560000,0.0517925)
--(axis cs:700000,0.0423188)
--(axis cs:840000,0.0363923)
--(axis cs:980000,0.0443245)
--(axis cs:1120000,0.0443245)
--(axis cs:1260000,0.0432453)
--(axis cs:1400000,0.0377145)
--(axis cs:1540000,0.036765)
--(axis cs:1680000,0.036765)
--(axis cs:1820000,0.0360823)
--(axis cs:1960000,0.0357256)
--(axis cs:2100000,0.0322867)
--(axis cs:2240000,0.0397332)
--(axis cs:2380000,0.0371802)
--(axis cs:2520000,0.0372169)
--(axis cs:2660000,0.034529)
--(axis cs:2800000,0.0337157)
--(axis cs:2940000,0.0333068)
--(axis cs:3080000,0.0318345)
--(axis cs:3220000,0.0275733)
--(axis cs:3360000,0.0275733)
--(axis cs:3500000,0.0256784)
--(axis cs:3640000,0.0273994)
--(axis cs:3780000,0.0379174)
--(axis cs:3920000,0.0306519)
--(axis cs:4060000,0.0308162)
--(axis cs:4200000,0.0324953)
--(axis cs:4340000,0.0284693)
--(axis cs:4480000,0.0284693)
--(axis cs:4620000,0.0284396)
--(axis cs:4760000,0.0302318)
--(axis cs:4900000,0.0302356)
--(axis cs:5040000,0.0384227)
--(axis cs:5180000,0.0384161)
--(axis cs:5320000,0.0372347)
--(axis cs:5460000,0.0268133)
--(axis cs:5600000,0.0285022)
--(axis cs:5740000,0.0284397)
--(axis cs:5880000,0.0271065)
--(axis cs:6020000,0.0271065)
--(axis cs:6160000,0.0241696)
--(axis cs:6300000,0.023763)
--(axis cs:6440000,0.023763)
--(axis cs:6580000,0.023763)
--(axis cs:6720000,0.023763)
--(axis cs:6860000,0.023648)
--(axis cs:7000000,0.0252665)
--(axis cs:7140000,0.0258353)
--(axis cs:7280000,0.0265024)
--(axis cs:7420000,0.0265024)
--(axis cs:7560000,0.0261431)
--(axis cs:7700000,0.0261431)
--(axis cs:7840000,0.0261431)
--(axis cs:7980000,0.02596)
--(axis cs:8120000,0.026003)
--(axis cs:8260000,0.0251771)
--(axis cs:8400000,0.0267043)
--(axis cs:8540000,0.0267035)
--(axis cs:8680000,0.0277713)
--(axis cs:8820000,0.0277713)
--(axis cs:8960000,0.0277713)
--(axis cs:9100000,0.0258456)
--(axis cs:9240000,0.0256638)
--(axis cs:9380000,0.0244226)
--(axis cs:9520000,0.0255463)
--(axis cs:9660000,0.0240856)
--(axis cs:9800000,0.028221)
--(axis cs:9940000,0.028221)
--(axis cs:10080000,0.028221)
--(axis cs:10220000,0.0280051)
--(axis cs:10360000,0.0275801)
--(axis cs:10500000,0.0262647)
--(axis cs:10640000,0.0252368)
--(axis cs:10780000,0.0248128)
--(axis cs:10920000,0.0248128)
--(axis cs:11060000,0.0236042)
--(axis cs:11200000,0.0236042)
--(axis cs:11340000,0.0236076)
--(axis cs:11480000,0.0237145)
--(axis cs:11620000,0.0235756)
--(axis cs:11760000,0.0235756)
--(axis cs:11760000,0.0168077)
--(axis cs:11760000,0.0168077)
--(axis cs:11620000,0.0171373)
--(axis cs:11480000,0.0171373)
--(axis cs:11340000,0.0164775)
--(axis cs:11200000,0.0164809)
--(axis cs:11060000,0.0164809)
--(axis cs:10920000,0.0164809)
--(axis cs:10780000,0.0160348)
--(axis cs:10640000,0.0162787)
--(axis cs:10500000,0.0162796)
--(axis cs:10360000,0.0179436)
--(axis cs:10220000,0.0179436)
--(axis cs:10080000,0.0177823)
--(axis cs:9940000,0.0177823)
--(axis cs:9800000,0.0177782)
--(axis cs:9660000,0.0179536)
--(axis cs:9520000,0.0182644)
--(axis cs:9380000,0.0182644)
--(axis cs:9240000,0.0182644)
--(axis cs:9100000,0.0213682)
--(axis cs:8960000,0.0219682)
--(axis cs:8820000,0.023962)
--(axis cs:8680000,0.023962)
--(axis cs:8540000,0.0236665)
--(axis cs:8400000,0.0238109)
--(axis cs:8260000,0.0238109)
--(axis cs:8120000,0.0238109)
--(axis cs:7980000,0.0252373)
--(axis cs:7840000,0.0254401)
--(axis cs:7700000,0.0254401)
--(axis cs:7560000,0.0254401)
--(axis cs:7420000,0.0179543)
--(axis cs:7280000,0.0179543)
--(axis cs:7140000,0.0219665)
--(axis cs:7000000,0.0180815)
--(axis cs:6860000,0.0180815)
--(axis cs:6720000,0.0183158)
--(axis cs:6580000,0.0205014)
--(axis cs:6440000,0.0205014)
--(axis cs:6300000,0.0201949)
--(axis cs:6160000,0.0220787)
--(axis cs:6020000,0.0220787)
--(axis cs:5880000,0.0220787)
--(axis cs:5740000,0.0247258)
--(axis cs:5600000,0.0245557)
--(axis cs:5460000,0.0226381)
--(axis cs:5320000,0.0226381)
--(axis cs:5180000,0.0227604)
--(axis cs:5040000,0.0227604)
--(axis cs:4900000,0.0227604)
--(axis cs:4760000,0.0252344)
--(axis cs:4620000,0.025497)
--(axis cs:4480000,0.0265126)
--(axis cs:4340000,0.0265126)
--(axis cs:4200000,0.0265126)
--(axis cs:4060000,0.0265196)
--(axis cs:3920000,0.0259481)
--(axis cs:3780000,0.0259257)
--(axis cs:3640000,0.0247901)
--(axis cs:3500000,0.0246162)
--(axis cs:3360000,0.0246494)
--(axis cs:3220000,0.0246494)
--(axis cs:3080000,0.0244663)
--(axis cs:2940000,0.0247777)
--(axis cs:2800000,0.0247777)
--(axis cs:2660000,0.0247777)
--(axis cs:2520000,0.0238526)
--(axis cs:2380000,0.0254513)
--(axis cs:2240000,0.0269434)
--(axis cs:2100000,0.0269434)
--(axis cs:1960000,0.0269434)
--(axis cs:1820000,0.0250206)
--(axis cs:1680000,0.0260086)
--(axis cs:1540000,0.0260086)
--(axis cs:1400000,0.0268915)
--(axis cs:1260000,0.0339296)
--(axis cs:1120000,0.0341408)
--(axis cs:980000,0.0307637)
--(axis cs:840000,0.0307637)
--(axis cs:700000,0.0390219)
--(axis cs:560000,0.0477602)
--(axis cs:420000,0.0477179)
--(axis cs:280000,0.0477179)
--(axis cs:140000,0.0612347)
--(axis cs:0,0.0839388)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0839388)
--(axis cs:0,0.0839388)
--(axis cs:140000,0.0612951)
--(axis cs:280000,0.0489043)
--(axis cs:420000,0.0492815)
--(axis cs:560000,0.0492734)
--(axis cs:700000,0.0401619)
--(axis cs:840000,0.033754)
--(axis cs:980000,0.033754)
--(axis cs:1120000,0.0350474)
--(axis cs:1260000,0.0348076)
--(axis cs:1400000,0.0263897)
--(axis cs:1540000,0.0263897)
--(axis cs:1680000,0.026958)
--(axis cs:1820000,0.0264635)
--(axis cs:1960000,0.0247772)
--(axis cs:2100000,0.0247772)
--(axis cs:2240000,0.0247772)
--(axis cs:2380000,0.0251182)
--(axis cs:2520000,0.0247099)
--(axis cs:2660000,0.0286613)
--(axis cs:2800000,0.0241984)
--(axis cs:2940000,0.0233103)
--(axis cs:3080000,0.0230413)
--(axis cs:3220000,0.0221733)
--(axis cs:3360000,0.0222361)
--(axis cs:3500000,0.0212095)
--(axis cs:3640000,0.021724)
--(axis cs:3780000,0.0242446)
--(axis cs:3920000,0.0242446)
--(axis cs:4060000,0.0237945)
--(axis cs:4200000,0.02353)
--(axis cs:4340000,0.0212537)
--(axis cs:4480000,0.0214971)
--(axis cs:4620000,0.0215542)
--(axis cs:4760000,0.0214938)
--(axis cs:4900000,0.021823)
--(axis cs:5040000,0.0220816)
--(axis cs:5180000,0.0220816)
--(axis cs:5320000,0.0221837)
--(axis cs:5460000,0.0195228)
--(axis cs:5600000,0.0235187)
--(axis cs:5740000,0.0231906)
--(axis cs:5880000,0.0231906)
--(axis cs:6020000,0.0231906)
--(axis cs:6160000,0.0191187)
--(axis cs:6300000,0.0191071)
--(axis cs:6440000,0.0193631)
--(axis cs:6580000,0.0193631)
--(axis cs:6720000,0.0192273)
--(axis cs:6860000,0.0185604)
--(axis cs:7000000,0.0185604)
--(axis cs:7140000,0.0194077)
--(axis cs:7280000,0.0214691)
--(axis cs:7420000,0.0218232)
--(axis cs:7560000,0.0217914)
--(axis cs:7700000,0.018991)
--(axis cs:7840000,0.0190378)
--(axis cs:7980000,0.0190378)
--(axis cs:8120000,0.0198846)
--(axis cs:8260000,0.0198846)
--(axis cs:8400000,0.0198846)
--(axis cs:8540000,0.0200616)
--(axis cs:8680000,0.0200616)
--(axis cs:8820000,0.0185917)
--(axis cs:8960000,0.0200514)
--(axis cs:9100000,0.0202284)
--(axis cs:9240000,0.0202284)
--(axis cs:9380000,0.0202284)
--(axis cs:9520000,0.0186214)
--(axis cs:9660000,0.01864)
--(axis cs:9800000,0.01864)
--(axis cs:9940000,0.0185325)
--(axis cs:10080000,0.0185325)
--(axis cs:10220000,0.0179974)
--(axis cs:10360000,0.0179974)
--(axis cs:10500000,0.0187098)
--(axis cs:10640000,0.0179974)
--(axis cs:10780000,0.0180477)
--(axis cs:10920000,0.0194809)
--(axis cs:11060000,0.0194809)
--(axis cs:11200000,0.0194809)
--(axis cs:11340000,0.0194758)
--(axis cs:11480000,0.0191349)
--(axis cs:11620000,0.0191377)
--(axis cs:11760000,0.0190726)
--(axis cs:11760000,0.016961)
--(axis cs:11760000,0.016961)
--(axis cs:11620000,0.0174485)
--(axis cs:11480000,0.0173163)
--(axis cs:11340000,0.0169064)
--(axis cs:11200000,0.0170327)
--(axis cs:11060000,0.0184814)
--(axis cs:10920000,0.0174096)
--(axis cs:10780000,0.0162566)
--(axis cs:10640000,0.0161485)
--(axis cs:10500000,0.0161485)
--(axis cs:10360000,0.0161485)
--(axis cs:10220000,0.0167508)
--(axis cs:10080000,0.0168247)
--(axis cs:9940000,0.016566)
--(axis cs:9800000,0.016566)
--(axis cs:9660000,0.0167351)
--(axis cs:9520000,0.016811)
--(axis cs:9380000,0.016811)
--(axis cs:9240000,0.0168192)
--(axis cs:9100000,0.0168192)
--(axis cs:8960000,0.0168192)
--(axis cs:8820000,0.0169067)
--(axis cs:8680000,0.0169067)
--(axis cs:8540000,0.0169744)
--(axis cs:8400000,0.0176911)
--(axis cs:8260000,0.0176911)
--(axis cs:8120000,0.0176911)
--(axis cs:7980000,0.0168932)
--(axis cs:7840000,0.017341)
--(axis cs:7700000,0.017341)
--(axis cs:7560000,0.0172161)
--(axis cs:7420000,0.0172161)
--(axis cs:7280000,0.0173553)
--(axis cs:7140000,0.0172792)
--(axis cs:7000000,0.0172792)
--(axis cs:6860000,0.0172771)
--(axis cs:6720000,0.0187075)
--(axis cs:6580000,0.0187075)
--(axis cs:6440000,0.0187075)
--(axis cs:6300000,0.0187075)
--(axis cs:6160000,0.0187075)
--(axis cs:6020000,0.0187075)
--(axis cs:5880000,0.0187075)
--(axis cs:5740000,0.0189028)
--(axis cs:5600000,0.0188641)
--(axis cs:5460000,0.0188641)
--(axis cs:5320000,0.0190592)
--(axis cs:5180000,0.0190216)
--(axis cs:5040000,0.0198295)
--(axis cs:4900000,0.0202836)
--(axis cs:4760000,0.0200599)
--(axis cs:4620000,0.0201424)
--(axis cs:4480000,0.0201938)
--(axis cs:4340000,0.0199862)
--(axis cs:4200000,0.0199913)
--(axis cs:4060000,0.0199913)
--(axis cs:3920000,0.0199913)
--(axis cs:3780000,0.0200044)
--(axis cs:3640000,0.0202985)
--(axis cs:3500000,0.0196461)
--(axis cs:3360000,0.0203652)
--(axis cs:3220000,0.0204625)
--(axis cs:3080000,0.0204625)
--(axis cs:2940000,0.0199639)
--(axis cs:2800000,0.0199639)
--(axis cs:2660000,0.0212194)
--(axis cs:2520000,0.0214535)
--(axis cs:2380000,0.0211296)
--(axis cs:2240000,0.0214494)
--(axis cs:2100000,0.0241434)
--(axis cs:1960000,0.0241434)
--(axis cs:1820000,0.0255161)
--(axis cs:1680000,0.0255419)
--(axis cs:1540000,0.0223662)
--(axis cs:1400000,0.0237406)
--(axis cs:1260000,0.0332962)
--(axis cs:1120000,0.0333583)
--(axis cs:980000,0.0307652)
--(axis cs:840000,0.0307652)
--(axis cs:700000,0.0358253)
--(axis cs:560000,0.0458367)
--(axis cs:420000,0.0464247)
--(axis cs:280000,0.0461546)
--(axis cs:140000,0.0612404)
--(axis cs:0,0.0839388)
--cycle;

\path [draw=green!50.19607843137255!black, fill=green!50.19607843137255!black, opacity=0.2]
(axis cs:0,0.0839388)
--(axis cs:0,0.0839388)
--(axis cs:2000,0.0567141)
--(axis cs:4000,0.0556683)
--(axis cs:6000,0.0492293)
--(axis cs:8000,0.0373679)
--(axis cs:10000,0.0330981)
--(axis cs:12000,0.0328423)
--(axis cs:14000,0.0381635)
--(axis cs:16000,0.0387921)
--(axis cs:18000,0.033585)
--(axis cs:20000,0.0341975)
--(axis cs:22000,0.0355606)
--(axis cs:24000,0.037347)
--(axis cs:26000,0.033877)
--(axis cs:28000,0.0295545)
--(axis cs:30000,0.028419)
--(axis cs:32000,0.0363486)
--(axis cs:34000,0.034572)
--(axis cs:36000,0.0345408)
--(axis cs:38000,0.0330063)
--(axis cs:40000,0.0340639)
--(axis cs:42000,0.0308382)
--(axis cs:44000,0.0323914)
--(axis cs:46000,0.0331212)
--(axis cs:48000,0.0324478)
--(axis cs:50000,0.0322643)
--(axis cs:52000,0.0322375)
--(axis cs:54000,0.0310997)
--(axis cs:56000,0.0313477)
--(axis cs:58000,0.0353322)
--(axis cs:60000,0.0347211)
--(axis cs:62000,0.0370513)
--(axis cs:64000,0.0403462)
--(axis cs:66000,0.0397041)
--(axis cs:68000,0.0318747)
--(axis cs:70000,0.0288316)
--(axis cs:72000,0.0282169)
--(axis cs:74000,0.0273284)
--(axis cs:76000,0.0298794)
--(axis cs:78000,0.0299198)
--(axis cs:80000,0.0288566)
--(axis cs:82000,0.0287447)
--(axis cs:84000,0.0289583)
--(axis cs:86000,0.0269127)
--(axis cs:88000,0.0269363)
--(axis cs:90000,0.0263808)
--(axis cs:92000,0.0285481)
--(axis cs:94000,0.028311)
--(axis cs:96000,0.0274765)
--(axis cs:98000,0.0268357)
--(axis cs:100000,0.0261983)
--(axis cs:102000,0.0257806)
--(axis cs:104000,0.0275641)
--(axis cs:106000,0.0262134)
--(axis cs:108000,0.0256189)
--(axis cs:110000,0.0270442)
--(axis cs:112000,0.0289715)
--(axis cs:114000,0.0285688)
--(axis cs:116000,0.0294086)
--(axis cs:118000,0.0291707)
--(axis cs:120000,0.0292505)
--(axis cs:122000,0.0307002)
--(axis cs:124000,0.031093)
--(axis cs:126000,0.0314699)
--(axis cs:128000,0.0323867)
--(axis cs:130000,0.0321341)
--(axis cs:132000,0.032935)
--(axis cs:134000,0.0337764)
--(axis cs:136000,0.0328343)
--(axis cs:138000,0.0331367)
--(axis cs:140000,0.0337275)
--(axis cs:142000,0.0342493)
--(axis cs:144000,0.0334807)
--(axis cs:146000,0.0326155)
--(axis cs:148000,0.0322983)
--(axis cs:150000,0.0307947)
--(axis cs:152000,0.0300549)
--(axis cs:154000,0.031576)
--(axis cs:156000,0.0323999)
--(axis cs:158000,0.0324161)
--(axis cs:160000,0.0325454)
--(axis cs:162000,0.0334721)
--(axis cs:164000,0.0332114)
--(axis cs:166000,0.0329379)
--(axis cs:168000,0.0329577)
--(axis cs:170000,0.0325639)
--(axis cs:172000,0.034945)
--(axis cs:174000,0.0321536)
--(axis cs:176000,0.0332706)
--(axis cs:178000,0.0355433)
--(axis cs:180000,0.0346984)
--(axis cs:182000,0.0359891)
--(axis cs:184000,0.0358478)
--(axis cs:186000,0.034641)
--(axis cs:188000,0.0343502)
--(axis cs:190000,0.0338882)
--(axis cs:192000,0.0323371)
--(axis cs:194000,0.0317313)
--(axis cs:196000,0.0319179)
--(axis cs:198000,0.0346009)
--(axis cs:200000,0.0340475)
--(axis cs:202000,0.0341398)
--(axis cs:204000,0.0343461)
--(axis cs:206000,0.0344251)
--(axis cs:208000,0.0362792)
--(axis cs:210000,0.0350103)
--(axis cs:212000,0.0341746)
--(axis cs:214000,0.034337)
--(axis cs:216000,0.0345263)
--(axis cs:218000,0.0352624)
--(axis cs:220000,0.0345583)
--(axis cs:222000,0.0341287)
--(axis cs:224000,0.0331837)
--(axis cs:226000,0.0336183)
--(axis cs:228000,0.0337679)
--(axis cs:230000,0.0338353)
--(axis cs:232000,0.0341328)
--(axis cs:234000,0.0334705)
--(axis cs:236000,0.0324113)
--(axis cs:238000,0.0314575)
--(axis cs:240000,0.0313323)
--(axis cs:242000,0.0314138)
--(axis cs:244000,0.0313834)
--(axis cs:246000,0.0318395)
--(axis cs:248000,0.0317769)
--(axis cs:250000,0.0320899)
--(axis cs:252000,0.0311854)
--(axis cs:254000,0.0312598)
--(axis cs:256000,0.0307494)
--(axis cs:258000,0.0309797)
--(axis cs:260000,0.0305914)
--(axis cs:262000,0.0313623)
--(axis cs:264000,0.0309345)
--(axis cs:266000,0.0319123)
--(axis cs:268000,0.0311734)
--(axis cs:270000,0.0315846)
--(axis cs:272000,0.030627)
--(axis cs:274000,0.0303646)
--(axis cs:276000,0.0296603)
--(axis cs:278000,0.0300773)
--(axis cs:280000,0.0292864)
--(axis cs:282000,0.0291343)
--(axis cs:284000,0.0289864)
--(axis cs:286000,0.0287021)
--(axis cs:288000,0.0295338)
--(axis cs:290000,0.03008)
--(axis cs:292000,0.0321672)
--(axis cs:294000,0.0324337)
--(axis cs:296000,0.0326114)
--(axis cs:298000,0.0329681)
--(axis cs:300000,0.033308)
--(axis cs:302000,0.0318779)
--(axis cs:304000,0.031178)
--(axis cs:306000,0.0314013)
--(axis cs:308000,0.0319984)
--(axis cs:310000,0.0318942)
--(axis cs:312000,0.031811)
--(axis cs:314000,0.0320731)
--(axis cs:316000,0.0328435)
--(axis cs:318000,0.0344214)
--(axis cs:320000,0.0351224)
--(axis cs:322000,0.0367646)
--(axis cs:324000,0.0347193)
--(axis cs:326000,0.0355557)
--(axis cs:328000,0.0348447)
--(axis cs:330000,0.034049)
--(axis cs:332000,0.0331401)
--(axis cs:334000,0.0329999)
--(axis cs:336000,0.0330362)
--(axis cs:338000,0.032505)
--(axis cs:340000,0.0309356)
--(axis cs:342000,0.0297162)
--(axis cs:344000,0.0291218)
--(axis cs:346000,0.0298053)
--(axis cs:348000,0.0301061)
--(axis cs:350000,0.0296042)
--(axis cs:352000,0.0285113)
--(axis cs:354000,0.0283147)
--(axis cs:356000,0.0283498)
--(axis cs:358000,0.0283995)
--(axis cs:360000,0.0286203)
--(axis cs:362000,0.0296748)
--(axis cs:364000,0.0302202)
--(axis cs:366000,0.0307976)
--(axis cs:368000,0.0307422)
--(axis cs:370000,0.0297622)
--(axis cs:372000,0.0285925)
--(axis cs:374000,0.0296091)
--(axis cs:376000,0.0298529)
--(axis cs:378000,0.0289704)
--(axis cs:380000,0.0291074)
--(axis cs:382000,0.0289648)
--(axis cs:384000,0.0288125)
--(axis cs:386000,0.0302359)
--(axis cs:388000,0.0300408)
--(axis cs:390000,0.0294726)
--(axis cs:392000,0.0292844)
--(axis cs:394000,0.0295576)
--(axis cs:396000,0.0311152)
--(axis cs:398000,0.0317226)
--(axis cs:400000,0.0320793)
--(axis cs:402000,0.0318581)
--(axis cs:404000,0.0313621)
--(axis cs:406000,0.0300412)
--(axis cs:408000,0.0295983)
--(axis cs:410000,0.0289787)
--(axis cs:412000,0.0286686)
--(axis cs:414000,0.0297867)
--(axis cs:416000,0.0294591)
--(axis cs:418000,0.0297032)
--(axis cs:420000,0.029885)
--(axis cs:422000,0.0285316)
--(axis cs:424000,0.0283333)
--(axis cs:426000,0.0288797)
--(axis cs:428000,0.0291745)
--(axis cs:430000,0.0294827)
--(axis cs:432000,0.0297147)
--(axis cs:434000,0.0311309)
--(axis cs:436000,0.0318362)
--(axis cs:438000,0.0310712)
--(axis cs:440000,0.0313911)
--(axis cs:442000,0.0307834)
--(axis cs:444000,0.0310746)
--(axis cs:446000,0.0291021)
--(axis cs:448000,0.0283314)
--(axis cs:450000,0.0275989)
--(axis cs:452000,0.0277737)
--(axis cs:454000,0.0284109)
--(axis cs:456000,0.0277249)
--(axis cs:458000,0.0274422)
--(axis cs:460000,0.026928)
--(axis cs:462000,0.0269648)
--(axis cs:464000,0.0263556)
--(axis cs:466000,0.0253803)
--(axis cs:468000,0.0252796)
--(axis cs:470000,0.0248501)
--(axis cs:472000,0.0250215)
--(axis cs:474000,0.0249711)
--(axis cs:476000,0.0249969)
--(axis cs:478000,0.0252089)
--(axis cs:480000,0.0254746)
--(axis cs:482000,0.0251765)
--(axis cs:484000,0.0257293)
--(axis cs:486000,0.0258898)
--(axis cs:488000,0.0261746)
--(axis cs:490000,0.0268577)
--(axis cs:492000,0.0254155)
--(axis cs:494000,0.0255891)
--(axis cs:496000,0.0252783)
--(axis cs:498000,0.0247409)
--(axis cs:500000,0.0251679)
--(axis cs:502000,0.024932)
--(axis cs:504000,0.0249822)
--(axis cs:506000,0.0247555)
--(axis cs:508000,0.0247477)
--(axis cs:510000,0.0243157)
--(axis cs:512000,0.0243297)
--(axis cs:514000,0.0241502)
--(axis cs:516000,0.0239873)
--(axis cs:518000,0.0242587)
--(axis cs:520000,0.0235204)
--(axis cs:522000,0.0240308)
--(axis cs:524000,0.0239021)
--(axis cs:526000,0.0238539)
--(axis cs:528000,0.0242746)
--(axis cs:530000,0.0239477)
--(axis cs:532000,0.0243091)
--(axis cs:534000,0.0243197)
--(axis cs:536000,0.0239655)
--(axis cs:538000,0.0239822)
--(axis cs:540000,0.0238004)
--(axis cs:542000,0.0231702)
--(axis cs:544000,0.0234298)
--(axis cs:546000,0.0235829)
--(axis cs:548000,0.0240855)
--(axis cs:550000,0.0237331)
--(axis cs:552000,0.0237462)
--(axis cs:554000,0.0237459)
--(axis cs:556000,0.023928)
--(axis cs:558000,0.023833)
--(axis cs:560000,0.0246108)
--(axis cs:562000,0.0243744)
--(axis cs:564000,0.0239187)
--(axis cs:566000,0.0233692)
--(axis cs:568000,0.0233708)
--(axis cs:570000,0.0236827)
--(axis cs:572000,0.0242097)
--(axis cs:574000,0.0242884)
--(axis cs:576000,0.0240603)
--(axis cs:578000,0.0239552)
--(axis cs:580000,0.0243741)
--(axis cs:582000,0.0246627)
--(axis cs:584000,0.0248154)
--(axis cs:586000,0.024793)
--(axis cs:588000,0.0247445)
--(axis cs:590000,0.0249699)
--(axis cs:592000,0.0245429)
--(axis cs:594000,0.0255664)
--(axis cs:596000,0.0252265)
--(axis cs:598000,0.0257216)
--(axis cs:600000,0.0253263)
--(axis cs:602000,0.0254144)
--(axis cs:604000,0.025827)
--(axis cs:606000,0.025456)
--(axis cs:608000,0.0258186)
--(axis cs:610000,0.026019)
--(axis cs:612000,0.0262536)
--(axis cs:614000,0.0262427)
--(axis cs:616000,0.0270834)
--(axis cs:618000,0.0276102)
--(axis cs:620000,0.0265288)
--(axis cs:622000,0.0255482)
--(axis cs:624000,0.0259045)
--(axis cs:626000,0.0258455)
--(axis cs:628000,0.0256632)
--(axis cs:630000,0.0246693)
--(axis cs:632000,0.024521)
--(axis cs:634000,0.0243032)
--(axis cs:636000,0.0243296)
--(axis cs:638000,0.0246278)
--(axis cs:640000,0.0245528)
--(axis cs:642000,0.0244336)
--(axis cs:644000,0.0232874)
--(axis cs:646000,0.023593)
--(axis cs:648000,0.022915)
--(axis cs:650000,0.0229558)
--(axis cs:652000,0.0233539)
--(axis cs:654000,0.0235032)
--(axis cs:656000,0.023014)
--(axis cs:658000,0.0230946)
--(axis cs:660000,0.0233606)
--(axis cs:662000,0.0231134)
--(axis cs:664000,0.0235502)
--(axis cs:666000,0.0234828)
--(axis cs:668000,0.0234442)
--(axis cs:670000,0.0232052)
--(axis cs:672000,0.0233802)
--(axis cs:674000,0.023412)
--(axis cs:676000,0.0234409)
--(axis cs:678000,0.0231435)
--(axis cs:680000,0.0230629)
--(axis cs:682000,0.0231661)
--(axis cs:684000,0.0232138)
--(axis cs:686000,0.0234361)
--(axis cs:688000,0.0232685)
--(axis cs:690000,0.0232213)
--(axis cs:692000,0.0233239)
--(axis cs:694000,0.02304)
--(axis cs:696000,0.0231878)
--(axis cs:698000,0.0228939)
--(axis cs:700000,0.0227529)
--(axis cs:702000,0.02279)
--(axis cs:704000,0.0228383)
--(axis cs:706000,0.0231882)
--(axis cs:708000,0.0230271)
--(axis cs:710000,0.0232609)
--(axis cs:712000,0.0230941)
--(axis cs:714000,0.0231285)
--(axis cs:716000,0.0232385)
--(axis cs:718000,0.0233383)
--(axis cs:720000,0.0229631)
--(axis cs:722000,0.0229247)
--(axis cs:724000,0.0224954)
--(axis cs:726000,0.0226702)
--(axis cs:728000,0.0230975)
--(axis cs:730000,0.0232061)
--(axis cs:732000,0.0236119)
--(axis cs:734000,0.0233052)
--(axis cs:736000,0.0232891)
--(axis cs:738000,0.023077)
--(axis cs:740000,0.0232011)
--(axis cs:742000,0.0226122)
--(axis cs:744000,0.0234675)
--(axis cs:746000,0.0231817)
--(axis cs:748000,0.0232495)
--(axis cs:750000,0.0234262)
--(axis cs:752000,0.0233724)
--(axis cs:754000,0.0232754)
--(axis cs:756000,0.0235222)
--(axis cs:758000,0.0237553)
--(axis cs:760000,0.0235406)
--(axis cs:762000,0.0235649)
--(axis cs:764000,0.0236508)
--(axis cs:766000,0.0232645)
--(axis cs:768000,0.0235439)
--(axis cs:770000,0.0231209)
--(axis cs:772000,0.0234514)
--(axis cs:774000,0.0238135)
--(axis cs:776000,0.0239123)
--(axis cs:778000,0.0238566)
--(axis cs:780000,0.0239588)
--(axis cs:782000,0.0240612)
--(axis cs:784000,0.0239222)
--(axis cs:786000,0.0243694)
--(axis cs:788000,0.024773)
--(axis cs:790000,0.0247177)
--(axis cs:792000,0.0248302)
--(axis cs:794000,0.0251603)
--(axis cs:796000,0.0250976)
--(axis cs:798000,0.0257423)
--(axis cs:800000,0.0260356)
--(axis cs:802000,0.0263732)
--(axis cs:804000,0.0260206)
--(axis cs:806000,0.0260758)
--(axis cs:808000,0.0263883)
--(axis cs:810000,0.0259511)
--(axis cs:812000,0.0261849)
--(axis cs:814000,0.0258079)
--(axis cs:816000,0.0253513)
--(axis cs:834200,0.0251482)
--(axis cs:854200,0.0259367)
--(axis cs:874200,0.0259992)
--(axis cs:894200,0.0258334)
--(axis cs:914200,0.0264059)
--(axis cs:934200,0.0255644)
--(axis cs:954200,0.0258554)
--(axis cs:974200,0.0258995)
--(axis cs:994200,0.0259686)
--(axis cs:1014200,0.0255794)
--(axis cs:1034200,0.0257666)
--(axis cs:1054200,0.0258617)
--(axis cs:1074200,0.0253496)
--(axis cs:1094200,0.0249927)
--(axis cs:1114200,0.0249287)
--(axis cs:1134200,0.0245664)
--(axis cs:1154200,0.0249594)
--(axis cs:1174200,0.0247361)
--(axis cs:1194200,0.0241039)
--(axis cs:1214200,0.0245066)
--(axis cs:1234200,0.0245526)
--(axis cs:1254200,0.0237001)
--(axis cs:1274200,0.0235504)
--(axis cs:1294200,0.0230947)
--(axis cs:1314200,0.0233782)
--(axis cs:1334200,0.0230779)
--(axis cs:1354200,0.0228117)
--(axis cs:1374200,0.0226351)
--(axis cs:1394200,0.0225328)
--(axis cs:1414200,0.0226935)
--(axis cs:1434200,0.0225709)
--(axis cs:1454200,0.0223837)
--(axis cs:1474200,0.0222575)
--(axis cs:1494200,0.0221755)
--(axis cs:1514200,0.0220719)
--(axis cs:1534200,0.0224733)
--(axis cs:1554200,0.0224443)
--(axis cs:1574200,0.0219728)
--(axis cs:1594200,0.0218256)
--(axis cs:1614200,0.0218847)
--(axis cs:1634200,0.0218215)
--(axis cs:1654200,0.0218845)
--(axis cs:1674200,0.0219169)
--(axis cs:1694200,0.0219986)
--(axis cs:1714200,0.0221336)
--(axis cs:1734200,0.0218738)
--(axis cs:1754200,0.0219185)
--(axis cs:1774200,0.0218296)
--(axis cs:1794200,0.0218384)
--(axis cs:1814200,0.0218115)
--(axis cs:1834200,0.0219779)
--(axis cs:1854200,0.0219888)
--(axis cs:1874200,0.0218723)
--(axis cs:1894200,0.0220914)
--(axis cs:1914200,0.0219545)
--(axis cs:1934200,0.0219878)
--(axis cs:1954200,0.0222983)
--(axis cs:1974200,0.0219913)
--(axis cs:1994200,0.0220235)
--(axis cs:2014200,0.0222759)
--(axis cs:2034200,0.0218384)
--(axis cs:2054200,0.0216827)
--(axis cs:2074200,0.0214715)
--(axis cs:2094200,0.0212489)
--(axis cs:2114200,0.0212971)
--(axis cs:2134200,0.021074)
--(axis cs:2154200,0.0212289)
--(axis cs:2174200,0.0212129)
--(axis cs:2194200,0.0213299)
--(axis cs:2214200,0.0214086)
--(axis cs:2234200,0.0213405)
--(axis cs:2254200,0.0213389)
--(axis cs:2274200,0.0211704)
--(axis cs:2294200,0.0209395)
--(axis cs:2314200,0.0210129)
--(axis cs:2334200,0.0213724)
--(axis cs:2354200,0.0214465)
--(axis cs:2374200,0.0216961)
--(axis cs:2394200,0.0214021)
--(axis cs:2414200,0.0214381)
--(axis cs:2434200,0.0214502)
--(axis cs:2454200,0.021492)
--(axis cs:2474200,0.021436)
--(axis cs:2494200,0.0214753)
--(axis cs:2514200,0.0216254)
--(axis cs:2534200,0.0215275)
--(axis cs:2554200,0.0214332)
--(axis cs:2574200,0.0215672)
--(axis cs:2594200,0.0213743)
--(axis cs:2614200,0.0216522)
--(axis cs:2634200,0.0214729)
--(axis cs:2654200,0.021461)
--(axis cs:2674200,0.0216647)
--(axis cs:2694200,0.0216046)
--(axis cs:2714200,0.0215753)
--(axis cs:2734200,0.0216276)
--(axis cs:2754200,0.0217131)
--(axis cs:2774200,0.0219751)
--(axis cs:2794200,0.0217261)
--(axis cs:2814200,0.0216765)
--(axis cs:2834200,0.0215512)
--(axis cs:2854200,0.021489)
--(axis cs:2874200,0.0215434)
--(axis cs:2894200,0.0216966)
--(axis cs:2914200,0.0216611)
--(axis cs:2934200,0.0216883)
--(axis cs:2954200,0.0215533)
--(axis cs:2974200,0.0217093)
--(axis cs:2994200,0.0214209)
--(axis cs:3014200,0.0213003)
--(axis cs:3034200,0.0212975)
--(axis cs:3054200,0.0213998)
--(axis cs:3074200,0.0214148)
--(axis cs:3094200,0.0214118)
--(axis cs:3114200,0.0214297)
--(axis cs:3134200,0.0214181)
--(axis cs:3154200,0.0213505)
--(axis cs:3174200,0.0213691)
--(axis cs:3194200,0.021524)
--(axis cs:3214200,0.0212759)
--(axis cs:3234200,0.021404)
--(axis cs:3254200,0.0213739)
--(axis cs:3426200,0.0212915)
--(axis cs:3826200,0.0218628)
--(axis cs:4226200,0.0218835)
--(axis cs:4626200,0.0219071)
--(axis cs:5026200,0.0219252)
--(axis cs:5426200,0.0217373)
--(axis cs:5826200,0.0216619)
--(axis cs:6226200,0.0216239)
--(axis cs:6626200,0.0216057)
--(axis cs:7026200,0.0217489)
--(axis cs:7426200,0.0219146)
--(axis cs:7826200,0.0217426)
--(axis cs:8226200,0.0216135)
--(axis cs:8626200,0.0215159)
--(axis cs:9026200,0.0213307)
--(axis cs:9426200,0.0213504)
--(axis cs:9826200,0.0214012)
--(axis cs:10226200,0.0214356)
--(axis cs:10626200,0.0212537)
--(axis cs:11026200,0.0212168)
--(axis cs:11426200,0.0211776)
--(axis cs:11426200,0.0197178)
--(axis cs:11426200,0.0197178)
--(axis cs:11026200,0.0197674)
--(axis cs:10626200,0.0197693)
--(axis cs:10226200,0.0198581)
--(axis cs:9826200,0.0200611)
--(axis cs:9426200,0.020117)
--(axis cs:9026200,0.0200536)
--(axis cs:8626200,0.0199512)
--(axis cs:8226200,0.0200334)
--(axis cs:7826200,0.0199277)
--(axis cs:7426200,0.0201342)
--(axis cs:7026200,0.0200092)
--(axis cs:6626200,0.0199025)
--(axis cs:6226200,0.0200965)
--(axis cs:5826200,0.0201906)
--(axis cs:5426200,0.0202903)
--(axis cs:5026200,0.0202187)
--(axis cs:4626200,0.0201385)
--(axis cs:4226200,0.0199566)
--(axis cs:3826200,0.0199879)
--(axis cs:3426200,0.0197841)
--(axis cs:3254200,0.0196885)
--(axis cs:3234200,0.0198867)
--(axis cs:3214200,0.0198314)
--(axis cs:3194200,0.0199792)
--(axis cs:3174200,0.0198891)
--(axis cs:3154200,0.019913)
--(axis cs:3134200,0.0199751)
--(axis cs:3114200,0.0199599)
--(axis cs:3094200,0.0201338)
--(axis cs:3074200,0.0199341)
--(axis cs:3054200,0.0200073)
--(axis cs:3034200,0.0198857)
--(axis cs:3014200,0.0201279)
--(axis cs:2994200,0.0201634)
--(axis cs:2974200,0.0201094)
--(axis cs:2954200,0.0199054)
--(axis cs:2934200,0.0202917)
--(axis cs:2914200,0.0203494)
--(axis cs:2894200,0.0203345)
--(axis cs:2874200,0.0204262)
--(axis cs:2854200,0.0202461)
--(axis cs:2834200,0.0202129)
--(axis cs:2814200,0.0203256)
--(axis cs:2794200,0.0205265)
--(axis cs:2774200,0.0202313)
--(axis cs:2754200,0.0201277)
--(axis cs:2734200,0.0201001)
--(axis cs:2714200,0.020061)
--(axis cs:2694200,0.0203018)
--(axis cs:2674200,0.020371)
--(axis cs:2654200,0.0201548)
--(axis cs:2634200,0.0203273)
--(axis cs:2614200,0.0201699)
--(axis cs:2594200,0.0202398)
--(axis cs:2574200,0.0201416)
--(axis cs:2554200,0.0200608)
--(axis cs:2534200,0.0197816)
--(axis cs:2514200,0.0199978)
--(axis cs:2494200,0.0197394)
--(axis cs:2474200,0.0196459)
--(axis cs:2454200,0.0196212)
--(axis cs:2434200,0.0194977)
--(axis cs:2414200,0.0194329)
--(axis cs:2394200,0.0194153)
--(axis cs:2374200,0.0193208)
--(axis cs:2354200,0.0193082)
--(axis cs:2334200,0.0191619)
--(axis cs:2314200,0.0194211)
--(axis cs:2294200,0.0193132)
--(axis cs:2274200,0.0192808)
--(axis cs:2254200,0.0194103)
--(axis cs:2234200,0.019603)
--(axis cs:2214200,0.0195958)
--(axis cs:2194200,0.019676)
--(axis cs:2174200,0.0198329)
--(axis cs:2154200,0.0197438)
--(axis cs:2134200,0.0196306)
--(axis cs:2114200,0.0195647)
--(axis cs:2094200,0.0194662)
--(axis cs:2074200,0.0193372)
--(axis cs:2054200,0.0195475)
--(axis cs:2034200,0.0193521)
--(axis cs:2014200,0.0191677)
--(axis cs:1994200,0.019193)
--(axis cs:1974200,0.0191371)
--(axis cs:1954200,0.0190066)
--(axis cs:1934200,0.0188779)
--(axis cs:1914200,0.0189106)
--(axis cs:1894200,0.0190648)
--(axis cs:1874200,0.0190411)
--(axis cs:1854200,0.0190107)
--(axis cs:1834200,0.0191801)
--(axis cs:1814200,0.018924)
--(axis cs:1794200,0.0192485)
--(axis cs:1774200,0.0192449)
--(axis cs:1754200,0.0194144)
--(axis cs:1734200,0.0192688)
--(axis cs:1714200,0.0191349)
--(axis cs:1694200,0.0192979)
--(axis cs:1674200,0.0192293)
--(axis cs:1654200,0.0197291)
--(axis cs:1634200,0.0196731)
--(axis cs:1614200,0.0196441)
--(axis cs:1594200,0.019641)
--(axis cs:1574200,0.0196461)
--(axis cs:1554200,0.0195981)
--(axis cs:1534200,0.019478)
--(axis cs:1514200,0.0195304)
--(axis cs:1494200,0.0191269)
--(axis cs:1474200,0.01907)
--(axis cs:1454200,0.0191272)
--(axis cs:1434200,0.0198398)
--(axis cs:1414200,0.0197196)
--(axis cs:1394200,0.0197311)
--(axis cs:1374200,0.0198207)
--(axis cs:1354200,0.0198695)
--(axis cs:1334200,0.0199096)
--(axis cs:1314200,0.0200161)
--(axis cs:1294200,0.0202267)
--(axis cs:1274200,0.0197599)
--(axis cs:1254200,0.019506)
--(axis cs:1234200,0.0192364)
--(axis cs:1214200,0.0191242)
--(axis cs:1194200,0.0190501)
--(axis cs:1174200,0.0190926)
--(axis cs:1154200,0.0193373)
--(axis cs:1134200,0.0193462)
--(axis cs:1114200,0.0197557)
--(axis cs:1094200,0.0195988)
--(axis cs:1074200,0.0191299)
--(axis cs:1054200,0.0193427)
--(axis cs:1034200,0.0193876)
--(axis cs:1014200,0.0193393)
--(axis cs:994200,0.019707)
--(axis cs:974200,0.0198241)
--(axis cs:954200,0.0196566)
--(axis cs:934200,0.0198931)
--(axis cs:914200,0.0194766)
--(axis cs:894200,0.0194964)
--(axis cs:874200,0.0197067)
--(axis cs:854200,0.0194826)
--(axis cs:834200,0.0192083)
--(axis cs:816000,0.0193879)
--(axis cs:814000,0.0194322)
--(axis cs:812000,0.0195682)
--(axis cs:810000,0.0198529)
--(axis cs:808000,0.0200532)
--(axis cs:806000,0.0199406)
--(axis cs:804000,0.0200992)
--(axis cs:802000,0.0200444)
--(axis cs:800000,0.0203007)
--(axis cs:798000,0.0204025)
--(axis cs:796000,0.0202325)
--(axis cs:794000,0.0204613)
--(axis cs:792000,0.0206389)
--(axis cs:790000,0.0201844)
--(axis cs:788000,0.0200929)
--(axis cs:786000,0.0201356)
--(axis cs:784000,0.0201396)
--(axis cs:782000,0.0198675)
--(axis cs:780000,0.0199769)
--(axis cs:778000,0.0201793)
--(axis cs:776000,0.020078)
--(axis cs:774000,0.0199437)
--(axis cs:772000,0.0201716)
--(axis cs:770000,0.0203406)
--(axis cs:768000,0.0205193)
--(axis cs:766000,0.0203932)
--(axis cs:764000,0.0208867)
--(axis cs:762000,0.0205815)
--(axis cs:760000,0.0208693)
--(axis cs:758000,0.0207664)
--(axis cs:756000,0.0207634)
--(axis cs:754000,0.0210723)
--(axis cs:752000,0.0208737)
--(axis cs:750000,0.0203539)
--(axis cs:748000,0.0204273)
--(axis cs:746000,0.0203298)
--(axis cs:744000,0.0200526)
--(axis cs:742000,0.0200115)
--(axis cs:740000,0.0198423)
--(axis cs:738000,0.0203901)
--(axis cs:736000,0.0200182)
--(axis cs:734000,0.0201812)
--(axis cs:732000,0.0201033)
--(axis cs:730000,0.0202236)
--(axis cs:728000,0.0204551)
--(axis cs:726000,0.0207625)
--(axis cs:724000,0.0209029)
--(axis cs:722000,0.020781)
--(axis cs:720000,0.0205507)
--(axis cs:718000,0.0202505)
--(axis cs:716000,0.0201523)
--(axis cs:714000,0.0204575)
--(axis cs:712000,0.0204903)
--(axis cs:710000,0.0207567)
--(axis cs:708000,0.0211147)
--(axis cs:706000,0.0220285)
--(axis cs:704000,0.0224309)
--(axis cs:702000,0.0221847)
--(axis cs:700000,0.0224262)
--(axis cs:698000,0.022252)
--(axis cs:696000,0.0227358)
--(axis cs:694000,0.02278)
--(axis cs:692000,0.0227168)
--(axis cs:690000,0.0226694)
--(axis cs:688000,0.0226702)
--(axis cs:686000,0.0224831)
--(axis cs:684000,0.0213831)
--(axis cs:682000,0.0218412)
--(axis cs:680000,0.0213088)
--(axis cs:678000,0.0211034)
--(axis cs:676000,0.0213404)
--(axis cs:674000,0.0211889)
--(axis cs:672000,0.0213502)
--(axis cs:670000,0.0211002)
--(axis cs:668000,0.0214825)
--(axis cs:666000,0.0213938)
--(axis cs:664000,0.021188)
--(axis cs:662000,0.0213573)
--(axis cs:660000,0.0214456)
--(axis cs:658000,0.0217858)
--(axis cs:656000,0.0216221)
--(axis cs:654000,0.0213328)
--(axis cs:652000,0.0210273)
--(axis cs:650000,0.02097)
--(axis cs:648000,0.0209278)
--(axis cs:646000,0.0208319)
--(axis cs:644000,0.0209165)
--(axis cs:642000,0.02122)
--(axis cs:640000,0.0213315)
--(axis cs:638000,0.0215827)
--(axis cs:636000,0.0217994)
--(axis cs:634000,0.0217139)
--(axis cs:632000,0.02176)
--(axis cs:630000,0.0218518)
--(axis cs:628000,0.0216406)
--(axis cs:626000,0.0215801)
--(axis cs:624000,0.0217198)
--(axis cs:622000,0.0217744)
--(axis cs:620000,0.0217014)
--(axis cs:618000,0.0217242)
--(axis cs:616000,0.0216899)
--(axis cs:614000,0.0214045)
--(axis cs:612000,0.021743)
--(axis cs:610000,0.0217104)
--(axis cs:608000,0.0220808)
--(axis cs:606000,0.0217779)
--(axis cs:604000,0.0219144)
--(axis cs:602000,0.021886)
--(axis cs:600000,0.0219716)
--(axis cs:598000,0.021998)
--(axis cs:596000,0.0219437)
--(axis cs:594000,0.0220643)
--(axis cs:592000,0.022423)
--(axis cs:590000,0.0225448)
--(axis cs:588000,0.0227429)
--(axis cs:586000,0.0228282)
--(axis cs:584000,0.0229661)
--(axis cs:582000,0.0227689)
--(axis cs:580000,0.0227232)
--(axis cs:578000,0.0228008)
--(axis cs:576000,0.0233764)
--(axis cs:574000,0.0232517)
--(axis cs:572000,0.0236187)
--(axis cs:570000,0.0234418)
--(axis cs:568000,0.0230072)
--(axis cs:566000,0.0229041)
--(axis cs:564000,0.0230729)
--(axis cs:562000,0.022977)
--(axis cs:560000,0.0226535)
--(axis cs:558000,0.0225393)
--(axis cs:556000,0.0228211)
--(axis cs:554000,0.0229317)
--(axis cs:552000,0.0229154)
--(axis cs:550000,0.0228693)
--(axis cs:548000,0.0229563)
--(axis cs:546000,0.0228889)
--(axis cs:544000,0.0228035)
--(axis cs:542000,0.0230581)
--(axis cs:540000,0.0226001)
--(axis cs:538000,0.022403)
--(axis cs:536000,0.0224709)
--(axis cs:534000,0.0221325)
--(axis cs:532000,0.0220421)
--(axis cs:530000,0.0220672)
--(axis cs:528000,0.022225)
--(axis cs:526000,0.0219143)
--(axis cs:524000,0.0219131)
--(axis cs:522000,0.0220745)
--(axis cs:520000,0.0224913)
--(axis cs:518000,0.0224088)
--(axis cs:516000,0.021703)
--(axis cs:514000,0.0215352)
--(axis cs:512000,0.0215625)
--(axis cs:510000,0.0216328)
--(axis cs:508000,0.0217106)
--(axis cs:506000,0.0216588)
--(axis cs:504000,0.0216931)
--(axis cs:502000,0.0211882)
--(axis cs:500000,0.0212426)
--(axis cs:498000,0.0213426)
--(axis cs:496000,0.0210414)
--(axis cs:494000,0.0210162)
--(axis cs:492000,0.0206703)
--(axis cs:490000,0.0208323)
--(axis cs:488000,0.0208366)
--(axis cs:486000,0.0210744)
--(axis cs:484000,0.0211795)
--(axis cs:482000,0.0213451)
--(axis cs:480000,0.0210453)
--(axis cs:478000,0.0212895)
--(axis cs:476000,0.0213432)
--(axis cs:474000,0.0220303)
--(axis cs:472000,0.0218813)
--(axis cs:470000,0.0221755)
--(axis cs:468000,0.0225959)
--(axis cs:466000,0.023214)
--(axis cs:464000,0.023159)
--(axis cs:462000,0.0229592)
--(axis cs:460000,0.0233076)
--(axis cs:458000,0.0234583)
--(axis cs:456000,0.0233394)
--(axis cs:454000,0.0236432)
--(axis cs:452000,0.0220892)
--(axis cs:450000,0.0222348)
--(axis cs:448000,0.0223975)
--(axis cs:446000,0.0227043)
--(axis cs:444000,0.022317)
--(axis cs:442000,0.0228144)
--(axis cs:440000,0.0240134)
--(axis cs:438000,0.0233495)
--(axis cs:436000,0.0236923)
--(axis cs:434000,0.0243849)
--(axis cs:432000,0.0248234)
--(axis cs:430000,0.0243537)
--(axis cs:428000,0.0246567)
--(axis cs:426000,0.0256224)
--(axis cs:424000,0.0255259)
--(axis cs:422000,0.026776)
--(axis cs:420000,0.0272545)
--(axis cs:418000,0.0280967)
--(axis cs:416000,0.0275289)
--(axis cs:414000,0.0268714)
--(axis cs:412000,0.0270488)
--(axis cs:410000,0.0278726)
--(axis cs:408000,0.0273917)
--(axis cs:406000,0.027226)
--(axis cs:404000,0.0266818)
--(axis cs:402000,0.0269898)
--(axis cs:400000,0.0272628)
--(axis cs:398000,0.0277829)
--(axis cs:396000,0.0258111)
--(axis cs:394000,0.0263865)
--(axis cs:392000,0.0251158)
--(axis cs:390000,0.0250643)
--(axis cs:388000,0.0241167)
--(axis cs:386000,0.0236674)
--(axis cs:384000,0.024102)
--(axis cs:382000,0.0242296)
--(axis cs:380000,0.0246968)
--(axis cs:378000,0.0247871)
--(axis cs:376000,0.0243532)
--(axis cs:374000,0.0239724)
--(axis cs:372000,0.0240213)
--(axis cs:370000,0.0237525)
--(axis cs:368000,0.0243592)
--(axis cs:366000,0.0248572)
--(axis cs:364000,0.0242525)
--(axis cs:362000,0.0246717)
--(axis cs:360000,0.0253028)
--(axis cs:358000,0.0252097)
--(axis cs:356000,0.024939)
--(axis cs:354000,0.0258482)
--(axis cs:352000,0.0264565)
--(axis cs:350000,0.0260906)
--(axis cs:348000,0.0275356)
--(axis cs:346000,0.0276545)
--(axis cs:344000,0.0267082)
--(axis cs:342000,0.0275118)
--(axis cs:340000,0.0271577)
--(axis cs:338000,0.0269374)
--(axis cs:336000,0.0269135)
--(axis cs:334000,0.0264305)
--(axis cs:332000,0.0266726)
--(axis cs:330000,0.0269719)
--(axis cs:328000,0.0260093)
--(axis cs:326000,0.0256674)
--(axis cs:324000,0.0249093)
--(axis cs:322000,0.0235107)
--(axis cs:320000,0.0232059)
--(axis cs:318000,0.0241894)
--(axis cs:316000,0.0237674)
--(axis cs:314000,0.0242695)
--(axis cs:312000,0.0235004)
--(axis cs:310000,0.0235361)
--(axis cs:308000,0.0228434)
--(axis cs:306000,0.0236478)
--(axis cs:304000,0.0237785)
--(axis cs:302000,0.023832)
--(axis cs:300000,0.0240812)
--(axis cs:298000,0.0243239)
--(axis cs:296000,0.0243701)
--(axis cs:294000,0.02388)
--(axis cs:292000,0.0229265)
--(axis cs:290000,0.0233346)
--(axis cs:288000,0.0232193)
--(axis cs:286000,0.0233376)
--(axis cs:284000,0.0230342)
--(axis cs:282000,0.022622)
--(axis cs:280000,0.02303)
--(axis cs:278000,0.0232266)
--(axis cs:276000,0.0228205)
--(axis cs:274000,0.0226763)
--(axis cs:272000,0.0228471)
--(axis cs:270000,0.0225964)
--(axis cs:268000,0.0224276)
--(axis cs:266000,0.0226692)
--(axis cs:264000,0.0229645)
--(axis cs:262000,0.0229664)
--(axis cs:260000,0.0233635)
--(axis cs:258000,0.0225673)
--(axis cs:256000,0.0222666)
--(axis cs:254000,0.0227546)
--(axis cs:252000,0.0224048)
--(axis cs:250000,0.0217776)
--(axis cs:248000,0.0218641)
--(axis cs:246000,0.0222932)
--(axis cs:244000,0.022394)
--(axis cs:242000,0.0222761)
--(axis cs:240000,0.02247)
--(axis cs:238000,0.0224629)
--(axis cs:236000,0.022539)
--(axis cs:234000,0.0225336)
--(axis cs:232000,0.022042)
--(axis cs:230000,0.0211096)
--(axis cs:228000,0.0215771)
--(axis cs:226000,0.0213638)
--(axis cs:224000,0.021398)
--(axis cs:222000,0.0216064)
--(axis cs:220000,0.0217764)
--(axis cs:218000,0.0218774)
--(axis cs:216000,0.0220988)
--(axis cs:214000,0.0220897)
--(axis cs:212000,0.0218117)
--(axis cs:210000,0.0218832)
--(axis cs:208000,0.0218811)
--(axis cs:206000,0.0216262)
--(axis cs:204000,0.0223542)
--(axis cs:202000,0.0228751)
--(axis cs:200000,0.0229717)
--(axis cs:198000,0.0219456)
--(axis cs:196000,0.0211477)
--(axis cs:194000,0.0211288)
--(axis cs:192000,0.0204103)
--(axis cs:190000,0.0202592)
--(axis cs:188000,0.0209113)
--(axis cs:186000,0.0208776)
--(axis cs:184000,0.0207448)
--(axis cs:182000,0.020589)
--(axis cs:180000,0.0208225)
--(axis cs:178000,0.0209496)
--(axis cs:176000,0.0213998)
--(axis cs:174000,0.0213054)
--(axis cs:172000,0.0222107)
--(axis cs:170000,0.0215477)
--(axis cs:168000,0.0215701)
--(axis cs:166000,0.0216547)
--(axis cs:164000,0.0207676)
--(axis cs:162000,0.0205094)
--(axis cs:160000,0.0202954)
--(axis cs:158000,0.0202731)
--(axis cs:156000,0.0211695)
--(axis cs:154000,0.0217205)
--(axis cs:152000,0.0215414)
--(axis cs:150000,0.0220396)
--(axis cs:148000,0.0209818)
--(axis cs:146000,0.021056)
--(axis cs:144000,0.0209077)
--(axis cs:142000,0.0213709)
--(axis cs:140000,0.0215378)
--(axis cs:138000,0.02135)
--(axis cs:136000,0.0217845)
--(axis cs:134000,0.0220363)
--(axis cs:132000,0.0219732)
--(axis cs:130000,0.0226414)
--(axis cs:128000,0.0224464)
--(axis cs:126000,0.023223)
--(axis cs:124000,0.0236675)
--(axis cs:122000,0.0235473)
--(axis cs:120000,0.0230494)
--(axis cs:118000,0.0224311)
--(axis cs:116000,0.0233275)
--(axis cs:114000,0.0228609)
--(axis cs:112000,0.022973)
--(axis cs:110000,0.0229837)
--(axis cs:108000,0.0237911)
--(axis cs:106000,0.0242014)
--(axis cs:104000,0.0229906)
--(axis cs:102000,0.0224239)
--(axis cs:100000,0.0233971)
--(axis cs:98000,0.0243975)
--(axis cs:96000,0.0247372)
--(axis cs:94000,0.0249158)
--(axis cs:92000,0.0240872)
--(axis cs:90000,0.0237661)
--(axis cs:88000,0.0244016)
--(axis cs:86000,0.0247231)
--(axis cs:84000,0.0249591)
--(axis cs:82000,0.0249412)
--(axis cs:80000,0.0236289)
--(axis cs:78000,0.0235799)
--(axis cs:76000,0.0235824)
--(axis cs:74000,0.0238149)
--(axis cs:72000,0.0253615)
--(axis cs:70000,0.0246256)
--(axis cs:68000,0.0250057)
--(axis cs:66000,0.0248618)
--(axis cs:64000,0.0237309)
--(axis cs:62000,0.0245686)
--(axis cs:60000,0.0241722)
--(axis cs:58000,0.0245454)
--(axis cs:56000,0.025184)
--(axis cs:54000,0.0236835)
--(axis cs:52000,0.0231141)
--(axis cs:50000,0.0239304)
--(axis cs:48000,0.0261005)
--(axis cs:46000,0.0278329)
--(axis cs:44000,0.0297814)
--(axis cs:42000,0.0269511)
--(axis cs:40000,0.0247284)
--(axis cs:38000,0.0240552)
--(axis cs:36000,0.0244909)
--(axis cs:34000,0.0246612)
--(axis cs:32000,0.024854)
--(axis cs:30000,0.0246519)
--(axis cs:28000,0.0238164)
--(axis cs:26000,0.0218733)
--(axis cs:24000,0.0220095)
--(axis cs:22000,0.0258547)
--(axis cs:20000,0.0277925)
--(axis cs:18000,0.0266885)
--(axis cs:16000,0.0294462)
--(axis cs:14000,0.0286963)
--(axis cs:12000,0.0263336)
--(axis cs:10000,0.026194)
--(axis cs:8000,0.0261593)
--(axis cs:6000,0.0250427)
--(axis cs:4000,0.0261144)
--(axis cs:2000,0.0429631)
--(axis cs:0,0.0839388)
--cycle;

\path [draw=black, fill=black, opacity=0.2]
(axis cs:0,0.0839388)
--(axis cs:0,0.0839388)
--(axis cs:2000,0.0503269)
--(axis cs:4000,0.045247)
--(axis cs:6000,0.0348479)
--(axis cs:8000,0.0370981)
--(axis cs:10000,0.0359261)
--(axis cs:12000,0.03644)
--(axis cs:14000,0.0344246)
--(axis cs:16000,0.0319847)
--(axis cs:18000,0.0308951)
--(axis cs:20000,0.034765)
--(axis cs:22000,0.0323759)
--(axis cs:24000,0.0303068)
--(axis cs:26000,0.0299972)
--(axis cs:28000,0.0306231)
--(axis cs:30000,0.0300182)
--(axis cs:32000,0.032299)
--(axis cs:34000,0.0297038)
--(axis cs:36000,0.0291614)
--(axis cs:38000,0.0286629)
--(axis cs:40000,0.0286917)
--(axis cs:42000,0.0281603)
--(axis cs:44000,0.0274617)
--(axis cs:46000,0.0271503)
--(axis cs:48000,0.0283489)
--(axis cs:50000,0.0287002)
--(axis cs:52000,0.0302118)
--(axis cs:54000,0.0324902)
--(axis cs:56000,0.0287106)
--(axis cs:58000,0.028801)
--(axis cs:60000,0.0265353)
--(axis cs:62000,0.0261292)
--(axis cs:64000,0.0261026)
--(axis cs:66000,0.0262511)
--(axis cs:68000,0.0259784)
--(axis cs:70000,0.0260024)
--(axis cs:72000,0.0268358)
--(axis cs:74000,0.0245794)
--(axis cs:76000,0.0252932)
--(axis cs:78000,0.0245467)
--(axis cs:80000,0.0248121)
--(axis cs:82000,0.0258201)
--(axis cs:84000,0.0252395)
--(axis cs:86000,0.0244692)
--(axis cs:88000,0.0243061)
--(axis cs:90000,0.0268453)
--(axis cs:92000,0.0261255)
--(axis cs:94000,0.0283476)
--(axis cs:96000,0.0279114)
--(axis cs:98000,0.02577)
--(axis cs:100000,0.0251451)
--(axis cs:102000,0.0245931)
--(axis cs:104000,0.0250406)
--(axis cs:106000,0.0247506)
--(axis cs:108000,0.0255524)
--(axis cs:110000,0.0233719)
--(axis cs:112000,0.0233691)
--(axis cs:114000,0.0251053)
--(axis cs:116000,0.0245296)
--(axis cs:118000,0.0253434)
--(axis cs:120000,0.0228526)
--(axis cs:122000,0.0229635)
--(axis cs:124000,0.0229545)
--(axis cs:126000,0.0230508)
--(axis cs:128000,0.0229394)
--(axis cs:130000,0.0225488)
--(axis cs:132000,0.024783)
--(axis cs:134000,0.0244754)
--(axis cs:136000,0.0243148)
--(axis cs:138000,0.024854)
--(axis cs:140000,0.0243625)
--(axis cs:142000,0.0253844)
--(axis cs:144000,0.0262736)
--(axis cs:146000,0.0274795)
--(axis cs:148000,0.0262623)
--(axis cs:150000,0.026323)
--(axis cs:152000,0.0261582)
--(axis cs:154000,0.0268696)
--(axis cs:156000,0.0261838)
--(axis cs:158000,0.0256354)
--(axis cs:160000,0.026259)
--(axis cs:162000,0.0257268)
--(axis cs:164000,0.0264524)
--(axis cs:166000,0.026551)
--(axis cs:168000,0.0259773)
--(axis cs:170000,0.0253322)
--(axis cs:172000,0.0253345)
--(axis cs:174000,0.024274)
--(axis cs:176000,0.0235088)
--(axis cs:178000,0.0230489)
--(axis cs:180000,0.022888)
--(axis cs:182000,0.02233)
--(axis cs:184000,0.0227442)
--(axis cs:186000,0.0229062)
--(axis cs:188000,0.022686)
--(axis cs:190000,0.0228607)
--(axis cs:192000,0.023054)
--(axis cs:194000,0.0230325)
--(axis cs:196000,0.022901)
--(axis cs:198000,0.023022)
--(axis cs:200000,0.0228363)
--(axis cs:202000,0.0231561)
--(axis cs:204000,0.0229021)
--(axis cs:206000,0.0228578)
--(axis cs:208000,0.0229022)
--(axis cs:210000,0.024337)
--(axis cs:212000,0.0256996)
--(axis cs:214000,0.0271292)
--(axis cs:216000,0.026403)
--(axis cs:218000,0.0260219)
--(axis cs:220000,0.0261101)
--(axis cs:222000,0.0270476)
--(axis cs:224000,0.0262852)
--(axis cs:226000,0.0263058)
--(axis cs:228000,0.0273997)
--(axis cs:230000,0.0272336)
--(axis cs:232000,0.0264684)
--(axis cs:234000,0.0265131)
--(axis cs:236000,0.0258515)
--(axis cs:238000,0.0265455)
--(axis cs:240000,0.0259254)
--(axis cs:242000,0.02576)
--(axis cs:244000,0.0258208)
--(axis cs:246000,0.0251809)
--(axis cs:248000,0.0243565)
--(axis cs:250000,0.0236883)
--(axis cs:252000,0.0240163)
--(axis cs:254000,0.0238616)
--(axis cs:256000,0.0238343)
--(axis cs:258000,0.0231755)
--(axis cs:260000,0.0232016)
--(axis cs:262000,0.0227878)
--(axis cs:264000,0.0230758)
--(axis cs:266000,0.0226914)
--(axis cs:268000,0.0226254)
--(axis cs:270000,0.0224167)
--(axis cs:272000,0.0225481)
--(axis cs:274000,0.0215774)
--(axis cs:276000,0.0218046)
--(axis cs:278000,0.0221098)
--(axis cs:280000,0.0224532)
--(axis cs:282000,0.022406)
--(axis cs:284000,0.022609)
--(axis cs:286000,0.0222899)
--(axis cs:288000,0.0220695)
--(axis cs:290000,0.0230284)
--(axis cs:292000,0.0224236)
--(axis cs:294000,0.0226224)
--(axis cs:296000,0.0226716)
--(axis cs:298000,0.0225596)
--(axis cs:300000,0.0238813)
--(axis cs:302000,0.0235249)
--(axis cs:304000,0.0234129)
--(axis cs:306000,0.0237338)
--(axis cs:308000,0.0230572)
--(axis cs:310000,0.0228053)
--(axis cs:312000,0.0224507)
--(axis cs:314000,0.0229447)
--(axis cs:316000,0.0225878)
--(axis cs:318000,0.0218887)
--(axis cs:320000,0.0229805)
--(axis cs:322000,0.0225393)
--(axis cs:324000,0.0227944)
--(axis cs:326000,0.0229522)
--(axis cs:328000,0.0239673)
--(axis cs:330000,0.024719)
--(axis cs:332000,0.0250342)
--(axis cs:334000,0.0244451)
--(axis cs:336000,0.0242463)
--(axis cs:338000,0.0239817)
--(axis cs:340000,0.0242749)
--(axis cs:342000,0.0252504)
--(axis cs:344000,0.0246551)
--(axis cs:346000,0.0249985)
--(axis cs:348000,0.0248018)
--(axis cs:350000,0.0245931)
--(axis cs:352000,0.0257191)
--(axis cs:354000,0.0260122)
--(axis cs:356000,0.0268154)
--(axis cs:358000,0.0253778)
--(axis cs:360000,0.0255158)
--(axis cs:362000,0.0248308)
--(axis cs:364000,0.0257279)
--(axis cs:366000,0.02542)
--(axis cs:368000,0.0239865)
--(axis cs:370000,0.0224757)
--(axis cs:372000,0.022963)
--(axis cs:374000,0.0230867)
--(axis cs:376000,0.0231034)
--(axis cs:378000,0.0234637)
--(axis cs:380000,0.0229921)
--(axis cs:382000,0.0225627)
--(axis cs:384000,0.0221064)
--(axis cs:386000,0.0229733)
--(axis cs:388000,0.0228812)
--(axis cs:390000,0.0237507)
--(axis cs:392000,0.0243908)
--(axis cs:394000,0.0226369)
--(axis cs:396000,0.0229751)
--(axis cs:398000,0.0224131)
--(axis cs:400000,0.0220351)
--(axis cs:402000,0.0226836)
--(axis cs:404000,0.0225941)
--(axis cs:406000,0.0222143)
--(axis cs:408000,0.0220107)
--(axis cs:410000,0.0213561)
--(axis cs:412000,0.0210587)
--(axis cs:414000,0.0212866)
--(axis cs:416000,0.0210259)
--(axis cs:418000,0.0208341)
--(axis cs:420000,0.0206183)
--(axis cs:422000,0.0209491)
--(axis cs:424000,0.020553)
--(axis cs:426000,0.0202206)
--(axis cs:428000,0.0202523)
--(axis cs:430000,0.0201547)
--(axis cs:432000,0.0202781)
--(axis cs:434000,0.0202194)
--(axis cs:436000,0.0201875)
--(axis cs:438000,0.0200866)
--(axis cs:440000,0.0201882)
--(axis cs:442000,0.0203683)
--(axis cs:444000,0.0207597)
--(axis cs:446000,0.0210455)
--(axis cs:448000,0.0211948)
--(axis cs:450000,0.0213734)
--(axis cs:452000,0.0212502)
--(axis cs:454000,0.0210298)
--(axis cs:456000,0.0217012)
--(axis cs:458000,0.0213438)
--(axis cs:460000,0.0211364)
--(axis cs:462000,0.0212101)
--(axis cs:464000,0.0214284)
--(axis cs:466000,0.0207523)
--(axis cs:468000,0.021385)
--(axis cs:470000,0.0214716)
--(axis cs:472000,0.0213578)
--(axis cs:474000,0.0210715)
--(axis cs:476000,0.0215847)
--(axis cs:478000,0.0214176)
--(axis cs:480000,0.0215206)
--(axis cs:482000,0.0215864)
--(axis cs:484000,0.0217797)
--(axis cs:486000,0.0226968)
--(axis cs:488000,0.021912)
--(axis cs:490000,0.0221424)
--(axis cs:492000,0.0218616)
--(axis cs:494000,0.0222622)
--(axis cs:496000,0.02158)
--(axis cs:498000,0.0219723)
--(axis cs:500000,0.0213469)
--(axis cs:502000,0.0215778)
--(axis cs:504000,0.0212267)
--(axis cs:506000,0.0214097)
--(axis cs:508000,0.0216395)
--(axis cs:510000,0.0210099)
--(axis cs:512000,0.020986)
--(axis cs:514000,0.0209044)
--(axis cs:516000,0.0207854)
--(axis cs:518000,0.0212222)
--(axis cs:520000,0.0217935)
--(axis cs:522000,0.0214559)
--(axis cs:524000,0.0220202)
--(axis cs:526000,0.0213306)
--(axis cs:528000,0.0213525)
--(axis cs:530000,0.0213985)
--(axis cs:532000,0.0212677)
--(axis cs:534000,0.0214444)
--(axis cs:536000,0.0217908)
--(axis cs:538000,0.0216516)
--(axis cs:540000,0.0221504)
--(axis cs:542000,0.0226499)
--(axis cs:544000,0.0225651)
--(axis cs:546000,0.0221302)
--(axis cs:548000,0.0222031)
--(axis cs:550000,0.0221095)
--(axis cs:552000,0.0228036)
--(axis cs:554000,0.0223285)
--(axis cs:556000,0.0226678)
--(axis cs:558000,0.0227457)
--(axis cs:560000,0.0224353)
--(axis cs:562000,0.0226279)
--(axis cs:564000,0.0232136)
--(axis cs:566000,0.0235704)
--(axis cs:568000,0.0231637)
--(axis cs:570000,0.0238469)
--(axis cs:572000,0.0234087)
--(axis cs:574000,0.0229944)
--(axis cs:576000,0.0219604)
--(axis cs:578000,0.0219223)
--(axis cs:580000,0.0211999)
--(axis cs:582000,0.0209312)
--(axis cs:584000,0.020477)
--(axis cs:586000,0.0205343)
--(axis cs:588000,0.0203525)
--(axis cs:590000,0.0202464)
--(axis cs:592000,0.0208545)
--(axis cs:594000,0.0208392)
--(axis cs:596000,0.0210797)
--(axis cs:598000,0.0206703)
--(axis cs:600000,0.0206926)
--(axis cs:602000,0.0205285)
--(axis cs:604000,0.0209932)
--(axis cs:606000,0.02034)
--(axis cs:608000,0.0207111)
--(axis cs:610000,0.020856)
--(axis cs:612000,0.0205558)
--(axis cs:614000,0.0197377)
--(axis cs:616000,0.0201626)
--(axis cs:618000,0.0199432)
--(axis cs:620000,0.020247)
--(axis cs:622000,0.019897)
--(axis cs:624000,0.01989)
--(axis cs:626000,0.0197421)
--(axis cs:628000,0.019591)
--(axis cs:630000,0.019788)
--(axis cs:632000,0.0197408)
--(axis cs:634000,0.0196132)
--(axis cs:636000,0.0196734)
--(axis cs:638000,0.0197899)
--(axis cs:640000,0.0200317)
--(axis cs:642000,0.0201149)
--(axis cs:644000,0.0203547)
--(axis cs:646000,0.0205035)
--(axis cs:648000,0.0203158)
--(axis cs:650000,0.0205512)
--(axis cs:652000,0.0203453)
--(axis cs:654000,0.0203503)
--(axis cs:656000,0.0202152)
--(axis cs:658000,0.0203789)
--(axis cs:660000,0.0207946)
--(axis cs:662000,0.0208183)
--(axis cs:664000,0.0205772)
--(axis cs:666000,0.0207199)
--(axis cs:668000,0.0205642)
--(axis cs:670000,0.0206425)
--(axis cs:672000,0.0207717)
--(axis cs:674000,0.021081)
--(axis cs:676000,0.0209803)
--(axis cs:678000,0.0210643)
--(axis cs:680000,0.0213029)
--(axis cs:682000,0.0214167)
--(axis cs:684000,0.0213426)
--(axis cs:686000,0.0213262)
--(axis cs:688000,0.0213169)
--(axis cs:690000,0.0215094)
--(axis cs:692000,0.0213201)
--(axis cs:694000,0.021456)
--(axis cs:696000,0.0213255)
--(axis cs:698000,0.0213441)
--(axis cs:700000,0.0215612)
--(axis cs:702000,0.0214954)
--(axis cs:704000,0.0218438)
--(axis cs:706000,0.0219132)
--(axis cs:708000,0.0217962)
--(axis cs:710000,0.0215917)
--(axis cs:712000,0.0218508)
--(axis cs:714000,0.0217622)
--(axis cs:716000,0.0218757)
--(axis cs:718000,0.0220291)
--(axis cs:720000,0.0219324)
--(axis cs:722000,0.0217035)
--(axis cs:724000,0.0220061)
--(axis cs:726000,0.022353)
--(axis cs:728000,0.0223444)
--(axis cs:730000,0.0223169)
--(axis cs:732000,0.0224323)
--(axis cs:734000,0.0222551)
--(axis cs:736000,0.0221303)
--(axis cs:738000,0.0220129)
--(axis cs:740000,0.021822)
--(axis cs:742000,0.0220497)
--(axis cs:744000,0.021832)
--(axis cs:746000,0.0220593)
--(axis cs:748000,0.0217006)
--(axis cs:750000,0.022168)
--(axis cs:752000,0.0219398)
--(axis cs:754000,0.0217276)
--(axis cs:756000,0.0216702)
--(axis cs:758000,0.0213229)
--(axis cs:760000,0.0210306)
--(axis cs:762000,0.021031)
--(axis cs:764000,0.0209293)
--(axis cs:766000,0.0208586)
--(axis cs:768000,0.0208766)
--(axis cs:770000,0.0212985)
--(axis cs:772000,0.0212726)
--(axis cs:774000,0.0212533)
--(axis cs:776000,0.0210999)
--(axis cs:778000,0.0213444)
--(axis cs:780000,0.021233)
--(axis cs:782000,0.0211673)
--(axis cs:784000,0.0209813)
--(axis cs:786000,0.0209163)
--(axis cs:788000,0.021096)
--(axis cs:790000,0.0211536)
--(axis cs:792000,0.021331)
--(axis cs:794000,0.0217295)
--(axis cs:796000,0.0219015)
--(axis cs:798000,0.0216096)
--(axis cs:800000,0.0215661)
--(axis cs:802000,0.0214608)
--(axis cs:804000,0.0213273)
--(axis cs:806000,0.0211672)
--(axis cs:808000,0.021127)
--(axis cs:810000,0.0212824)
--(axis cs:812000,0.0211662)
--(axis cs:814000,0.02125)
--(axis cs:816000,0.0215448)
--(axis cs:834200,0.022228)
--(axis cs:854200,0.0225764)
--(axis cs:874200,0.0233184)
--(axis cs:894200,0.0226512)
--(axis cs:914200,0.0221473)
--(axis cs:934200,0.0221071)
--(axis cs:954200,0.022642)
--(axis cs:974200,0.0223459)
--(axis cs:994200,0.0226085)
--(axis cs:1014200,0.0223211)
--(axis cs:1034200,0.0226292)
--(axis cs:1054200,0.0226579)
--(axis cs:1074200,0.0230443)
--(axis cs:1094200,0.0224778)
--(axis cs:1114200,0.0227131)
--(axis cs:1134200,0.0228628)
--(axis cs:1154200,0.0225403)
--(axis cs:1174200,0.0226234)
--(axis cs:1194200,0.0223769)
--(axis cs:1214200,0.0218953)
--(axis cs:1234200,0.0214783)
--(axis cs:1254200,0.0212041)
--(axis cs:1274200,0.0214891)
--(axis cs:1294200,0.0213294)
--(axis cs:1314200,0.0211767)
--(axis cs:1334200,0.0211791)
--(axis cs:1354200,0.0210185)
--(axis cs:1374200,0.021113)
--(axis cs:1394200,0.0211028)
--(axis cs:1414200,0.0213912)
--(axis cs:1434200,0.0209476)
--(axis cs:1454200,0.0205973)
--(axis cs:1474200,0.0207794)
--(axis cs:1494200,0.0209142)
--(axis cs:1514200,0.0210702)
--(axis cs:1534200,0.0215613)
--(axis cs:1554200,0.0207626)
--(axis cs:1574200,0.0209237)
--(axis cs:1594200,0.0210315)
--(axis cs:1614200,0.0215278)
--(axis cs:1634200,0.0214331)
--(axis cs:1654200,0.021426)
--(axis cs:1674200,0.0211293)
--(axis cs:1694200,0.0212929)
--(axis cs:1714200,0.0212185)
--(axis cs:1734200,0.0219984)
--(axis cs:1754200,0.0215659)
--(axis cs:1774200,0.0211406)
--(axis cs:1794200,0.0212984)
--(axis cs:1814200,0.0212127)
--(axis cs:1834200,0.0211193)
--(axis cs:1854200,0.0213568)
--(axis cs:1874200,0.0215683)
--(axis cs:1894200,0.0214359)
--(axis cs:1914200,0.0209343)
--(axis cs:1934200,0.0207917)
--(axis cs:1954200,0.0208527)
--(axis cs:1974200,0.0207974)
--(axis cs:1994200,0.0207423)
--(axis cs:2014200,0.0204893)
--(axis cs:2034200,0.0205294)
--(axis cs:2054200,0.0203892)
--(axis cs:2074200,0.0203116)
--(axis cs:2094200,0.0204691)
--(axis cs:2114200,0.0205917)
--(axis cs:2134200,0.0202432)
--(axis cs:2154200,0.020421)
--(axis cs:2174200,0.0208101)
--(axis cs:2194200,0.0210619)
--(axis cs:2214200,0.0210054)
--(axis cs:2234200,0.0209326)
--(axis cs:2254200,0.0208656)
--(axis cs:2274200,0.0209339)
--(axis cs:2294200,0.0206218)
--(axis cs:2314200,0.0207046)
--(axis cs:2334200,0.020726)
--(axis cs:2354200,0.0206089)
--(axis cs:2374200,0.0207492)
--(axis cs:2394200,0.0208738)
--(axis cs:2414200,0.0207631)
--(axis cs:2434200,0.020801)
--(axis cs:2454200,0.0206772)
--(axis cs:2474200,0.0206601)
--(axis cs:2494200,0.0205731)
--(axis cs:2514200,0.0205185)
--(axis cs:2534200,0.0204757)
--(axis cs:2554200,0.0203618)
--(axis cs:2574200,0.0202778)
--(axis cs:2594200,0.0198047)
--(axis cs:2614200,0.0199408)
--(axis cs:2634200,0.0200345)
--(axis cs:2654200,0.020144)
--(axis cs:2674200,0.0199714)
--(axis cs:2694200,0.0199504)
--(axis cs:2714200,0.0199616)
--(axis cs:2734200,0.0201614)
--(axis cs:2754200,0.0202857)
--(axis cs:2774200,0.0203047)
--(axis cs:2794200,0.0205244)
--(axis cs:2814200,0.0204898)
--(axis cs:2834200,0.0205273)
--(axis cs:2854200,0.0205368)
--(axis cs:2874200,0.0207618)
--(axis cs:2894200,0.0208187)
--(axis cs:2914200,0.0210672)
--(axis cs:2934200,0.0210351)
--(axis cs:2954200,0.0209621)
--(axis cs:2974200,0.0210831)
--(axis cs:2994200,0.0212381)
--(axis cs:3014200,0.0211031)
--(axis cs:3034200,0.0209231)
--(axis cs:3054200,0.0205684)
--(axis cs:3074200,0.0204544)
--(axis cs:3094200,0.0205827)
--(axis cs:3114200,0.0206422)
--(axis cs:3134200,0.020709)
--(axis cs:3154200,0.0207818)
--(axis cs:3174200,0.0206922)
--(axis cs:3194200,0.0206122)
--(axis cs:3214200,0.0205178)
--(axis cs:3234200,0.0204214)
--(axis cs:3254200,0.0202424)
--(axis cs:3426200,0.0207217)
--(axis cs:3826200,0.0207325)
--(axis cs:4226200,0.0207636)
--(axis cs:4626200,0.0205711)
--(axis cs:5026200,0.0204715)
--(axis cs:5426200,0.0203145)
--(axis cs:5826200,0.0205168)
--(axis cs:6226200,0.0206563)
--(axis cs:6626200,0.0204547)
--(axis cs:7026200,0.0204518)
--(axis cs:7426200,0.0202992)
--(axis cs:7826200,0.0203314)
--(axis cs:8226200,0.0203003)
--(axis cs:8626200,0.0203761)
--(axis cs:9026200,0.0202355)
--(axis cs:9426200,0.0203857)
--(axis cs:9826200,0.0201751)
--(axis cs:10226200,0.020102)
--(axis cs:10626200,0.0202269)
--(axis cs:11026200,0.0201932)
--(axis cs:11426200,0.02019)
--(axis cs:11426200,0.0191816)
--(axis cs:11426200,0.0191816)
--(axis cs:11026200,0.0192274)
--(axis cs:10626200,0.0193208)
--(axis cs:10226200,0.0191314)
--(axis cs:9826200,0.0190098)
--(axis cs:9426200,0.0190268)
--(axis cs:9026200,0.0191168)
--(axis cs:8626200,0.0190448)
--(axis cs:8226200,0.0191171)
--(axis cs:7826200,0.0192168)
--(axis cs:7426200,0.019222)
--(axis cs:7026200,0.0192417)
--(axis cs:6626200,0.0192785)
--(axis cs:6226200,0.0193092)
--(axis cs:5826200,0.0193272)
--(axis cs:5426200,0.0194347)
--(axis cs:5026200,0.0193962)
--(axis cs:4626200,0.0195188)
--(axis cs:4226200,0.0193841)
--(axis cs:3826200,0.0193923)
--(axis cs:3426200,0.0190979)
--(axis cs:3254200,0.0192618)
--(axis cs:3234200,0.0192929)
--(axis cs:3214200,0.0192239)
--(axis cs:3194200,0.0191778)
--(axis cs:3174200,0.0192084)
--(axis cs:3154200,0.0192598)
--(axis cs:3134200,0.0192176)
--(axis cs:3114200,0.0193118)
--(axis cs:3094200,0.0193012)
--(axis cs:3074200,0.0192476)
--(axis cs:3054200,0.0193021)
--(axis cs:3034200,0.0193493)
--(axis cs:3014200,0.0192921)
--(axis cs:2994200,0.0191333)
--(axis cs:2974200,0.0191331)
--(axis cs:2954200,0.0192138)
--(axis cs:2934200,0.0192906)
--(axis cs:2914200,0.0194038)
--(axis cs:2894200,0.0193703)
--(axis cs:2874200,0.0194391)
--(axis cs:2854200,0.0192414)
--(axis cs:2834200,0.0191853)
--(axis cs:2814200,0.0191907)
--(axis cs:2794200,0.0190951)
--(axis cs:2774200,0.0190509)
--(axis cs:2754200,0.0191366)
--(axis cs:2734200,0.0191677)
--(axis cs:2714200,0.0190822)
--(axis cs:2694200,0.0192404)
--(axis cs:2674200,0.0192604)
--(axis cs:2654200,0.0191575)
--(axis cs:2634200,0.0191148)
--(axis cs:2614200,0.0192494)
--(axis cs:2594200,0.0192502)
--(axis cs:2574200,0.0193434)
--(axis cs:2554200,0.0192968)
--(axis cs:2534200,0.0192649)
--(axis cs:2514200,0.0195149)
--(axis cs:2494200,0.0193872)
--(axis cs:2474200,0.0194536)
--(axis cs:2454200,0.0193291)
--(axis cs:2434200,0.0193031)
--(axis cs:2414200,0.0192974)
--(axis cs:2394200,0.0193106)
--(axis cs:2374200,0.0193433)
--(axis cs:2354200,0.0193002)
--(axis cs:2334200,0.0194812)
--(axis cs:2314200,0.0195274)
--(axis cs:2294200,0.0196034)
--(axis cs:2274200,0.0194732)
--(axis cs:2254200,0.0194067)
--(axis cs:2234200,0.0195197)
--(axis cs:2214200,0.0195146)
--(axis cs:2194200,0.0193902)
--(axis cs:2174200,0.0193494)
--(axis cs:2154200,0.0190577)
--(axis cs:2134200,0.019036)
--(axis cs:2114200,0.0193324)
--(axis cs:2094200,0.0194085)
--(axis cs:2074200,0.0193746)
--(axis cs:2054200,0.0195882)
--(axis cs:2034200,0.0196168)
--(axis cs:2014200,0.0194475)
--(axis cs:1994200,0.0192675)
--(axis cs:1974200,0.0193061)
--(axis cs:1954200,0.0195571)
--(axis cs:1934200,0.0195828)
--(axis cs:1914200,0.0193756)
--(axis cs:1894200,0.0194015)
--(axis cs:1874200,0.0193749)
--(axis cs:1854200,0.0192848)
--(axis cs:1834200,0.0191296)
--(axis cs:1814200,0.0189713)
--(axis cs:1794200,0.0188824)
--(axis cs:1774200,0.0188165)
--(axis cs:1754200,0.0190887)
--(axis cs:1734200,0.01926)
--(axis cs:1714200,0.0192381)
--(axis cs:1694200,0.0193265)
--(axis cs:1674200,0.0194173)
--(axis cs:1654200,0.0193766)
--(axis cs:1634200,0.019332)
--(axis cs:1614200,0.019296)
--(axis cs:1594200,0.0194449)
--(axis cs:1574200,0.0192008)
--(axis cs:1554200,0.0192647)
--(axis cs:1534200,0.0193056)
--(axis cs:1514200,0.0193074)
--(axis cs:1494200,0.0194769)
--(axis cs:1474200,0.019315)
--(axis cs:1454200,0.0194716)
--(axis cs:1434200,0.0196459)
--(axis cs:1414200,0.0197127)
--(axis cs:1394200,0.0197133)
--(axis cs:1374200,0.0194971)
--(axis cs:1354200,0.0191786)
--(axis cs:1334200,0.0194389)
--(axis cs:1314200,0.0197078)
--(axis cs:1294200,0.0198708)
--(axis cs:1274200,0.0192214)
--(axis cs:1254200,0.0192233)
--(axis cs:1234200,0.0191489)
--(axis cs:1214200,0.019161)
--(axis cs:1194200,0.0191448)
--(axis cs:1174200,0.0189195)
--(axis cs:1154200,0.0191813)
--(axis cs:1134200,0.019628)
--(axis cs:1114200,0.0192865)
--(axis cs:1094200,0.0190679)
--(axis cs:1074200,0.0192523)
--(axis cs:1054200,0.0202419)
--(axis cs:1034200,0.0206589)
--(axis cs:1014200,0.0193681)
--(axis cs:994200,0.0196578)
--(axis cs:974200,0.0195655)
--(axis cs:954200,0.019644)
--(axis cs:934200,0.0202816)
--(axis cs:914200,0.0197534)
--(axis cs:894200,0.0201653)
--(axis cs:874200,0.0205716)
--(axis cs:854200,0.020361)
--(axis cs:834200,0.0200981)
--(axis cs:816000,0.0195482)
--(axis cs:814000,0.0195207)
--(axis cs:812000,0.0194244)
--(axis cs:810000,0.0194852)
--(axis cs:808000,0.0196832)
--(axis cs:806000,0.0194592)
--(axis cs:804000,0.0193862)
--(axis cs:802000,0.019653)
--(axis cs:800000,0.0197629)
--(axis cs:798000,0.0192221)
--(axis cs:796000,0.0192252)
--(axis cs:794000,0.0194127)
--(axis cs:792000,0.0194756)
--(axis cs:790000,0.0197778)
--(axis cs:788000,0.0194628)
--(axis cs:786000,0.0195183)
--(axis cs:784000,0.0197015)
--(axis cs:782000,0.0197238)
--(axis cs:780000,0.0197605)
--(axis cs:778000,0.0199091)
--(axis cs:776000,0.0196764)
--(axis cs:774000,0.0194194)
--(axis cs:772000,0.0192674)
--(axis cs:770000,0.0194368)
--(axis cs:768000,0.0194936)
--(axis cs:766000,0.0193594)
--(axis cs:764000,0.0191996)
--(axis cs:762000,0.0190322)
--(axis cs:760000,0.0191555)
--(axis cs:758000,0.0192166)
--(axis cs:756000,0.0192802)
--(axis cs:754000,0.0190526)
--(axis cs:752000,0.0190921)
--(axis cs:750000,0.0190066)
--(axis cs:748000,0.0190766)
--(axis cs:746000,0.0190993)
--(axis cs:744000,0.0191575)
--(axis cs:742000,0.0192684)
--(axis cs:740000,0.0190378)
--(axis cs:738000,0.0191954)
--(axis cs:736000,0.0191631)
--(axis cs:734000,0.0190864)
--(axis cs:732000,0.0190587)
--(axis cs:730000,0.0190258)
--(axis cs:728000,0.0190662)
--(axis cs:726000,0.0191418)
--(axis cs:724000,0.019472)
--(axis cs:722000,0.0197547)
--(axis cs:720000,0.0196428)
--(axis cs:718000,0.0193235)
--(axis cs:716000,0.019134)
--(axis cs:714000,0.019362)
--(axis cs:712000,0.0194264)
--(axis cs:710000,0.0193766)
--(axis cs:708000,0.0193703)
--(axis cs:706000,0.0192152)
--(axis cs:704000,0.0190182)
--(axis cs:702000,0.0191483)
--(axis cs:700000,0.019391)
--(axis cs:698000,0.0194102)
--(axis cs:696000,0.0191814)
--(axis cs:694000,0.0193954)
--(axis cs:692000,0.0191532)
--(axis cs:690000,0.019615)
--(axis cs:688000,0.0195143)
--(axis cs:686000,0.0198826)
--(axis cs:684000,0.0198511)
--(axis cs:682000,0.0197093)
--(axis cs:680000,0.0192332)
--(axis cs:678000,0.0193217)
--(axis cs:676000,0.0191058)
--(axis cs:674000,0.019103)
--(axis cs:672000,0.0191895)
--(axis cs:670000,0.0193981)
--(axis cs:668000,0.0195338)
--(axis cs:666000,0.0194823)
--(axis cs:664000,0.0194566)
--(axis cs:662000,0.0196296)
--(axis cs:660000,0.0196299)
--(axis cs:658000,0.0193111)
--(axis cs:656000,0.0191822)
--(axis cs:654000,0.0192575)
--(axis cs:652000,0.0192198)
--(axis cs:650000,0.0193786)
--(axis cs:648000,0.0189944)
--(axis cs:646000,0.0191837)
--(axis cs:644000,0.0193291)
--(axis cs:642000,0.0192825)
--(axis cs:640000,0.019275)
--(axis cs:638000,0.0192113)
--(axis cs:636000,0.0194658)
--(axis cs:634000,0.0193204)
--(axis cs:632000,0.0192808)
--(axis cs:630000,0.0193859)
--(axis cs:628000,0.0194833)
--(axis cs:626000,0.0195635)
--(axis cs:624000,0.0192666)
--(axis cs:622000,0.0192902)
--(axis cs:620000,0.0194172)
--(axis cs:618000,0.0193971)
--(axis cs:616000,0.0194743)
--(axis cs:614000,0.0195973)
--(axis cs:612000,0.0190064)
--(axis cs:610000,0.018961)
--(axis cs:608000,0.0189651)
--(axis cs:606000,0.0190555)
--(axis cs:604000,0.0190143)
--(axis cs:602000,0.0189648)
--(axis cs:600000,0.0188237)
--(axis cs:598000,0.0190762)
--(axis cs:596000,0.0192893)
--(axis cs:594000,0.0194426)
--(axis cs:592000,0.0194159)
--(axis cs:590000,0.0194352)
--(axis cs:588000,0.0193371)
--(axis cs:586000,0.0192544)
--(axis cs:584000,0.0189696)
--(axis cs:582000,0.01901)
--(axis cs:580000,0.0189265)
--(axis cs:578000,0.0188593)
--(axis cs:576000,0.0189194)
--(axis cs:574000,0.0190066)
--(axis cs:572000,0.0191461)
--(axis cs:570000,0.0189618)
--(axis cs:568000,0.0189921)
--(axis cs:566000,0.0190222)
--(axis cs:564000,0.0190673)
--(axis cs:562000,0.0187929)
--(axis cs:560000,0.0189492)
--(axis cs:558000,0.0189895)
--(axis cs:556000,0.0188815)
--(axis cs:554000,0.0189724)
--(axis cs:552000,0.0192059)
--(axis cs:550000,0.0192038)
--(axis cs:548000,0.0191062)
--(axis cs:546000,0.019269)
--(axis cs:544000,0.0191684)
--(axis cs:542000,0.0193167)
--(axis cs:540000,0.0196126)
--(axis cs:538000,0.0196684)
--(axis cs:536000,0.0196154)
--(axis cs:534000,0.0194548)
--(axis cs:532000,0.019771)
--(axis cs:530000,0.0198473)
--(axis cs:528000,0.0197992)
--(axis cs:526000,0.0197714)
--(axis cs:524000,0.0192658)
--(axis cs:522000,0.0193097)
--(axis cs:520000,0.0190219)
--(axis cs:518000,0.0191719)
--(axis cs:516000,0.0191328)
--(axis cs:514000,0.019148)
--(axis cs:512000,0.0191305)
--(axis cs:510000,0.0187976)
--(axis cs:508000,0.0188476)
--(axis cs:506000,0.0188701)
--(axis cs:504000,0.0188201)
--(axis cs:502000,0.0188419)
--(axis cs:500000,0.0190916)
--(axis cs:498000,0.019066)
--(axis cs:496000,0.019062)
--(axis cs:494000,0.0190202)
--(axis cs:492000,0.0188829)
--(axis cs:490000,0.019173)
--(axis cs:488000,0.0195792)
--(axis cs:486000,0.0195094)
--(axis cs:484000,0.0197679)
--(axis cs:482000,0.0202466)
--(axis cs:480000,0.0195904)
--(axis cs:478000,0.0191487)
--(axis cs:476000,0.0191755)
--(axis cs:474000,0.0192451)
--(axis cs:472000,0.0192197)
--(axis cs:470000,0.0192746)
--(axis cs:468000,0.0192221)
--(axis cs:466000,0.0189357)
--(axis cs:464000,0.018998)
--(axis cs:462000,0.0191489)
--(axis cs:460000,0.019408)
--(axis cs:458000,0.0191035)
--(axis cs:456000,0.0191865)
--(axis cs:454000,0.0190615)
--(axis cs:452000,0.0192076)
--(axis cs:450000,0.0189891)
--(axis cs:448000,0.0190052)
--(axis cs:446000,0.0190497)
--(axis cs:444000,0.0190288)
--(axis cs:442000,0.0190096)
--(axis cs:440000,0.0190098)
--(axis cs:438000,0.0191071)
--(axis cs:436000,0.0192644)
--(axis cs:434000,0.0197077)
--(axis cs:432000,0.0198164)
--(axis cs:430000,0.0200672)
--(axis cs:428000,0.0198678)
--(axis cs:426000,0.0198998)
--(axis cs:424000,0.0200173)
--(axis cs:422000,0.019905)
--(axis cs:420000,0.0198018)
--(axis cs:418000,0.0198988)
--(axis cs:416000,0.0202224)
--(axis cs:414000,0.0199377)
--(axis cs:412000,0.0201251)
--(axis cs:410000,0.0197833)
--(axis cs:408000,0.0197494)
--(axis cs:406000,0.0197687)
--(axis cs:404000,0.0197151)
--(axis cs:402000,0.0199552)
--(axis cs:400000,0.0203906)
--(axis cs:398000,0.0201842)
--(axis cs:396000,0.0198837)
--(axis cs:394000,0.0197096)
--(axis cs:392000,0.0201665)
--(axis cs:390000,0.0203491)
--(axis cs:388000,0.0202627)
--(axis cs:386000,0.0198289)
--(axis cs:384000,0.0198964)
--(axis cs:382000,0.0197421)
--(axis cs:380000,0.0194089)
--(axis cs:378000,0.0194889)
--(axis cs:376000,0.0194496)
--(axis cs:374000,0.0194035)
--(axis cs:372000,0.0194118)
--(axis cs:370000,0.0193298)
--(axis cs:368000,0.0191226)
--(axis cs:366000,0.0192461)
--(axis cs:364000,0.0192097)
--(axis cs:362000,0.0193427)
--(axis cs:360000,0.0193836)
--(axis cs:358000,0.0200447)
--(axis cs:356000,0.0200507)
--(axis cs:354000,0.020344)
--(axis cs:352000,0.0202922)
--(axis cs:350000,0.0195555)
--(axis cs:348000,0.0193644)
--(axis cs:346000,0.0190882)
--(axis cs:344000,0.0192646)
--(axis cs:342000,0.0194881)
--(axis cs:340000,0.0196144)
--(axis cs:338000,0.0202628)
--(axis cs:336000,0.020245)
--(axis cs:334000,0.0198791)
--(axis cs:332000,0.0196433)
--(axis cs:330000,0.0194129)
--(axis cs:328000,0.0193236)
--(axis cs:326000,0.0197299)
--(axis cs:324000,0.0196643)
--(axis cs:322000,0.0199314)
--(axis cs:320000,0.0200629)
--(axis cs:318000,0.0211095)
--(axis cs:316000,0.0209809)
--(axis cs:314000,0.0212533)
--(axis cs:312000,0.0219665)
--(axis cs:310000,0.0215918)
--(axis cs:308000,0.0220073)
--(axis cs:306000,0.0217193)
--(axis cs:304000,0.0223132)
--(axis cs:302000,0.0232695)
--(axis cs:300000,0.0221569)
--(axis cs:298000,0.0218016)
--(axis cs:296000,0.0215638)
--(axis cs:294000,0.0214605)
--(axis cs:292000,0.0210956)
--(axis cs:290000,0.0210244)
--(axis cs:288000,0.0200798)
--(axis cs:286000,0.0198353)
--(axis cs:284000,0.0198516)
--(axis cs:282000,0.0193397)
--(axis cs:280000,0.0195303)
--(axis cs:278000,0.0191878)
--(axis cs:276000,0.0192732)
--(axis cs:274000,0.0200372)
--(axis cs:272000,0.0208569)
--(axis cs:270000,0.0203341)
--(axis cs:268000,0.0201817)
--(axis cs:266000,0.0209512)
--(axis cs:264000,0.0210252)
--(axis cs:262000,0.0207627)
--(axis cs:260000,0.0202661)
--(axis cs:258000,0.0193794)
--(axis cs:256000,0.0195918)
--(axis cs:254000,0.0195437)
--(axis cs:252000,0.0198625)
--(axis cs:250000,0.0196746)
--(axis cs:248000,0.0196202)
--(axis cs:246000,0.0196489)
--(axis cs:244000,0.0206324)
--(axis cs:242000,0.0209806)
--(axis cs:240000,0.0203151)
--(axis cs:238000,0.0200311)
--(axis cs:236000,0.0199357)
--(axis cs:234000,0.019824)
--(axis cs:232000,0.019362)
--(axis cs:230000,0.0195253)
--(axis cs:228000,0.019332)
--(axis cs:226000,0.0197486)
--(axis cs:224000,0.0197732)
--(axis cs:222000,0.0194741)
--(axis cs:220000,0.0190324)
--(axis cs:218000,0.0192339)
--(axis cs:216000,0.0193724)
--(axis cs:214000,0.0196719)
--(axis cs:212000,0.0196226)
--(axis cs:210000,0.02018)
--(axis cs:208000,0.0201787)
--(axis cs:206000,0.019495)
--(axis cs:204000,0.0195394)
--(axis cs:202000,0.0192925)
--(axis cs:200000,0.0198189)
--(axis cs:198000,0.0199644)
--(axis cs:196000,0.0203949)
--(axis cs:194000,0.0203985)
--(axis cs:192000,0.0209312)
--(axis cs:190000,0.0211757)
--(axis cs:188000,0.0213743)
--(axis cs:186000,0.0213632)
--(axis cs:184000,0.0204332)
--(axis cs:182000,0.0202163)
--(axis cs:180000,0.0202798)
--(axis cs:178000,0.0210962)
--(axis cs:176000,0.0219027)
--(axis cs:174000,0.021246)
--(axis cs:172000,0.0211474)
--(axis cs:170000,0.020813)
--(axis cs:168000,0.0215349)
--(axis cs:166000,0.02054)
--(axis cs:164000,0.0201901)
--(axis cs:162000,0.0206289)
--(axis cs:160000,0.0208726)
--(axis cs:158000,0.0206403)
--(axis cs:156000,0.0207123)
--(axis cs:154000,0.0209502)
--(axis cs:152000,0.0202298)
--(axis cs:150000,0.0205022)
--(axis cs:148000,0.0207903)
--(axis cs:146000,0.0208644)
--(axis cs:144000,0.0208619)
--(axis cs:142000,0.0224665)
--(axis cs:140000,0.0219175)
--(axis cs:138000,0.0216578)
--(axis cs:136000,0.0212535)
--(axis cs:134000,0.0212609)
--(axis cs:132000,0.0207376)
--(axis cs:130000,0.0205518)
--(axis cs:128000,0.0205016)
--(axis cs:126000,0.0208376)
--(axis cs:124000,0.021456)
--(axis cs:122000,0.0215899)
--(axis cs:120000,0.0214343)
--(axis cs:118000,0.0214099)
--(axis cs:116000,0.0215896)
--(axis cs:114000,0.0212576)
--(axis cs:112000,0.0204215)
--(axis cs:110000,0.0205531)
--(axis cs:108000,0.0202648)
--(axis cs:106000,0.0201534)
--(axis cs:104000,0.0203704)
--(axis cs:102000,0.0210616)
--(axis cs:100000,0.0213023)
--(axis cs:98000,0.0219503)
--(axis cs:96000,0.0215987)
--(axis cs:94000,0.0218145)
--(axis cs:92000,0.0221722)
--(axis cs:90000,0.0218052)
--(axis cs:88000,0.0228526)
--(axis cs:86000,0.0223801)
--(axis cs:84000,0.0215469)
--(axis cs:82000,0.0211747)
--(axis cs:80000,0.0208618)
--(axis cs:78000,0.0210509)
--(axis cs:76000,0.0212459)
--(axis cs:74000,0.0225959)
--(axis cs:72000,0.0217934)
--(axis cs:70000,0.0228654)
--(axis cs:68000,0.0210412)
--(axis cs:66000,0.0210978)
--(axis cs:64000,0.0215227)
--(axis cs:62000,0.0211556)
--(axis cs:60000,0.0204071)
--(axis cs:58000,0.019752)
--(axis cs:56000,0.0197117)
--(axis cs:54000,0.0204002)
--(axis cs:52000,0.0212303)
--(axis cs:50000,0.0200732)
--(axis cs:48000,0.0194648)
--(axis cs:46000,0.0186621)
--(axis cs:44000,0.0199612)
--(axis cs:42000,0.0203451)
--(axis cs:40000,0.018704)
--(axis cs:38000,0.0194313)
--(axis cs:36000,0.0196556)
--(axis cs:34000,0.0198185)
--(axis cs:32000,0.0200139)
--(axis cs:30000,0.0231723)
--(axis cs:28000,0.020911)
--(axis cs:26000,0.0214482)
--(axis cs:24000,0.0245263)
--(axis cs:22000,0.0235874)
--(axis cs:20000,0.0227132)
--(axis cs:18000,0.0219141)
--(axis cs:16000,0.022113)
--(axis cs:14000,0.0251434)
--(axis cs:12000,0.0255422)
--(axis cs:10000,0.0253077)
--(axis cs:8000,0.0257084)
--(axis cs:6000,0.0296825)
--(axis cs:4000,0.0318296)
--(axis cs:2000,0.0378478)
--(axis cs:0,0.0839388)
--cycle;

\addplot [semithick, red]
table {%
0 0.0839388
140000 0.0612748666666667
280000 0.0492357
420000 0.0492357
560000 0.0492498
700000 0.04026
840000 0.033453
980000 0.0364096666666667
1120000 0.0387266
1260000 0.0382964666666667
1400000 0.0330950666666667
1540000 0.0324842666666667
1680000 0.0320893333333333
1820000 0.0315732333333333
1960000 0.0316519
2100000 0.0302606
2240000 0.0329877666666667
2380000 0.0319347333333333
2520000 0.0318661666666667
2660000 0.0296191666666667
2800000 0.0293480666666667
2940000 0.0291701666666667
3080000 0.0272692
3220000 0.0259098333333333
3360000 0.0259098333333333
3500000 0.0249813333333333
3640000 0.0260384
3780000 0.0305174333333333
3920000 0.0286204333333333
4060000 0.0287514666666667
4200000 0.0290430333333333
4340000 0.0277010333333333
4480000 0.0277010333333333
4620000 0.0273526
4760000 0.0276474333333333
4900000 0.0261733666666667
5040000 0.0289024
5180000 0.0285849666666667
5320000 0.0280899
5460000 0.0242545
5600000 0.0259460666666667
5740000 0.0262142333333333
5880000 0.0248992
6020000 0.0241368333333333
6160000 0.0232277666666667
6300000 0.0221371666666667
6440000 0.0220903333333333
6580000 0.0220415333333333
6720000 0.021313
6860000 0.0211965666666667
7000000 0.0222662666666667
7140000 0.0237868
7280000 0.0233249
7420000 0.0233249
7560000 0.0258150333333333
7700000 0.0258150333333333
7840000 0.0258150333333333
7980000 0.0255603666666667
8120000 0.0250170666666667
8260000 0.0242962
8400000 0.0248052666666667
8540000 0.0246949666666667
8680000 0.0252547
8820000 0.0252547
8960000 0.0243259
9100000 0.0234647333333333
9240000 0.0217579333333333
9380000 0.0213173333333333
9520000 0.0227444333333333
9660000 0.0218890666666667
9800000 0.0232235333333333
9940000 0.0232249
10080000 0.0232249
10220000 0.023303
10360000 0.0233186
10500000 0.0225937
10640000 0.0215617
10780000 0.0213390666666667
10920000 0.0214877666666667
11060000 0.0210849
11200000 0.0210956666666667
11340000 0.0210956666666667
11480000 0.0213373
11620000 0.0212698333333333
11760000 0.0211599666666667
};
\addlegendentry{CD}
\addplot [semithick, blue]
table {%
0 0.0839388
140000 0.0612700333333333
280000 0.0471612
420000 0.0473890333333333
560000 0.0471822
700000 0.0376992666666667
840000 0.0319062666666667
980000 0.0326258333333333
1120000 0.0340532333333333
1260000 0.0338207
1400000 0.0249878333333333
1540000 0.0247659333333333
1680000 0.0264192
1820000 0.0259305333333333
1960000 0.0244805333333333
2100000 0.0244805333333333
2240000 0.0235475333333333
2380000 0.0236525666666667
2520000 0.0233015666666667
2660000 0.0237986333333333
2800000 0.0218972
2940000 0.0213616333333333
3080000 0.0214462333333333
3220000 0.0211569
3360000 0.0210212666666667
3500000 0.0204393666666667
3640000 0.0210421
3780000 0.021991
3920000 0.0220097
4060000 0.0216209
4200000 0.0212732333333333
4340000 0.0206746
4480000 0.0208527666666667
4620000 0.0208326
4760000 0.0208588666666667
4900000 0.0210431666666667
5040000 0.0209994666666667
5180000 0.020514
5320000 0.0202552333333333
5460000 0.0191053333333333
5600000 0.0204211666666667
5740000 0.0203649333333333
5880000 0.0202696666666667
6020000 0.0203389333333333
6160000 0.0189459666666667
6300000 0.0189366333333333
6440000 0.0191194666666667
6580000 0.0191194666666667
6720000 0.0189197333333333
6860000 0.0180206333333333
7000000 0.0178982333333333
7140000 0.0181728666666667
7280000 0.0194107
7420000 0.0194964
7560000 0.0191563333333333
7700000 0.0182645
7840000 0.0184121666666667
7980000 0.0182629
8120000 0.0186848333333333
8260000 0.0186848333333333
8400000 0.0188587333333333
8540000 0.0185159
8680000 0.0184955333333333
8820000 0.0180055666666667
8960000 0.0184874333333333
9100000 0.0183395666666667
9240000 0.0183459333333333
9380000 0.0185536
9520000 0.0178996
9660000 0.0177893666666667
9800000 0.0177487666666667
9940000 0.0174274333333333
10080000 0.0175136666666667
10220000 0.0173106666666667
10360000 0.0169655666666667
10500000 0.0176185666666667
10640000 0.0171564
10780000 0.0172092
10920000 0.0183127333333333
11060000 0.0189190666666667
11200000 0.0180959333333333
11340000 0.0181490333333333
11480000 0.0179665666666667
11620000 0.0181018666666667
11760000 0.0178273666666667
};
\addlegendentry{CD + ED}
\addplot [semithick, green!50.0!black]
table {%
0 0.0839388
2000 0.0485449333333333
4000 0.0395342333333333
6000 0.0350968666666667
8000 0.0302099333333333
10000 0.0289909333333333
12000 0.0287626666666667
14000 0.0325214
16000 0.0334705333333333
18000 0.0309939666666667
20000 0.0306834333333333
22000 0.0298787
24000 0.0287669
26000 0.0274493
28000 0.0259664
30000 0.0262389333333333
32000 0.0290215333333333
34000 0.0284504
36000 0.0279509666666667
38000 0.0284342666666667
40000 0.0294076333333333
42000 0.0292218666666667
44000 0.0307964666666667
46000 0.0304560333333333
48000 0.0297466
50000 0.0286455
52000 0.0275217333333333
54000 0.0273558333333333
56000 0.0283337333333333
58000 0.0289694666666667
60000 0.0285667666666667
62000 0.0294059333333333
64000 0.0301879
66000 0.0300322666666667
68000 0.0281047333333333
70000 0.0264962666666667
72000 0.0266457666666667
74000 0.0260458
76000 0.0266879
78000 0.0266166333333333
80000 0.0262134
82000 0.0269763666666667
84000 0.0271838333333333
86000 0.0255403333333333
88000 0.0256814
90000 0.0251736333333333
92000 0.0260632333333333
94000 0.0263126
96000 0.0256592
98000 0.0252154
100000 0.0243867333333333
102000 0.023907
104000 0.0248641333333333
106000 0.0250004666666667
108000 0.0246261333333333
110000 0.0246049333333333
112000 0.0250436333333333
114000 0.0247638333333333
116000 0.0256053666666667
118000 0.0252854666666667
120000 0.0255645666666667
122000 0.0260674
124000 0.0261800333333333
126000 0.0262596
128000 0.0262607666666667
130000 0.0261795333333333
132000 0.0260283333333333
134000 0.0263460333333333
136000 0.0257034666666667
138000 0.0257415333333333
140000 0.0257645666666667
142000 0.026016
144000 0.0255138333333333
146000 0.0252298
148000 0.0256290666666667
150000 0.0252702333333333
152000 0.0248105333333333
154000 0.0252032666666667
156000 0.0252475666666667
158000 0.0247695666666667
160000 0.0249259333333333
162000 0.0256475
164000 0.0255499666666667
166000 0.0255759333333333
168000 0.0254054
170000 0.0254132333333333
172000 0.0265308
174000 0.0251172666666667
176000 0.0255115
178000 0.0260784666666667
180000 0.0259503
182000 0.0262585333333333
184000 0.0261553666666667
186000 0.0258360333333333
188000 0.0259809
190000 0.0259506333333333
192000 0.0259525666666667
194000 0.0261159
196000 0.0261597666666667
198000 0.0271346
200000 0.0274107666666667
202000 0.0272624666666667
204000 0.02736
206000 0.0265126
208000 0.0270497
210000 0.0267076333333333
212000 0.0263541333333333
214000 0.0265647666666667
216000 0.0267408666666667
218000 0.0266812
220000 0.0262252
222000 0.0261574333333333
224000 0.0258482333333333
226000 0.0261770333333333
228000 0.0266383
230000 0.0265545666666667
232000 0.026439
234000 0.0264037333333333
236000 0.02601
238000 0.0256452
240000 0.0256393666666667
242000 0.0253678
244000 0.0255329333333333
246000 0.0257054333333333
248000 0.025295
250000 0.0256812666666667
252000 0.0254827333333333
254000 0.0259383333333333
256000 0.0257658333333333
258000 0.0260650666666667
260000 0.0266073
262000 0.0262656
264000 0.0261430333333333
266000 0.0261858666666667
268000 0.0260228666666667
270000 0.0262215333333333
272000 0.0255258
274000 0.025573
276000 0.0254955333333333
278000 0.0257624666666667
280000 0.0253809
282000 0.0253968666666667
284000 0.0254921333333333
286000 0.0253460333333333
288000 0.0256167333333333
290000 0.0258467
292000 0.0266016666666667
294000 0.0271232
296000 0.0272857333333333
298000 0.0273015333333333
300000 0.0276359666666667
302000 0.0269954
304000 0.026887
306000 0.0272477333333333
308000 0.0277047
310000 0.0278511
312000 0.0276042333333333
314000 0.0274661
316000 0.0275869333333333
318000 0.0284961333333333
320000 0.0282964
322000 0.0290637333333333
324000 0.0288401333333333
326000 0.0294660666666667
328000 0.0292937333333333
330000 0.0297294666666667
332000 0.0294226333333333
334000 0.0298055333333333
336000 0.0295059333333333
338000 0.029093
340000 0.0288078333333333
342000 0.0283490333333333
344000 0.0275265666666667
346000 0.0284041333333333
348000 0.0284152333333333
350000 0.0276709333333333
352000 0.0274325
354000 0.0270472
356000 0.0265770666666667
358000 0.0269343
360000 0.0271323333333333
362000 0.0274938333333333
364000 0.0275654666666667
366000 0.0277708
368000 0.0279820333333333
370000 0.0276506333333333
372000 0.0269148
374000 0.0272679666666667
376000 0.0271860666666667
378000 0.0270260666666667
380000 0.0270187333333333
382000 0.0271329666666667
384000 0.0270483333333333
386000 0.0275413
388000 0.0275834
390000 0.0279524
392000 0.0277607666666667
394000 0.0279846666666667
396000 0.0281900666666667
398000 0.0293068333333333
400000 0.0292942666666667
402000 0.0286497333333333
404000 0.0285541333333333
406000 0.0283062666666667
408000 0.0281753
410000 0.0284817
412000 0.0278520666666667
414000 0.0284019333333333
416000 0.0285260666666667
418000 0.0289235
420000 0.028426
422000 0.0273873
424000 0.0266037666666667
426000 0.0267275333333333
428000 0.0269994666666667
430000 0.0270564
432000 0.0273292
434000 0.0279884333333333
436000 0.028066
438000 0.0274861666666667
440000 0.0276402
442000 0.0274451
444000 0.0272505666666667
446000 0.0265095666666667
448000 0.0260187333333333
450000 0.0256954
452000 0.0257813666666667
454000 0.0266249333333333
456000 0.0259667666666667
458000 0.0257039
460000 0.0256164
462000 0.0252717333333333
464000 0.0250178333333333
466000 0.0244802666666667
468000 0.0242495333333333
470000 0.0238139
472000 0.0239078666666667
474000 0.0236717666666667
476000 0.0231833333333333
478000 0.0231173
480000 0.0230321333333333
482000 0.0230684333333333
484000 0.0232329333333333
486000 0.0232749666666667
488000 0.0232099666666667
490000 0.0235795333333333
492000 0.0229320666666667
494000 0.0230620666666667
496000 0.0227949666666667
498000 0.0226962
500000 0.0229337
502000 0.0229498333333333
504000 0.0231465
506000 0.0229944333333333
508000 0.0230732666666667
510000 0.0226125333333333
512000 0.0225141333333333
514000 0.0225719
516000 0.0227069
518000 0.0230865
520000 0.0230094333333333
522000 0.023027
524000 0.0230420666666667
526000 0.0230687
528000 0.0229549333333333
530000 0.0227329333333333
532000 0.0230899
534000 0.0229858666666667
536000 0.0230705
538000 0.0231759
540000 0.0232072333333333
542000 0.0231064333333333
544000 0.0231375
546000 0.0232833
548000 0.0233688
550000 0.0233860666666667
552000 0.0232064
554000 0.0233807
556000 0.0232097333333333
558000 0.0232731666666667
560000 0.0236779666666667
562000 0.0236062
564000 0.0235908
566000 0.0230693666666667
568000 0.0232165
570000 0.0235529333333333
572000 0.0239434666666667
574000 0.0238483333333333
576000 0.0236575666666667
578000 0.0233079666666667
580000 0.0232842666666667
582000 0.0234394
584000 0.0236810666666667
586000 0.0236599333333333
588000 0.0234233
590000 0.0234546666666667
592000 0.0231357
594000 0.0234275333333333
596000 0.0233332666666667
598000 0.0234865
600000 0.0232440666666667
602000 0.023368
604000 0.0234896666666667
606000 0.0233493666666667
608000 0.0235909
610000 0.0234897
612000 0.0235158333333333
614000 0.0232669333333333
616000 0.0237190333333333
618000 0.0238923
620000 0.0233268
622000 0.0230328666666667
624000 0.0232800666666667
626000 0.0231729333333333
628000 0.0230243333333333
630000 0.0228443666666667
632000 0.0228198666666667
634000 0.0228498666666667
636000 0.0228370333333333
638000 0.0228772
640000 0.0227140333333333
642000 0.0225278
644000 0.0220143666666667
646000 0.0222041333333333
648000 0.0220573
650000 0.0221948333333333
652000 0.0223986
654000 0.0224826
656000 0.0225428
658000 0.0225840333333333
660000 0.0225651333333333
662000 0.0224472333333333
664000 0.0224331
666000 0.0224492333333333
668000 0.0225972
670000 0.0224815
672000 0.0225741
674000 0.0225467666666667
676000 0.0225890666666667
678000 0.0223657
680000 0.0224706
682000 0.0226286333333333
684000 0.0225018
686000 0.0229418666666667
688000 0.0230540666666667
690000 0.0230051
692000 0.0230881
694000 0.0229433
696000 0.022959
698000 0.0226477666666667
700000 0.0225576
702000 0.0223913666666667
704000 0.0225809333333333
706000 0.0226937333333333
708000 0.0223685666666667
710000 0.0221181333333333
712000 0.0218672333333333
714000 0.0218696333333333
716000 0.0218142
718000 0.0220032
720000 0.0219558333333333
722000 0.0220643333333333
724000 0.02193
726000 0.0219668
728000 0.0221832333333333
730000 0.0221131666666667
732000 0.0221358333333333
734000 0.0221361333333333
736000 0.0220543
738000 0.0220778
740000 0.0218532
742000 0.0216164666666667
744000 0.0217884666666667
746000 0.0216892666666667
748000 0.0217435666666667
750000 0.0216890333333333
752000 0.0219097666666667
754000 0.0219183333333333
756000 0.0219544
758000 0.0220025666666667
760000 0.0219444666666667
762000 0.0217782
764000 0.0220339
766000 0.0220631333333333
768000 0.0222599
770000 0.0221017
772000 0.0221544333333333
774000 0.0221123333333333
776000 0.0222034
778000 0.0222663
780000 0.0221662
782000 0.022407
784000 0.0222825
786000 0.0223585666666667
788000 0.0225230333333333
790000 0.0223784
792000 0.0225120666666667
794000 0.0227025666666667
796000 0.0226711666666667
798000 0.0228592333333333
800000 0.0229001666666667
802000 0.0228571
804000 0.0229318333333333
806000 0.0229603333333333
808000 0.0229864666666667
810000 0.0227008666666667
812000 0.0224945333333333
814000 0.0224503333333333
816000 0.0222568333333333
834200 0.0221390666666667
854200 0.0223086333333333
874200 0.0225293666666667
894200 0.0228947333333333
914200 0.0226544666666667
934200 0.0223708666666667
954200 0.0222349333333333
974200 0.0224044333333333
994200 0.0224556666666667
1014200 0.0219967666666667
1034200 0.0219561666666667
1054200 0.0219040666666667
1074200 0.0218300333333333
1094200 0.0219287
1114200 0.0217606333333333
1134200 0.0214626666666667
1154200 0.0215245333333333
1174200 0.0214370333333333
1194200 0.0211177333333333
1214200 0.0212626
1234200 0.0213602666666667
1254200 0.0212411
1274200 0.0212438
1294200 0.0213251
1314200 0.0214033666666667
1334200 0.0209843333333333
1354200 0.0208727666666667
1374200 0.0209033
1394200 0.0207427
1414200 0.0207858666666667
1434200 0.0208112333333333
1454200 0.0205571
1474200 0.0205839666666667
1494200 0.0205177
1514200 0.0206412333333333
1534200 0.0208008333333333
1554200 0.0208802
1574200 0.0207536666666667
1594200 0.0207474333333333
1614200 0.0206812666666667
1634200 0.0205568666666667
1654200 0.0205758
1674200 0.0205171666666667
1694200 0.0205954333333333
1714200 0.0205574
1734200 0.0205891333333333
1754200 0.0206095
1774200 0.0203475
1794200 0.0203579333333333
1814200 0.0204902
1834200 0.0204546333333333
1854200 0.0203263333333333
1874200 0.0203068
1894200 0.0202835333333333
1914200 0.0200678
1934200 0.0201045
1954200 0.0203117
1974200 0.0202276333333333
1994200 0.0202689
2014200 0.0203134
2034200 0.0202568666666667
2054200 0.0203644
2074200 0.0202478
2094200 0.0202219
2114200 0.0202369666666667
2134200 0.0201815333333333
2154200 0.0203508
2174200 0.0203000666666667
2194200 0.0202858333333333
2214200 0.0202216666666667
2234200 0.0202037
2254200 0.0201790333333333
2274200 0.0200812333333333
2294200 0.0200502
2314200 0.0200297666666667
2334200 0.0201660333333333
2354200 0.020293
2374200 0.0203777333333333
2394200 0.0203115333333333
2414200 0.0203064
2434200 0.0205334333333333
2454200 0.0204586
2474200 0.0204139333333333
2494200 0.0205338
2514200 0.0206879666666667
2534200 0.0206176
2554200 0.0206384333333333
2574200 0.0207766
2594200 0.0208317
2614200 0.0209707
2634200 0.0209925
2654200 0.0209207666666667
2674200 0.0209586333333333
2694200 0.0208573
2714200 0.0207645333333333
2734200 0.0207754666666667
2754200 0.0208082333333333
2774200 0.0209822
2794200 0.0210249333333333
2814200 0.0208802333333333
2834200 0.0207656333333333
2854200 0.0208105666666667
2874200 0.0208630666666667
2894200 0.0208222
2914200 0.0208630666666667
2934200 0.0208277333333333
2954200 0.0206314666666667
2974200 0.0207495
2994200 0.0206897666666667
3014200 0.0206594
3034200 0.0206202
3054200 0.0207413666666667
3074200 0.0207106
3094200 0.0207163666666667
3114200 0.0206813
3134200 0.0206937666666667
3154200 0.0207244333333333
3174200 0.0207232666666667
3194200 0.0207242666666667
3214200 0.0205133666666667
3234200 0.0205276
3254200 0.0204505
3426200 0.0204664666666667
3826200 0.0206743333333333
4226200 0.020674
4626200 0.0207342666666667
5026200 0.0207924333333333
5426200 0.0208367666666667
5826200 0.0206867666666667
6226200 0.0206587666666667
6626200 0.0205972333333333
7026200 0.0207045333333333
7426200 0.0207762333333333
7826200 0.0205999666666667
8226200 0.0205715333333333
8626200 0.0205122666666667
9026200 0.0205243
9426200 0.0205414333333333
9826200 0.0205506666666667
10226200 0.0205135333333333
10626200 0.0203845
11026200 0.0203483666666667
11426200 0.0203251333333333
};
\addlegendentry{SPSA}
\addplot [semithick, black]
table {%
0 0.0839388
2000 0.044737
4000 0.0398505333333333
6000 0.0323111666666667
8000 0.0311250666666667
10000 0.0303275666666667
12000 0.030875
14000 0.0289482666666667
16000 0.0270850666666667
18000 0.0265742333333333
20000 0.0288613
22000 0.0285446666666667
24000 0.0283649
26000 0.0270670666666667
28000 0.0258892333333333
30000 0.0266471666666667
32000 0.0254473666666667
34000 0.0250130666666667
36000 0.0248690666666667
38000 0.0240680666666667
40000 0.0237438
42000 0.0235168666666667
44000 0.0229259666666667
46000 0.0223896333333333
48000 0.0231614
50000 0.0236529666666667
52000 0.0244095666666667
54000 0.0250916333333333
56000 0.0238623666666667
58000 0.0235594666666667
60000 0.0238132
62000 0.0239312666666667
64000 0.0240035333333333
66000 0.0244462666666667
68000 0.0242068666666667
70000 0.0245161
72000 0.0245978666666667
74000 0.0236514
76000 0.0234222666666667
78000 0.0228978666666667
80000 0.0232242333333333
82000 0.0233645
84000 0.0230795333333333
86000 0.0233513333333333
88000 0.0234813
90000 0.0237096333333333
92000 0.0235192333333333
94000 0.0244759333333333
96000 0.0244996666666667
98000 0.0241083333333333
100000 0.023562
102000 0.0231790333333333
104000 0.0229273333333333
106000 0.022819
108000 0.0230715333333333
110000 0.0220127333333333
112000 0.0219567666666667
114000 0.0227812
116000 0.0227055333333333
118000 0.0234960333333333
120000 0.0222563
122000 0.0224177
124000 0.0223872
126000 0.0221641
128000 0.0219996666666667
130000 0.0218167
132000 0.0226996666666667
134000 0.0231099
136000 0.0228430333333333
138000 0.0231988
140000 0.0232853333333333
142000 0.0241938
144000 0.0238388666666667
146000 0.0241343666666667
148000 0.0234712666666667
150000 0.0231174
152000 0.0228361666666667
154000 0.0233425666666667
156000 0.0230451
158000 0.0227046333333333
160000 0.0230960666666667
162000 0.0227114
164000 0.0226967
166000 0.0228349666666667
168000 0.0231028333333333
170000 0.0228844
172000 0.0226835
174000 0.0224595
176000 0.0226326333333333
178000 0.0221306333333333
180000 0.0220048
182000 0.0213368666666667
184000 0.0217977
186000 0.0221037333333333
188000 0.0219887
190000 0.0220666666666667
192000 0.0218328666666667
194000 0.0214641
196000 0.0213494
198000 0.0210616333333333
200000 0.0210886
202000 0.0209399666666667
204000 0.0209893333333333
206000 0.0210383
208000 0.0212207333333333
210000 0.0219845333333333
212000 0.0224979666666667
214000 0.0230924
216000 0.0229001333333333
218000 0.0230075666666667
220000 0.0227685
222000 0.022985
224000 0.0228049333333333
226000 0.0225739333333333
228000 0.0226924
230000 0.0229083333333333
232000 0.0229333
234000 0.0228339
236000 0.0227703
238000 0.0224775333333333
240000 0.0224602666666667
242000 0.022605
244000 0.0224065
246000 0.0218872333333333
248000 0.0214586333333333
250000 0.0210639
252000 0.0214120333333333
254000 0.0214912666666667
256000 0.021637
258000 0.0212378
260000 0.0217051333333333
262000 0.0218419666666667
264000 0.0220231666666667
266000 0.0219136
268000 0.0216846333333333
270000 0.0214288333333333
272000 0.0216150333333333
274000 0.0210617666666667
276000 0.0209045666666667
278000 0.0207350333333333
280000 0.0210043
282000 0.0209923333333333
284000 0.0215266333333333
286000 0.021402
288000 0.0212947333333333
290000 0.0219640666666667
292000 0.0217149
294000 0.0219765333333333
296000 0.0220314
298000 0.022206
300000 0.0230265
302000 0.0233749
304000 0.0229217333333333
306000 0.022794
308000 0.0224461
310000 0.0220475666666667
312000 0.0221788333333333
314000 0.0221720666666667
316000 0.0218893
318000 0.0215642
320000 0.0218558333333333
322000 0.0216269333333333
324000 0.0216691333333333
326000 0.0217063
328000 0.0219385333333333
330000 0.0219793
332000 0.0224704
334000 0.0223445
336000 0.0226511666666667
338000 0.0226198333333333
340000 0.0223656333333333
342000 0.0229146
344000 0.0225637666666667
346000 0.022965
348000 0.0229252
350000 0.0228689666666667
352000 0.0233097
354000 0.0237260333333333
356000 0.0236037
358000 0.0233048666666667
360000 0.023024
362000 0.0225807666666667
364000 0.0225144666666667
366000 0.0224553666666667
368000 0.0219529333333333
370000 0.0212133666666667
372000 0.0215792333333333
374000 0.0216955666666667
376000 0.0218267333333333
378000 0.022098
380000 0.0217684
382000 0.0213264666666667
384000 0.0211755666666667
386000 0.0217516333333333
388000 0.0218444666666667
390000 0.0221910333333333
392000 0.0223224666666667
394000 0.0215402
396000 0.0217615333333333
398000 0.0215164666666667
400000 0.0214371
402000 0.0213612
404000 0.0211007
406000 0.0208047
408000 0.0206687666666667
410000 0.0204631333333333
412000 0.0205441666666667
414000 0.0204975666666667
416000 0.0205146
418000 0.0205093333333333
420000 0.0202532333333333
422000 0.0204110666666667
424000 0.0202108333333333
426000 0.0200462666666667
428000 0.0200877
430000 0.0201092666666667
432000 0.0200671
434000 0.0199249
436000 0.0196660333333333
438000 0.0196658333333333
440000 0.0196958666666667
442000 0.0196784666666667
444000 0.019687
446000 0.0198174666666667
448000 0.0197965
450000 0.0198757666666667
452000 0.0199289666666667
454000 0.0197579
456000 0.0200807
458000 0.0200596
460000 0.0200364333333333
462000 0.0200174333333333
464000 0.0201619333333333
466000 0.0200427333333333
468000 0.0203133666666667
470000 0.0206601666666667
472000 0.0205122
474000 0.0203912
476000 0.0206453
478000 0.0204823333333333
480000 0.0207566333333333
482000 0.0207964666666667
484000 0.020574
486000 0.0208070333333333
488000 0.0205199333333333
490000 0.0205504333333333
492000 0.0203100333333333
494000 0.0205361
496000 0.0203008333333333
498000 0.0202898666666667
500000 0.0202351666666667
502000 0.0203409666666667
504000 0.0203211666666667
506000 0.0203516333333333
508000 0.0202855333333333
510000 0.0201018333333333
512000 0.0202741333333333
514000 0.0203065666666667
516000 0.0202234666666667
518000 0.0204934
520000 0.0206123333333333
522000 0.0205818333333333
524000 0.0205354666666667
526000 0.0204979333333333
528000 0.0204767333333333
530000 0.0203746666666667
532000 0.0203607
534000 0.0201884
536000 0.0203599
538000 0.020517
540000 0.0206252666666667
542000 0.0205577666666667
544000 0.0204533333333333
546000 0.0203217666666667
548000 0.0201888333333333
550000 0.0202030666666667
552000 0.0204254
554000 0.0201194666666667
556000 0.0202533333333333
558000 0.0202498
560000 0.0201411666666667
562000 0.0202282333333333
564000 0.0205360333333333
566000 0.0207289333333333
568000 0.0205487
570000 0.020772
572000 0.0207898333333333
574000 0.0205396666666667
576000 0.0202279333333333
578000 0.0201445333333333
580000 0.0199617
582000 0.0198841333333333
584000 0.0197378666666667
586000 0.0199539
588000 0.0199267666666667
590000 0.0199477333333333
592000 0.0201534666666667
594000 0.0203714
596000 0.0202663666666667
598000 0.0199924666666667
600000 0.0196909666666667
602000 0.0196188
604000 0.0197847
606000 0.0195527
608000 0.0196784333333333
610000 0.0196769
612000 0.0196972333333333
614000 0.0196445666666667
616000 0.0197992333333333
618000 0.0197055
620000 0.0199157
622000 0.0196369666666667
624000 0.0196032333333333
626000 0.0196824
628000 0.0195291
630000 0.0196173333333333
632000 0.0195430333333333
634000 0.0194907666666667
636000 0.0195402333333333
638000 0.0195200666666667
640000 0.0196001
642000 0.0196314
644000 0.0197028666666667
646000 0.0196682
648000 0.0195872
650000 0.0197736666666667
652000 0.0196601666666667
654000 0.0196579
656000 0.0197472
658000 0.0199648666666667
660000 0.0201841333333333
662000 0.0203049666666667
664000 0.0201556333333333
666000 0.0202425
668000 0.0202014
670000 0.0201218
672000 0.0202292333333333
674000 0.0203462666666667
676000 0.0203301
678000 0.0203904666666667
680000 0.0204396
682000 0.0205590666666667
684000 0.0205870666666667
686000 0.0205339333333333
688000 0.0204393333333333
690000 0.0204908666666667
692000 0.0202083333333333
694000 0.0204003333333333
696000 0.0203694
698000 0.0204023666666667
700000 0.0203576666666667
702000 0.0202160333333333
704000 0.0203838333333333
706000 0.0203563
708000 0.0202126333333333
710000 0.0201785666666667
712000 0.0204038666666667
714000 0.0204353333333333
716000 0.0203670333333333
718000 0.0205021333333333
720000 0.0204895666666667
722000 0.0204697333333333
724000 0.0205509666666667
726000 0.0206493333333333
728000 0.0207154
730000 0.0205398
732000 0.0205651
734000 0.0204881666666667
736000 0.0202447
738000 0.0201752
740000 0.0200442333333333
742000 0.0202159333333333
744000 0.0201566666666667
746000 0.0201558
748000 0.0200991333333333
750000 0.0201751666666667
752000 0.0200944333333333
754000 0.0200132
756000 0.0200797
758000 0.0199435333333333
760000 0.0198168333333333
762000 0.0197448666666667
764000 0.0197990333333333
766000 0.0198933666666667
768000 0.0199596666666667
770000 0.0200665666666667
772000 0.0202171666666667
774000 0.0201833
776000 0.0202057
778000 0.0204018
780000 0.0203874333333333
782000 0.0202071333333333
784000 0.0201954
786000 0.0201482666666667
788000 0.0201799333333333
790000 0.0202412333333333
792000 0.0202287666666667
794000 0.0203912
796000 0.0203813666666667
798000 0.0202637666666667
800000 0.0205096333333333
802000 0.0204062
804000 0.020296
806000 0.0202960666666667
808000 0.0202604
810000 0.0202299333333333
812000 0.0200674333333333
814000 0.0201606
816000 0.0203087666666667
834200 0.0208721
854200 0.0212237666666667
874200 0.0217011666666667
894200 0.0214024333333333
914200 0.0208507
934200 0.0209582666666667
954200 0.0209180333333333
974200 0.0207509333333333
994200 0.0210194
1014200 0.0209624333333333
1034200 0.02141
1054200 0.0211568333333333
1074200 0.0209372333333333
1094200 0.0206758333333333
1114200 0.0208462666666667
1134200 0.0210681333333333
1154200 0.0208427666666667
1174200 0.0207677666666667
1194200 0.0207180333333333
1214200 0.0204588666666667
1234200 0.0203412666666667
1254200 0.0203477
1274200 0.0203922333333333
1294200 0.0205659
1314200 0.02037
1334200 0.0202481
1354200 0.0200165333333333
1374200 0.0201619
1394200 0.0202536
1414200 0.0202954666666667
1434200 0.0202067333333333
1454200 0.0199609
1474200 0.0200179333333333
1494200 0.0199638333333333
1514200 0.0199982333333333
1534200 0.0201662333333333
1554200 0.0198305666666667
1574200 0.0199599333333333
1594200 0.020068
1614200 0.0201734
1634200 0.0201641333333333
1654200 0.0202011
1674200 0.0201209333333333
1694200 0.0201192333333333
1714200 0.0200469666666667
1734200 0.0202821666666667
1754200 0.0200868
1774200 0.0198253333333333
1794200 0.0198638666666667
1814200 0.0199113333333333
1834200 0.0198698
1854200 0.0200043666666667
1874200 0.0201380666666667
1894200 0.0201405
1914200 0.0199263333333333
1934200 0.0199947666666667
1954200 0.0200341
1974200 0.0200014
1994200 0.0200157666666667
2014200 0.0200178
2034200 0.0200294
2054200 0.020023
2074200 0.0199824333333333
2094200 0.0200912333333333
2114200 0.0200864666666667
2134200 0.0197365333333333
2154200 0.0198400333333333
2174200 0.0200791
2194200 0.0201301666666667
2214200 0.0200853333333333
2234200 0.0200971333333333
2254200 0.0200265333333333
2274200 0.0200664666666667
2294200 0.0199842333333333
2314200 0.0200159333333333
2334200 0.0199179333333333
2354200 0.0197568666666667
2374200 0.0198614333333333
2394200 0.0198996
2414200 0.0198801333333333
2434200 0.0200176333333333
2454200 0.0200484666666667
2474200 0.0199946
2494200 0.0198033666666667
2514200 0.0198591
2534200 0.0197665666666667
2554200 0.019709
2574200 0.0196888
2594200 0.0194549
2614200 0.0194848666666667
2634200 0.0195428333333333
2654200 0.0196081333333333
2674200 0.0195837
2694200 0.0195896666666667
2714200 0.0195863333333333
2734200 0.0196231333333333
2754200 0.0196556666666667
2774200 0.0196951
2794200 0.0197396666666667
2814200 0.0197560666666667
2834200 0.0197308333333333
2854200 0.0197259333333333
2874200 0.0198987
2894200 0.0198759
2914200 0.0199908666666667
2934200 0.0199834666666667
2954200 0.0199838
2974200 0.0199951
2994200 0.0200350333333333
3014200 0.0199517
3034200 0.0199336666666667
3054200 0.0197793
3074200 0.0197735333333333
3094200 0.0197945333333333
3114200 0.0198638666666667
3134200 0.0199162666666667
3154200 0.0199276
3174200 0.0199247333333333
3194200 0.0199223
3214200 0.0199555666666667
3234200 0.0199474666666667
3254200 0.0198945666666667
3426200 0.0201031666666667
3826200 0.0200092
4226200 0.0200269
4626200 0.020001
5026200 0.0199712666666667
5426200 0.0198267333333333
5826200 0.0198637333333333
6226200 0.0198922333333333
6626200 0.0198294
7026200 0.0198605666666667
7426200 0.0197463333333333
7826200 0.0198646333333333
8226200 0.0197737
8626200 0.0197888
9026200 0.0197409666666667
9426200 0.0197479
9826200 0.0196651333333333
10226200 0.0197058
10626200 0.0197911666666667
11026200 0.0197081666666667
11426200 0.0196526333333333
};
\addlegendentry{SPSA + ED}
\end{axis}

\end{tikzpicture}


==> diagrams/results/spsa_cd_comparison.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
legend style={font=\scriptsize},
xlabel={Number of energy measurements},
xmin=-588000, xmax=12000000,
ylabel={1 - Fidelity},
ymin=0.01, ymax=0.09,
scaled x ticks = base 10:-6
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0824194)
--(axis cs:0,0.0824194)
--(axis cs:200000,0.0740383)
--(axis cs:400000,0.0758583)
--(axis cs:600000,0.0770255)
--(axis cs:800000,0.0809409)
--(axis cs:1000000,0.0811225)
--(axis cs:1200000,0.0688532)
--(axis cs:1400000,0.0667853)
--(axis cs:1600000,0.0667853)
--(axis cs:1800000,0.0713818)
--(axis cs:2000000,0.0718258)
--(axis cs:2200000,0.0651039)
--(axis cs:2400000,0.0651039)
--(axis cs:2600000,0.0656001)
--(axis cs:2800000,0.0651039)
--(axis cs:3000000,0.0651039)
--(axis cs:3200000,0.0597247)
--(axis cs:3400000,0.0644733)
--(axis cs:3600000,0.0626698)
--(axis cs:3800000,0.0585507)
--(axis cs:4000000,0.0585507)
--(axis cs:4200000,0.0566465)
--(axis cs:4400000,0.0566465)
--(axis cs:4600000,0.0585776)
--(axis cs:4800000,0.0585776)
--(axis cs:5000000,0.0497795)
--(axis cs:5200000,0.0478549)
--(axis cs:5400000,0.0471549)
--(axis cs:5600000,0.0471549)
--(axis cs:5800000,0.0471549)
--(axis cs:6000000,0.0490974)
--(axis cs:6200000,0.0454862)
--(axis cs:6400000,0.0454862)
--(axis cs:6600000,0.0454862)
--(axis cs:6800000,0.0456465)
--(axis cs:7000000,0.0437879)
--(axis cs:7200000,0.0423743)
--(axis cs:7400000,0.0423743)
--(axis cs:7600000,0.042792)
--(axis cs:7800000,0.042792)
--(axis cs:8000000,0.0426438)
--(axis cs:8200000,0.0411558)
--(axis cs:8400000,0.0411558)
--(axis cs:8600000,0.0429175)
--(axis cs:8800000,0.0411558)
--(axis cs:9000000,0.0425345)
--(axis cs:9200000,0.0397418)
--(axis cs:9400000,0.0430354)
--(axis cs:9600000,0.0402169)
--(axis cs:9800000,0.0354861)
--(axis cs:10000000,0.0354009)
--(axis cs:10200000,0.0353903)
--(axis cs:10400000,0.0367024)
--(axis cs:10600000,0.0372672)
--(axis cs:10800000,0.0397965)
--(axis cs:11000000,0.0397965)
--(axis cs:11200000,0.0397183)
--(axis cs:11400000,0.0378831)
--(axis cs:11600000,0.0389699)
--(axis cs:11800000,0.0372765)
--(axis cs:12000000,0.038276)
--(axis cs:12000000,0.0260641)
--(axis cs:12000000,0.0260641)
--(axis cs:11800000,0.0261529)
--(axis cs:11600000,0.0261529)
--(axis cs:11400000,0.0264481)
--(axis cs:11200000,0.0264481)
--(axis cs:11000000,0.0261427)
--(axis cs:10800000,0.0262897)
--(axis cs:10600000,0.0263176)
--(axis cs:10400000,0.0263176)
--(axis cs:10200000,0.0256039)
--(axis cs:10000000,0.0254729)
--(axis cs:9800000,0.0291331)
--(axis cs:9600000,0.0289841)
--(axis cs:9400000,0.0294209)
--(axis cs:9200000,0.0292661)
--(axis cs:9000000,0.0297849)
--(axis cs:8800000,0.0341982)
--(axis cs:8600000,0.0341982)
--(axis cs:8400000,0.0342956)
--(axis cs:8200000,0.0330638)
--(axis cs:8000000,0.0337909)
--(axis cs:7800000,0.034712)
--(axis cs:7600000,0.0321086)
--(axis cs:7400000,0.0321086)
--(axis cs:7200000,0.0325011)
--(axis cs:7000000,0.0317059)
--(axis cs:6800000,0.0317059)
--(axis cs:6600000,0.0317059)
--(axis cs:6400000,0.0317059)
--(axis cs:6200000,0.0317059)
--(axis cs:6000000,0.0349985)
--(axis cs:5800000,0.0347628)
--(axis cs:5600000,0.0347628)
--(axis cs:5400000,0.0347779)
--(axis cs:5200000,0.0347779)
--(axis cs:5000000,0.0348124)
--(axis cs:4800000,0.0345391)
--(axis cs:4600000,0.0345391)
--(axis cs:4400000,0.0397662)
--(axis cs:4200000,0.0436127)
--(axis cs:4000000,0.0466101)
--(axis cs:3800000,0.0457465)
--(axis cs:3600000,0.0446854)
--(axis cs:3400000,0.0428722)
--(axis cs:3200000,0.0447131)
--(axis cs:3000000,0.0521237)
--(axis cs:2800000,0.051934)
--(axis cs:2600000,0.051934)
--(axis cs:2400000,0.051934)
--(axis cs:2200000,0.0580196)
--(axis cs:2000000,0.059996)
--(axis cs:1800000,0.0620256)
--(axis cs:1600000,0.0620216)
--(axis cs:1400000,0.0613794)
--(axis cs:1200000,0.0613794)
--(axis cs:1000000,0.0740194)
--(axis cs:800000,0.0740194)
--(axis cs:600000,0.0740194)
--(axis cs:400000,0.0740151)
--(axis cs:200000,0.0740131)
--(axis cs:0,0.0824194)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0824194)
--(axis cs:0,0.0824194)
--(axis cs:2000,0.0896778)
--(axis cs:4000,0.0759593)
--(axis cs:6000,0.0610762)
--(axis cs:8000,0.0717803)
--(axis cs:10000,0.0701235)
--(axis cs:12000,0.0486385)
--(axis cs:14000,0.0459601)
--(axis cs:16000,0.0503313)
--(axis cs:18000,0.0570714)
--(axis cs:20000,0.054743)
--(axis cs:22000,0.0563099)
--(axis cs:24000,0.0436665)
--(axis cs:26000,0.0658122)
--(axis cs:28000,0.0527786)
--(axis cs:30000,0.0582891)
--(axis cs:32000,0.0588829)
--(axis cs:34000,0.0510789)
--(axis cs:36000,0.0612485)
--(axis cs:38000,0.0626837)
--(axis cs:40000,0.0621205)
--(axis cs:42000,0.0689635)
--(axis cs:44000,0.0958779)
--(axis cs:46000,0.0643672)
--(axis cs:48000,0.068898)
--(axis cs:50000,0.0552149)
--(axis cs:52000,0.0477805)
--(axis cs:54000,0.0495376)
--(axis cs:56000,0.0497645)
--(axis cs:58000,0.0492431)
--(axis cs:60000,0.0456549)
--(axis cs:62000,0.0466671)
--(axis cs:64000,0.0438198)
--(axis cs:66000,0.0471702)
--(axis cs:68000,0.0531003)
--(axis cs:70000,0.0544021)
--(axis cs:72000,0.0507071)
--(axis cs:74000,0.0492534)
--(axis cs:76000,0.0487093)
--(axis cs:78000,0.0580125)
--(axis cs:80000,0.0600938)
--(axis cs:82000,0.0651094)
--(axis cs:84000,0.0577976)
--(axis cs:86000,0.0538819)
--(axis cs:88000,0.0464038)
--(axis cs:90000,0.0422965)
--(axis cs:92000,0.0424786)
--(axis cs:94000,0.0503711)
--(axis cs:96000,0.0463357)
--(axis cs:98000,0.0428338)
--(axis cs:100000,0.050879)
--(axis cs:102000,0.0461644)
--(axis cs:104000,0.0478275)
--(axis cs:106000,0.0421161)
--(axis cs:108000,0.0455636)
--(axis cs:110000,0.0418881)
--(axis cs:112000,0.0399502)
--(axis cs:114000,0.0402839)
--(axis cs:116000,0.0463517)
--(axis cs:118000,0.0517872)
--(axis cs:120000,0.0503967)
--(axis cs:122000,0.0452685)
--(axis cs:124000,0.0481774)
--(axis cs:126000,0.0535422)
--(axis cs:128000,0.0459934)
--(axis cs:130000,0.0583033)
--(axis cs:132000,0.0621327)
--(axis cs:134000,0.0577213)
--(axis cs:136000,0.0573951)
--(axis cs:138000,0.0555117)
--(axis cs:140000,0.0450885)
--(axis cs:142000,0.0424277)
--(axis cs:144000,0.0387215)
--(axis cs:146000,0.0402699)
--(axis cs:148000,0.0421463)
--(axis cs:150000,0.0468827)
--(axis cs:152000,0.0486098)
--(axis cs:154000,0.047971)
--(axis cs:156000,0.0484488)
--(axis cs:158000,0.045702)
--(axis cs:160000,0.0441538)
--(axis cs:162000,0.0438861)
--(axis cs:164000,0.0436573)
--(axis cs:166000,0.0471195)
--(axis cs:168000,0.0461386)
--(axis cs:170000,0.0460129)
--(axis cs:172000,0.0429396)
--(axis cs:174000,0.0408083)
--(axis cs:176000,0.0393054)
--(axis cs:178000,0.0384109)
--(axis cs:180000,0.0462031)
--(axis cs:182000,0.040483)
--(axis cs:184000,0.043345)
--(axis cs:186000,0.0394506)
--(axis cs:188000,0.0387883)
--(axis cs:190000,0.041537)
--(axis cs:192000,0.0435231)
--(axis cs:194000,0.0424058)
--(axis cs:196000,0.03977)
--(axis cs:198000,0.0486528)
--(axis cs:200000,0.044725)
--(axis cs:202000,0.0448892)
--(axis cs:204000,0.0413674)
--(axis cs:206000,0.0394616)
--(axis cs:208000,0.0444342)
--(axis cs:210000,0.0403334)
--(axis cs:212000,0.040916)
--(axis cs:214000,0.0379914)
--(axis cs:216000,0.0381266)
--(axis cs:218000,0.0383769)
--(axis cs:220000,0.0440535)
--(axis cs:222000,0.0411053)
--(axis cs:224000,0.038143)
--(axis cs:226000,0.0393778)
--(axis cs:228000,0.0405032)
--(axis cs:230000,0.0414931)
--(axis cs:232000,0.0389965)
--(axis cs:234000,0.0430855)
--(axis cs:236000,0.0443895)
--(axis cs:238000,0.0370795)
--(axis cs:240000,0.0358947)
--(axis cs:242000,0.0374056)
--(axis cs:244000,0.0395816)
--(axis cs:246000,0.0382972)
--(axis cs:248000,0.0400359)
--(axis cs:250000,0.0441422)
--(axis cs:252000,0.0375167)
--(axis cs:254000,0.0379557)
--(axis cs:256000,0.0361545)
--(axis cs:258000,0.0345739)
--(axis cs:260000,0.0353776)
--(axis cs:262000,0.035092)
--(axis cs:264000,0.0367314)
--(axis cs:266000,0.0380389)
--(axis cs:268000,0.0371554)
--(axis cs:270000,0.0370122)
--(axis cs:272000,0.0401537)
--(axis cs:274000,0.0414654)
--(axis cs:276000,0.0410533)
--(axis cs:278000,0.0389)
--(axis cs:280000,0.0421467)
--(axis cs:282000,0.044521)
--(axis cs:284000,0.0425018)
--(axis cs:286000,0.0394569)
--(axis cs:288000,0.0402045)
--(axis cs:290000,0.0374052)
--(axis cs:292000,0.0343029)
--(axis cs:294000,0.0358917)
--(axis cs:296000,0.034698)
--(axis cs:298000,0.036647)
--(axis cs:300000,0.0373655)
--(axis cs:302000,0.0357123)
--(axis cs:304000,0.0364454)
--(axis cs:306000,0.0367187)
--(axis cs:308000,0.0363924)
--(axis cs:310000,0.036327)
--(axis cs:312000,0.0430057)
--(axis cs:314000,0.0432412)
--(axis cs:316000,0.0388373)
--(axis cs:318000,0.0386026)
--(axis cs:320000,0.0385203)
--(axis cs:322000,0.0385648)
--(axis cs:324000,0.0403309)
--(axis cs:326000,0.0412943)
--(axis cs:328000,0.0447711)
--(axis cs:330000,0.0422356)
--(axis cs:332000,0.0405265)
--(axis cs:334000,0.0407573)
--(axis cs:336000,0.043873)
--(axis cs:338000,0.0424753)
--(axis cs:340000,0.0410655)
--(axis cs:342000,0.0434006)
--(axis cs:344000,0.0442319)
--(axis cs:346000,0.0438065)
--(axis cs:348000,0.0446126)
--(axis cs:350000,0.0421241)
--(axis cs:352000,0.0405099)
--(axis cs:354000,0.0418108)
--(axis cs:356000,0.0404545)
--(axis cs:358000,0.0397252)
--(axis cs:360000,0.0389888)
--(axis cs:362000,0.0396581)
--(axis cs:364000,0.0405792)
--(axis cs:366000,0.0504768)
--(axis cs:368000,0.0463991)
--(axis cs:370000,0.0418961)
--(axis cs:372000,0.0440221)
--(axis cs:374000,0.0413492)
--(axis cs:376000,0.0420495)
--(axis cs:378000,0.039407)
--(axis cs:380000,0.0386285)
--(axis cs:382000,0.0379325)
--(axis cs:384000,0.0381081)
--(axis cs:386000,0.0406877)
--(axis cs:388000,0.0415937)
--(axis cs:390000,0.0376358)
--(axis cs:392000,0.0409644)
--(axis cs:394000,0.0394076)
--(axis cs:396000,0.0371564)
--(axis cs:398000,0.0391778)
--(axis cs:400000,0.040961)
--(axis cs:402000,0.0429517)
--(axis cs:404000,0.0394842)
--(axis cs:406000,0.0390529)
--(axis cs:408000,0.0419888)
--(axis cs:410000,0.0431296)
--(axis cs:412000,0.041684)
--(axis cs:414000,0.0411449)
--(axis cs:416000,0.0409149)
--(axis cs:418000,0.0411057)
--(axis cs:420000,0.0422808)
--(axis cs:422000,0.0394813)
--(axis cs:424000,0.0398296)
--(axis cs:426000,0.0422342)
--(axis cs:428000,0.0439191)
--(axis cs:430000,0.039481)
--(axis cs:432000,0.0385983)
--(axis cs:434000,0.0372904)
--(axis cs:436000,0.0389919)
--(axis cs:438000,0.0377094)
--(axis cs:440000,0.039735)
--(axis cs:442000,0.0400839)
--(axis cs:444000,0.0418611)
--(axis cs:446000,0.0391509)
--(axis cs:448000,0.0412431)
--(axis cs:450000,0.0384577)
--(axis cs:452000,0.0360619)
--(axis cs:454000,0.0372065)
--(axis cs:456000,0.0362628)
--(axis cs:458000,0.0346028)
--(axis cs:460000,0.0334122)
--(axis cs:462000,0.0328657)
--(axis cs:464000,0.0333424)
--(axis cs:466000,0.0346109)
--(axis cs:468000,0.0344305)
--(axis cs:470000,0.0350914)
--(axis cs:472000,0.0353806)
--(axis cs:474000,0.0355008)
--(axis cs:476000,0.0360727)
--(axis cs:478000,0.0359339)
--(axis cs:480000,0.0350847)
--(axis cs:482000,0.0353714)
--(axis cs:484000,0.0353731)
--(axis cs:486000,0.038044)
--(axis cs:488000,0.0409427)
--(axis cs:490000,0.0424415)
--(axis cs:492000,0.0413302)
--(axis cs:494000,0.0376803)
--(axis cs:496000,0.0407246)
--(axis cs:498000,0.04476)
--(axis cs:500000,0.0421435)
--(axis cs:502000,0.0434374)
--(axis cs:504000,0.0498784)
--(axis cs:506000,0.0460227)
--(axis cs:508000,0.0430223)
--(axis cs:510000,0.0384955)
--(axis cs:512000,0.0380461)
--(axis cs:514000,0.0369529)
--(axis cs:516000,0.0375943)
--(axis cs:518000,0.0368424)
--(axis cs:520000,0.0379361)
--(axis cs:522000,0.0384342)
--(axis cs:524000,0.0377463)
--(axis cs:526000,0.0391262)
--(axis cs:528000,0.0398783)
--(axis cs:530000,0.038318)
--(axis cs:532000,0.0377725)
--(axis cs:534000,0.0394459)
--(axis cs:536000,0.037899)
--(axis cs:538000,0.0371134)
--(axis cs:540000,0.0370497)
--(axis cs:542000,0.0367681)
--(axis cs:544000,0.0359428)
--(axis cs:546000,0.0352475)
--(axis cs:548000,0.0378862)
--(axis cs:550000,0.0372585)
--(axis cs:552000,0.0382236)
--(axis cs:554000,0.0366144)
--(axis cs:556000,0.0362916)
--(axis cs:558000,0.0392103)
--(axis cs:560000,0.038426)
--(axis cs:562000,0.0406513)
--(axis cs:564000,0.0387737)
--(axis cs:566000,0.0378059)
--(axis cs:568000,0.038572)
--(axis cs:570000,0.0399942)
--(axis cs:572000,0.0383313)
--(axis cs:574000,0.0399885)
--(axis cs:576000,0.0388906)
--(axis cs:578000,0.0373264)
--(axis cs:580000,0.0366568)
--(axis cs:582000,0.0377231)
--(axis cs:584000,0.0365168)
--(axis cs:586000,0.0363111)
--(axis cs:588000,0.0369365)
--(axis cs:590000,0.0349518)
--(axis cs:592000,0.0349664)
--(axis cs:594000,0.034102)
--(axis cs:596000,0.0359301)
--(axis cs:598000,0.0359006)
--(axis cs:600000,0.0351951)
--(axis cs:602000,0.0332628)
--(axis cs:604000,0.0346815)
--(axis cs:606000,0.0341341)
--(axis cs:608000,0.034373)
--(axis cs:610000,0.0366118)
--(axis cs:612000,0.0354295)
--(axis cs:614000,0.0345468)
--(axis cs:616000,0.0354188)
--(axis cs:618000,0.035166)
--(axis cs:620000,0.036577)
--(axis cs:622000,0.0337474)
--(axis cs:624000,0.0333711)
--(axis cs:626000,0.034193)
--(axis cs:628000,0.0339153)
--(axis cs:630000,0.0340702)
--(axis cs:632000,0.0335198)
--(axis cs:634000,0.034854)
--(axis cs:636000,0.0337785)
--(axis cs:638000,0.0347547)
--(axis cs:640000,0.0333955)
--(axis cs:642000,0.0354117)
--(axis cs:644000,0.0338448)
--(axis cs:646000,0.0362139)
--(axis cs:648000,0.0367275)
--(axis cs:650000,0.0356399)
--(axis cs:652000,0.0373874)
--(axis cs:654000,0.0359457)
--(axis cs:656000,0.0360079)
--(axis cs:658000,0.0363147)
--(axis cs:660000,0.0337274)
--(axis cs:662000,0.0385093)
--(axis cs:664000,0.038325)
--(axis cs:666000,0.0352243)
--(axis cs:668000,0.0354715)
--(axis cs:670000,0.0359856)
--(axis cs:672000,0.0328782)
--(axis cs:674000,0.0359286)
--(axis cs:676000,0.034793)
--(axis cs:678000,0.0348317)
--(axis cs:680000,0.0351324)
--(axis cs:682000,0.0347798)
--(axis cs:684000,0.0334734)
--(axis cs:686000,0.0315888)
--(axis cs:688000,0.0321863)
--(axis cs:690000,0.0349661)
--(axis cs:692000,0.0349003)
--(axis cs:694000,0.0344379)
--(axis cs:696000,0.034206)
--(axis cs:698000,0.0337013)
--(axis cs:700000,0.0335164)
--(axis cs:702000,0.0324265)
--(axis cs:704000,0.0338184)
--(axis cs:706000,0.0335569)
--(axis cs:708000,0.0316218)
--(axis cs:710000,0.0320077)
--(axis cs:712000,0.0322364)
--(axis cs:714000,0.0329256)
--(axis cs:716000,0.0321296)
--(axis cs:718000,0.0320087)
--(axis cs:720000,0.032002)
--(axis cs:722000,0.0312056)
--(axis cs:724000,0.0309202)
--(axis cs:726000,0.0311535)
--(axis cs:728000,0.0322501)
--(axis cs:730000,0.0321001)
--(axis cs:732000,0.0318572)
--(axis cs:734000,0.0316049)
--(axis cs:736000,0.0326023)
--(axis cs:738000,0.0336586)
--(axis cs:740000,0.0328534)
--(axis cs:742000,0.0337951)
--(axis cs:744000,0.034094)
--(axis cs:746000,0.0341933)
--(axis cs:748000,0.0359472)
--(axis cs:750000,0.0359004)
--(axis cs:752000,0.0350876)
--(axis cs:754000,0.034077)
--(axis cs:756000,0.0343966)
--(axis cs:758000,0.0332089)
--(axis cs:760000,0.0330856)
--(axis cs:762000,0.0333417)
--(axis cs:764000,0.0334443)
--(axis cs:766000,0.0345229)
--(axis cs:768000,0.0326334)
--(axis cs:770000,0.033044)
--(axis cs:772000,0.0325313)
--(axis cs:774000,0.0344342)
--(axis cs:776000,0.0336674)
--(axis cs:778000,0.0338652)
--(axis cs:780000,0.0327391)
--(axis cs:782000,0.0337588)
--(axis cs:784000,0.0313315)
--(axis cs:786000,0.0315797)
--(axis cs:788000,0.0295325)
--(axis cs:790000,0.0300757)
--(axis cs:792000,0.0300584)
--(axis cs:794000,0.0298555)
--(axis cs:796000,0.0294139)
--(axis cs:798000,0.0301203)
--(axis cs:800000,0.0313888)
--(axis cs:802000,0.0314724)
--(axis cs:804000,0.0324505)
--(axis cs:806000,0.0334775)
--(axis cs:808000,0.0316048)
--(axis cs:810000,0.0318237)
--(axis cs:812000,0.0323541)
--(axis cs:814000,0.0311875)
--(axis cs:816000,0.0326657)
--(axis cs:834200,0.0413648)
--(axis cs:854200,0.0361731)
--(axis cs:874200,0.0354042)
--(axis cs:894200,0.0381943)
--(axis cs:914200,0.0432671)
--(axis cs:934200,0.0452398)
--(axis cs:954200,0.0397957)
--(axis cs:974200,0.0373947)
--(axis cs:994200,0.0368569)
--(axis cs:1014200,0.0381825)
--(axis cs:1034200,0.0366648)
--(axis cs:1054200,0.0360302)
--(axis cs:1074200,0.0374832)
--(axis cs:1094200,0.0384361)
--(axis cs:1114200,0.0411164)
--(axis cs:1134200,0.0389705)
--(axis cs:1154200,0.0350102)
--(axis cs:1174200,0.0359025)
--(axis cs:1194200,0.034138)
--(axis cs:1214200,0.0337225)
--(axis cs:1234200,0.0330256)
--(axis cs:1254200,0.0336346)
--(axis cs:1274200,0.0324138)
--(axis cs:1294200,0.0328469)
--(axis cs:1314200,0.031666)
--(axis cs:1334200,0.0324445)
--(axis cs:1354200,0.0314752)
--(axis cs:1374200,0.0337641)
--(axis cs:1394200,0.0322357)
--(axis cs:1414200,0.033001)
--(axis cs:1434200,0.0321937)
--(axis cs:1454200,0.0333346)
--(axis cs:1474200,0.0335975)
--(axis cs:1494200,0.0355177)
--(axis cs:1514200,0.032469)
--(axis cs:1534200,0.0323066)
--(axis cs:1554200,0.0318211)
--(axis cs:1574200,0.0299099)
--(axis cs:1594200,0.0295337)
--(axis cs:1614200,0.0321916)
--(axis cs:1634200,0.0313183)
--(axis cs:1654200,0.030217)
--(axis cs:1674200,0.0301323)
--(axis cs:1694200,0.0300544)
--(axis cs:1714200,0.0292148)
--(axis cs:1734200,0.0306796)
--(axis cs:1754200,0.0302391)
--(axis cs:1774200,0.0312817)
--(axis cs:1794200,0.0320519)
--(axis cs:1814200,0.0313758)
--(axis cs:1834200,0.031007)
--(axis cs:1854200,0.0312011)
--(axis cs:1874200,0.0318555)
--(axis cs:1894200,0.0319427)
--(axis cs:1914200,0.0311291)
--(axis cs:1934200,0.0308674)
--(axis cs:1954200,0.0307388)
--(axis cs:1974200,0.0310246)
--(axis cs:1994200,0.0314181)
--(axis cs:2014200,0.0311138)
--(axis cs:2034200,0.0307024)
--(axis cs:2054200,0.0312857)
--(axis cs:2074200,0.0308436)
--(axis cs:2094200,0.0297274)
--(axis cs:2114200,0.0308064)
--(axis cs:2134200,0.0310919)
--(axis cs:2154200,0.0303674)
--(axis cs:2174200,0.0308106)
--(axis cs:2194200,0.0305589)
--(axis cs:2214200,0.0299186)
--(axis cs:2234200,0.0305287)
--(axis cs:2254200,0.0296217)
--(axis cs:2274200,0.0298228)
--(axis cs:2294200,0.0307015)
--(axis cs:2314200,0.0294491)
--(axis cs:2334200,0.0302635)
--(axis cs:2354200,0.0298997)
--(axis cs:2374200,0.0292741)
--(axis cs:2394200,0.02947)
--(axis cs:2414200,0.0298132)
--(axis cs:2434200,0.0302745)
--(axis cs:2454200,0.0307793)
--(axis cs:2474200,0.031788)
--(axis cs:2494200,0.031545)
--(axis cs:2514200,0.0304986)
--(axis cs:2534200,0.0305966)
--(axis cs:2554200,0.0313843)
--(axis cs:2574200,0.0307429)
--(axis cs:2594200,0.0317973)
--(axis cs:2614200,0.0323684)
--(axis cs:2634200,0.0311248)
--(axis cs:2654200,0.0292433)
--(axis cs:2674200,0.0289451)
--(axis cs:2694200,0.0289639)
--(axis cs:2714200,0.0292933)
--(axis cs:2734200,0.0292927)
--(axis cs:2754200,0.0294909)
--(axis cs:2774200,0.0300825)
--(axis cs:2794200,0.0297746)
--(axis cs:2814200,0.029882)
--(axis cs:2834200,0.0299817)
--(axis cs:2854200,0.0290635)
--(axis cs:2874200,0.0292907)
--(axis cs:2894200,0.0292487)
--(axis cs:2914200,0.0287909)
--(axis cs:2934200,0.0284445)
--(axis cs:2954200,0.0290006)
--(axis cs:2974200,0.0291304)
--(axis cs:2994200,0.0293287)
--(axis cs:3014200,0.0292661)
--(axis cs:3034200,0.0288348)
--(axis cs:3054200,0.0295358)
--(axis cs:3074200,0.0301237)
--(axis cs:3094200,0.0297408)
--(axis cs:3114200,0.0289558)
--(axis cs:3134200,0.0286609)
--(axis cs:3154200,0.0281305)
--(axis cs:3174200,0.0283438)
--(axis cs:3194200,0.0282615)
--(axis cs:3214200,0.0284559)
--(axis cs:3234200,0.0284252)
--(axis cs:3254200,0.0278277)
--(axis cs:3426200,0.0286102)
--(axis cs:3826200,0.0330638)
--(axis cs:4226200,0.0280771)
--(axis cs:4626200,0.0331233)
--(axis cs:5026200,0.0289221)
--(axis cs:5426200,0.0278359)
--(axis cs:5826200,0.0282121)
--(axis cs:6226200,0.028935)
--(axis cs:6626200,0.0300479)
--(axis cs:7026200,0.0303268)
--(axis cs:7426200,0.0280291)
--(axis cs:7826200,0.0287067)
--(axis cs:8226200,0.029587)
--(axis cs:8626200,0.0297237)
--(axis cs:9026200,0.0280442)
--(axis cs:9426200,0.0283305)
--(axis cs:9826200,0.0270233)
--(axis cs:10226200,0.0271861)
--(axis cs:10626200,0.0270638)
--(axis cs:11026200,0.0266131)
--(axis cs:11426200,0.0260684)
--(axis cs:11426200,0.0207206)
--(axis cs:11426200,0.0207206)
--(axis cs:11026200,0.0211324)
--(axis cs:10626200,0.0214928)
--(axis cs:10226200,0.0214235)
--(axis cs:9826200,0.021358)
--(axis cs:9426200,0.0219919)
--(axis cs:9026200,0.0215418)
--(axis cs:8626200,0.0209789)
--(axis cs:8226200,0.0214502)
--(axis cs:7826200,0.0219787)
--(axis cs:7426200,0.0218386)
--(axis cs:7026200,0.0223545)
--(axis cs:6626200,0.0228196)
--(axis cs:6226200,0.0222707)
--(axis cs:5826200,0.0213848)
--(axis cs:5426200,0.0215624)
--(axis cs:5026200,0.0218111)
--(axis cs:4626200,0.022635)
--(axis cs:4226200,0.0222173)
--(axis cs:3826200,0.0231633)
--(axis cs:3426200,0.0225563)
--(axis cs:3254200,0.0217288)
--(axis cs:3234200,0.0217963)
--(axis cs:3214200,0.0218343)
--(axis cs:3194200,0.0218157)
--(axis cs:3174200,0.0212052)
--(axis cs:3154200,0.0210711)
--(axis cs:3134200,0.0214255)
--(axis cs:3114200,0.0213384)
--(axis cs:3094200,0.0215598)
--(axis cs:3074200,0.0217895)
--(axis cs:3054200,0.0213234)
--(axis cs:3034200,0.0217351)
--(axis cs:3014200,0.0220857)
--(axis cs:2994200,0.0222378)
--(axis cs:2974200,0.0217918)
--(axis cs:2954200,0.0219573)
--(axis cs:2934200,0.0218403)
--(axis cs:2914200,0.0215026)
--(axis cs:2894200,0.0215938)
--(axis cs:2874200,0.0216003)
--(axis cs:2854200,0.0214614)
--(axis cs:2834200,0.0217955)
--(axis cs:2814200,0.0214485)
--(axis cs:2794200,0.021329)
--(axis cs:2774200,0.0214691)
--(axis cs:2754200,0.021631)
--(axis cs:2734200,0.0214268)
--(axis cs:2714200,0.0214714)
--(axis cs:2694200,0.0215203)
--(axis cs:2674200,0.0207897)
--(axis cs:2654200,0.0210462)
--(axis cs:2634200,0.0211047)
--(axis cs:2614200,0.0212737)
--(axis cs:2594200,0.0213116)
--(axis cs:2574200,0.0213786)
--(axis cs:2554200,0.0214344)
--(axis cs:2534200,0.0220443)
--(axis cs:2514200,0.0218347)
--(axis cs:2494200,0.0216065)
--(axis cs:2474200,0.0211656)
--(axis cs:2454200,0.0209795)
--(axis cs:2434200,0.0209133)
--(axis cs:2414200,0.0213728)
--(axis cs:2394200,0.0210141)
--(axis cs:2374200,0.0205255)
--(axis cs:2354200,0.0205275)
--(axis cs:2334200,0.0205058)
--(axis cs:2314200,0.0208848)
--(axis cs:2294200,0.020773)
--(axis cs:2274200,0.0205481)
--(axis cs:2254200,0.020377)
--(axis cs:2234200,0.0205461)
--(axis cs:2214200,0.0207975)
--(axis cs:2194200,0.0216564)
--(axis cs:2174200,0.0213384)
--(axis cs:2154200,0.0218532)
--(axis cs:2134200,0.0224133)
--(axis cs:2114200,0.0221639)
--(axis cs:2094200,0.0214554)
--(axis cs:2074200,0.0211579)
--(axis cs:2054200,0.02155)
--(axis cs:2034200,0.0221134)
--(axis cs:2014200,0.0221251)
--(axis cs:1994200,0.0226187)
--(axis cs:1974200,0.0222033)
--(axis cs:1954200,0.0225998)
--(axis cs:1934200,0.0228488)
--(axis cs:1914200,0.0223801)
--(axis cs:1894200,0.021569)
--(axis cs:1874200,0.0216941)
--(axis cs:1854200,0.0222013)
--(axis cs:1834200,0.0225837)
--(axis cs:1814200,0.0219582)
--(axis cs:1794200,0.0216709)
--(axis cs:1774200,0.0224478)
--(axis cs:1754200,0.0230758)
--(axis cs:1734200,0.0234299)
--(axis cs:1714200,0.0229101)
--(axis cs:1694200,0.0241262)
--(axis cs:1674200,0.0234151)
--(axis cs:1654200,0.0241282)
--(axis cs:1634200,0.0235851)
--(axis cs:1614200,0.0229096)
--(axis cs:1594200,0.0229369)
--(axis cs:1574200,0.0233014)
--(axis cs:1554200,0.0230624)
--(axis cs:1534200,0.0226173)
--(axis cs:1514200,0.0226429)
--(axis cs:1494200,0.0226091)
--(axis cs:1474200,0.023589)
--(axis cs:1454200,0.0220104)
--(axis cs:1434200,0.0230734)
--(axis cs:1414200,0.0227238)
--(axis cs:1394200,0.023958)
--(axis cs:1374200,0.0241715)
--(axis cs:1354200,0.0252136)
--(axis cs:1334200,0.0221645)
--(axis cs:1314200,0.0217237)
--(axis cs:1294200,0.0238758)
--(axis cs:1274200,0.0244682)
--(axis cs:1254200,0.0223659)
--(axis cs:1234200,0.022983)
--(axis cs:1214200,0.0234916)
--(axis cs:1194200,0.0242054)
--(axis cs:1174200,0.0228797)
--(axis cs:1154200,0.0233223)
--(axis cs:1134200,0.0235457)
--(axis cs:1114200,0.0241297)
--(axis cs:1094200,0.0233354)
--(axis cs:1074200,0.0250032)
--(axis cs:1054200,0.0249716)
--(axis cs:1034200,0.0261854)
--(axis cs:1014200,0.0249095)
--(axis cs:994200,0.0244432)
--(axis cs:974200,0.0236791)
--(axis cs:954200,0.0248397)
--(axis cs:934200,0.0265212)
--(axis cs:914200,0.0254092)
--(axis cs:894200,0.0249641)
--(axis cs:874200,0.0240766)
--(axis cs:854200,0.0252783)
--(axis cs:834200,0.0258789)
--(axis cs:816000,0.0261756)
--(axis cs:814000,0.0264219)
--(axis cs:812000,0.0258197)
--(axis cs:810000,0.0259042)
--(axis cs:808000,0.0259223)
--(axis cs:806000,0.0273315)
--(axis cs:804000,0.0278925)
--(axis cs:802000,0.0267047)
--(axis cs:800000,0.0261637)
--(axis cs:798000,0.025002)
--(axis cs:796000,0.0246089)
--(axis cs:794000,0.0234035)
--(axis cs:792000,0.0238798)
--(axis cs:790000,0.0232841)
--(axis cs:788000,0.0237075)
--(axis cs:786000,0.0238045)
--(axis cs:784000,0.0239009)
--(axis cs:782000,0.0238118)
--(axis cs:780000,0.0237866)
--(axis cs:778000,0.0250783)
--(axis cs:776000,0.0247106)
--(axis cs:774000,0.0235367)
--(axis cs:772000,0.0242957)
--(axis cs:770000,0.0245786)
--(axis cs:768000,0.0242982)
--(axis cs:766000,0.0233067)
--(axis cs:764000,0.0248619)
--(axis cs:762000,0.0263682)
--(axis cs:760000,0.0270985)
--(axis cs:758000,0.0244818)
--(axis cs:756000,0.0232516)
--(axis cs:754000,0.0236139)
--(axis cs:752000,0.0229193)
--(axis cs:750000,0.0228869)
--(axis cs:748000,0.0221844)
--(axis cs:746000,0.0227173)
--(axis cs:744000,0.0233308)
--(axis cs:742000,0.0230603)
--(axis cs:740000,0.0236579)
--(axis cs:738000,0.0231864)
--(axis cs:736000,0.0231104)
--(axis cs:734000,0.0235984)
--(axis cs:732000,0.0231069)
--(axis cs:730000,0.0246658)
--(axis cs:728000,0.0239807)
--(axis cs:726000,0.0227525)
--(axis cs:724000,0.0222784)
--(axis cs:722000,0.0223177)
--(axis cs:720000,0.0231415)
--(axis cs:718000,0.0241665)
--(axis cs:716000,0.0243792)
--(axis cs:714000,0.0243258)
--(axis cs:712000,0.0245191)
--(axis cs:710000,0.02519)
--(axis cs:708000,0.0249223)
--(axis cs:706000,0.0265368)
--(axis cs:704000,0.0266941)
--(axis cs:702000,0.0262792)
--(axis cs:700000,0.0262943)
--(axis cs:698000,0.0263462)
--(axis cs:696000,0.0260566)
--(axis cs:694000,0.025355)
--(axis cs:692000,0.0249386)
--(axis cs:690000,0.0256202)
--(axis cs:688000,0.0265827)
--(axis cs:686000,0.026105)
--(axis cs:684000,0.0258081)
--(axis cs:682000,0.0256557)
--(axis cs:680000,0.0270915)
--(axis cs:678000,0.0257737)
--(axis cs:676000,0.0260641)
--(axis cs:674000,0.0263038)
--(axis cs:672000,0.0268587)
--(axis cs:670000,0.0261034)
--(axis cs:668000,0.0265256)
--(axis cs:666000,0.0256859)
--(axis cs:664000,0.0262723)
--(axis cs:662000,0.0250429)
--(axis cs:660000,0.0240784)
--(axis cs:658000,0.0238176)
--(axis cs:656000,0.0233865)
--(axis cs:654000,0.0235131)
--(axis cs:652000,0.0243301)
--(axis cs:650000,0.0237253)
--(axis cs:648000,0.0248752)
--(axis cs:646000,0.0251482)
--(axis cs:644000,0.0257146)
--(axis cs:642000,0.0254236)
--(axis cs:640000,0.027058)
--(axis cs:638000,0.0261184)
--(axis cs:636000,0.0265432)
--(axis cs:634000,0.0254533)
--(axis cs:632000,0.0254059)
--(axis cs:630000,0.0256479)
--(axis cs:628000,0.0256391)
--(axis cs:626000,0.0264517)
--(axis cs:624000,0.0280516)
--(axis cs:622000,0.0269907)
--(axis cs:620000,0.0275414)
--(axis cs:618000,0.0278341)
--(axis cs:616000,0.0273898)
--(axis cs:614000,0.027871)
--(axis cs:612000,0.0281866)
--(axis cs:610000,0.0287717)
--(axis cs:608000,0.0284326)
--(axis cs:606000,0.0269146)
--(axis cs:604000,0.0275481)
--(axis cs:602000,0.0296975)
--(axis cs:600000,0.0292508)
--(axis cs:598000,0.0282477)
--(axis cs:596000,0.0271713)
--(axis cs:594000,0.0270215)
--(axis cs:592000,0.0264938)
--(axis cs:590000,0.0267361)
--(axis cs:588000,0.0268622)
--(axis cs:586000,0.0280479)
--(axis cs:584000,0.0289336)
--(axis cs:582000,0.0304118)
--(axis cs:580000,0.0314161)
--(axis cs:578000,0.0279208)
--(axis cs:576000,0.0287383)
--(axis cs:574000,0.0293382)
--(axis cs:572000,0.028124)
--(axis cs:570000,0.0283697)
--(axis cs:568000,0.0285348)
--(axis cs:566000,0.0273008)
--(axis cs:564000,0.027446)
--(axis cs:562000,0.0280712)
--(axis cs:560000,0.0282821)
--(axis cs:558000,0.027939)
--(axis cs:556000,0.0272671)
--(axis cs:554000,0.0267265)
--(axis cs:552000,0.0261668)
--(axis cs:550000,0.0268453)
--(axis cs:548000,0.0272716)
--(axis cs:546000,0.0297649)
--(axis cs:544000,0.0297678)
--(axis cs:542000,0.0298342)
--(axis cs:540000,0.0308595)
--(axis cs:538000,0.0302127)
--(axis cs:536000,0.0305009)
--(axis cs:534000,0.027851)
--(axis cs:532000,0.0264117)
--(axis cs:530000,0.0261131)
--(axis cs:528000,0.0267672)
--(axis cs:526000,0.0281307)
--(axis cs:524000,0.0267106)
--(axis cs:522000,0.0260605)
--(axis cs:520000,0.0259061)
--(axis cs:518000,0.0263023)
--(axis cs:516000,0.0260138)
--(axis cs:514000,0.0269563)
--(axis cs:512000,0.0254885)
--(axis cs:510000,0.0253524)
--(axis cs:508000,0.0249881)
--(axis cs:506000,0.0255439)
--(axis cs:504000,0.0251541)
--(axis cs:502000,0.0270764)
--(axis cs:500000,0.0279104)
--(axis cs:498000,0.0283239)
--(axis cs:496000,0.0273714)
--(axis cs:494000,0.0293173)
--(axis cs:492000,0.0289705)
--(axis cs:490000,0.0303072)
--(axis cs:488000,0.0320261)
--(axis cs:486000,0.0297432)
--(axis cs:484000,0.0281431)
--(axis cs:482000,0.0267145)
--(axis cs:480000,0.0265488)
--(axis cs:478000,0.02663)
--(axis cs:476000,0.0270109)
--(axis cs:474000,0.0265398)
--(axis cs:472000,0.0300081)
--(axis cs:470000,0.0285065)
--(axis cs:468000,0.0306814)
--(axis cs:466000,0.028731)
--(axis cs:464000,0.0292111)
--(axis cs:462000,0.029445)
--(axis cs:460000,0.0289875)
--(axis cs:458000,0.0284047)
--(axis cs:456000,0.0278902)
--(axis cs:454000,0.0287463)
--(axis cs:452000,0.0284018)
--(axis cs:450000,0.028374)
--(axis cs:448000,0.0277751)
--(axis cs:446000,0.0275176)
--(axis cs:444000,0.026205)
--(axis cs:442000,0.0266249)
--(axis cs:440000,0.027769)
--(axis cs:438000,0.027094)
--(axis cs:436000,0.0239585)
--(axis cs:434000,0.0261246)
--(axis cs:432000,0.0270592)
--(axis cs:430000,0.0260171)
--(axis cs:428000,0.0248653)
--(axis cs:426000,0.0266768)
--(axis cs:424000,0.0259324)
--(axis cs:422000,0.026178)
--(axis cs:420000,0.0252256)
--(axis cs:418000,0.0252485)
--(axis cs:416000,0.0248508)
--(axis cs:414000,0.0239692)
--(axis cs:412000,0.0241899)
--(axis cs:410000,0.0249309)
--(axis cs:408000,0.0247399)
--(axis cs:406000,0.0263073)
--(axis cs:404000,0.0256691)
--(axis cs:402000,0.0247098)
--(axis cs:400000,0.0239257)
--(axis cs:398000,0.0262915)
--(axis cs:396000,0.0267461)
--(axis cs:394000,0.0267617)
--(axis cs:392000,0.0271893)
--(axis cs:390000,0.0258656)
--(axis cs:388000,0.02617)
--(axis cs:386000,0.0251819)
--(axis cs:384000,0.0243276)
--(axis cs:382000,0.0253)
--(axis cs:380000,0.0256277)
--(axis cs:378000,0.0256554)
--(axis cs:376000,0.0250853)
--(axis cs:374000,0.0258714)
--(axis cs:372000,0.0261802)
--(axis cs:370000,0.026898)
--(axis cs:368000,0.0258346)
--(axis cs:366000,0.025952)
--(axis cs:364000,0.0277513)
--(axis cs:362000,0.0287791)
--(axis cs:360000,0.0270215)
--(axis cs:358000,0.0316136)
--(axis cs:356000,0.0313174)
--(axis cs:354000,0.0314081)
--(axis cs:352000,0.0332351)
--(axis cs:350000,0.0312633)
--(axis cs:348000,0.0299735)
--(axis cs:346000,0.0294997)
--(axis cs:344000,0.0282632)
--(axis cs:342000,0.0304367)
--(axis cs:340000,0.0308797)
--(axis cs:338000,0.0305212)
--(axis cs:336000,0.0312485)
--(axis cs:334000,0.0318866)
--(axis cs:332000,0.0314435)
--(axis cs:330000,0.0289903)
--(axis cs:328000,0.0277937)
--(axis cs:326000,0.0225721)
--(axis cs:324000,0.0233092)
--(axis cs:322000,0.0240333)
--(axis cs:320000,0.025596)
--(axis cs:318000,0.0254154)
--(axis cs:316000,0.0294833)
--(axis cs:314000,0.02514)
--(axis cs:312000,0.0243346)
--(axis cs:310000,0.0250023)
--(axis cs:308000,0.0259261)
--(axis cs:306000,0.026247)
--(axis cs:304000,0.0260399)
--(axis cs:302000,0.0269317)
--(axis cs:300000,0.0263761)
--(axis cs:298000,0.026401)
--(axis cs:296000,0.0264857)
--(axis cs:294000,0.0264597)
--(axis cs:292000,0.0280973)
--(axis cs:290000,0.0267642)
--(axis cs:288000,0.0284836)
--(axis cs:286000,0.0300046)
--(axis cs:284000,0.030965)
--(axis cs:282000,0.0309842)
--(axis cs:280000,0.0293942)
--(axis cs:278000,0.0286726)
--(axis cs:276000,0.0285403)
--(axis cs:274000,0.0273125)
--(axis cs:272000,0.0274473)
--(axis cs:270000,0.0278103)
--(axis cs:268000,0.0279439)
--(axis cs:266000,0.029802)
--(axis cs:264000,0.0307302)
--(axis cs:262000,0.0303969)
--(axis cs:260000,0.0268616)
--(axis cs:258000,0.0283292)
--(axis cs:256000,0.0295368)
--(axis cs:254000,0.0279392)
--(axis cs:252000,0.0268062)
--(axis cs:250000,0.0267447)
--(axis cs:248000,0.029367)
--(axis cs:246000,0.0322506)
--(axis cs:244000,0.0284935)
--(axis cs:242000,0.0298652)
--(axis cs:240000,0.0301119)
--(axis cs:238000,0.0315158)
--(axis cs:236000,0.0286562)
--(axis cs:234000,0.0296633)
--(axis cs:232000,0.0273657)
--(axis cs:230000,0.0286784)
--(axis cs:228000,0.0269506)
--(axis cs:226000,0.02605)
--(axis cs:224000,0.0249813)
--(axis cs:222000,0.0244167)
--(axis cs:220000,0.0267849)
--(axis cs:218000,0.0286488)
--(axis cs:216000,0.0285629)
--(axis cs:214000,0.0276871)
--(axis cs:212000,0.0270925)
--(axis cs:210000,0.0264654)
--(axis cs:208000,0.0279709)
--(axis cs:206000,0.0277633)
--(axis cs:204000,0.0268103)
--(axis cs:202000,0.0285072)
--(axis cs:200000,0.0284904)
--(axis cs:198000,0.0295433)
--(axis cs:196000,0.026714)
--(axis cs:194000,0.0255788)
--(axis cs:192000,0.0255951)
--(axis cs:190000,0.029026)
--(axis cs:188000,0.02899)
--(axis cs:186000,0.0272379)
--(axis cs:184000,0.0274191)
--(axis cs:182000,0.0267609)
--(axis cs:180000,0.0270325)
--(axis cs:178000,0.0260015)
--(axis cs:176000,0.0284348)
--(axis cs:174000,0.0299118)
--(axis cs:172000,0.0280898)
--(axis cs:170000,0.0300842)
--(axis cs:168000,0.0273393)
--(axis cs:166000,0.0271903)
--(axis cs:164000,0.0260078)
--(axis cs:162000,0.0272807)
--(axis cs:160000,0.0275008)
--(axis cs:158000,0.031926)
--(axis cs:156000,0.0315542)
--(axis cs:154000,0.0338613)
--(axis cs:152000,0.0350251)
--(axis cs:150000,0.0326426)
--(axis cs:148000,0.0301256)
--(axis cs:146000,0.0330462)
--(axis cs:144000,0.0298695)
--(axis cs:142000,0.0301106)
--(axis cs:140000,0.030998)
--(axis cs:138000,0.0331462)
--(axis cs:136000,0.0367189)
--(axis cs:134000,0.0322471)
--(axis cs:132000,0.027659)
--(axis cs:130000,0.0296557)
--(axis cs:128000,0.0316707)
--(axis cs:126000,0.0278075)
--(axis cs:124000,0.0275122)
--(axis cs:122000,0.027185)
--(axis cs:120000,0.0260233)
--(axis cs:118000,0.0289599)
--(axis cs:116000,0.0295141)
--(axis cs:114000,0.0295891)
--(axis cs:112000,0.0341258)
--(axis cs:110000,0.029313)
--(axis cs:108000,0.0274062)
--(axis cs:106000,0.0244534)
--(axis cs:104000,0.0246021)
--(axis cs:102000,0.0272252)
--(axis cs:100000,0.0282654)
--(axis cs:98000,0.0250923)
--(axis cs:96000,0.0252474)
--(axis cs:94000,0.0261929)
--(axis cs:92000,0.0289397)
--(axis cs:90000,0.0332844)
--(axis cs:88000,0.0331629)
--(axis cs:86000,0.03168)
--(axis cs:84000,0.0324765)
--(axis cs:82000,0.0344859)
--(axis cs:80000,0.0316358)
--(axis cs:78000,0.034375)
--(axis cs:76000,0.0292489)
--(axis cs:74000,0.0338816)
--(axis cs:72000,0.033275)
--(axis cs:70000,0.0315988)
--(axis cs:68000,0.0323172)
--(axis cs:66000,0.0353509)
--(axis cs:64000,0.0365458)
--(axis cs:62000,0.0331654)
--(axis cs:60000,0.0356276)
--(axis cs:58000,0.030379)
--(axis cs:56000,0.0298088)
--(axis cs:54000,0.0315051)
--(axis cs:52000,0.030291)
--(axis cs:50000,0.0306991)
--(axis cs:48000,0.0334212)
--(axis cs:46000,0.0326623)
--(axis cs:44000,0.030377)
--(axis cs:42000,0.0434585)
--(axis cs:40000,0.0358843)
--(axis cs:38000,0.0343771)
--(axis cs:36000,0.0266605)
--(axis cs:34000,0.0308161)
--(axis cs:32000,0.0328535)
--(axis cs:30000,0.0285621)
--(axis cs:28000,0.0300115)
--(axis cs:26000,0.0324563)
--(axis cs:24000,0.0363337)
--(axis cs:22000,0.0355554)
--(axis cs:20000,0.0318443)
--(axis cs:18000,0.0377117)
--(axis cs:16000,0.0348361)
--(axis cs:14000,0.0289448)
--(axis cs:12000,0.0360187)
--(axis cs:10000,0.0341731)
--(axis cs:8000,0.039785)
--(axis cs:6000,0.0280842)
--(axis cs:4000,0.02925)
--(axis cs:2000,0.0423178)
--(axis cs:0,0.0824194)
--cycle;

\addplot [semithick, red]
table {%
0 0.0824194
200000 0.0740151
400000 0.0740383
600000 0.0758583
800000 0.0743373
1000000 0.0743373
1200000 0.0629015
1400000 0.0629015
1600000 0.0629015
1800000 0.06318
2000000 0.0700293
2200000 0.0620549
2400000 0.0579963
2600000 0.060331
2800000 0.0559661
3000000 0.0557498
3200000 0.0505346
3400000 0.0503212
3600000 0.0481498
3800000 0.0480092
4000000 0.0475139
4200000 0.04731
4400000 0.0460483
4600000 0.0477265
4800000 0.0462235
5000000 0.0462235
5200000 0.0462235
5400000 0.0459301
5600000 0.0459301
5800000 0.0461162
6000000 0.0415481
6200000 0.0406479
6400000 0.0403803
6600000 0.0397862
6800000 0.0377908
7000000 0.0382345
7200000 0.0366478
7400000 0.0366478
7600000 0.0362475
7800000 0.0376442
8000000 0.0360931
8200000 0.0352964
8400000 0.0369538
8600000 0.0369538
8800000 0.0369538
9000000 0.0358321
9200000 0.0358321
9400000 0.0358321
9600000 0.0354009
9800000 0.0325199
10000000 0.0291331
10200000 0.0294779
10400000 0.0294779
10600000 0.0295896
10800000 0.0295476
11000000 0.0295517
11200000 0.030556
11400000 0.0305609
11600000 0.0307544
11800000 0.0307544
12000000 0.0307248
};
\addlegendentry{CD}
\addplot [semithick, blue]
table {%
0 0.0824194
2000 0.0472673
4000 0.0440701
6000 0.0467928
8000 0.0421176
10000 0.0452
12000 0.0410896
14000 0.0419641
16000 0.0376993
18000 0.0432716
20000 0.0413352
22000 0.0405198
24000 0.0373274
26000 0.0388991
28000 0.0367555
30000 0.0412072
32000 0.0427207
34000 0.0406133
36000 0.0439079
38000 0.0480625
40000 0.0445327
42000 0.0481472
44000 0.0461342
46000 0.0456202
48000 0.0485209
50000 0.0460638
52000 0.0449582
54000 0.0409252
56000 0.042689
58000 0.0407106
60000 0.040842
62000 0.0413662
64000 0.0392863
66000 0.0442842
68000 0.0405465
70000 0.0390885
72000 0.0388406
74000 0.0429854
76000 0.0447086
78000 0.0395297
80000 0.0361314
82000 0.0366067
84000 0.0363674
86000 0.0370805
88000 0.0351366
90000 0.0406122
92000 0.040191
94000 0.0402588
96000 0.0392331
98000 0.0406895
100000 0.0380991
102000 0.0346225
104000 0.033883
106000 0.0340119
108000 0.0346578
110000 0.0360312
112000 0.0390339
114000 0.03654
116000 0.0350932
118000 0.0450799
120000 0.0400948
122000 0.0403438
124000 0.0376831
126000 0.0390664
128000 0.0382481
130000 0.0399387
132000 0.0401343
134000 0.0372136
136000 0.0387513
138000 0.0381111
140000 0.0355402
142000 0.0392361
144000 0.0349104
146000 0.0345875
148000 0.0343642
150000 0.0362195
152000 0.0378497
154000 0.0368397
156000 0.0341847
158000 0.0339349
160000 0.0351542
162000 0.0327466
164000 0.0348612
166000 0.0336383
168000 0.0326052
170000 0.0332433
172000 0.0328345
174000 0.0355413
176000 0.0364359
178000 0.034594
180000 0.0360333
182000 0.0342439
184000 0.0328966
186000 0.0341616
188000 0.0338949
190000 0.0351956
192000 0.0363669
194000 0.0367522
196000 0.0337734
198000 0.035252
200000 0.0330591
202000 0.035509
204000 0.0354468
206000 0.033661
208000 0.0338424
210000 0.0337003
212000 0.0363395
214000 0.0359742
216000 0.0347693
218000 0.033663
220000 0.0334084
222000 0.0339381
224000 0.033266
226000 0.0327968
228000 0.0362355
230000 0.0364944
232000 0.0368082
234000 0.0345129
236000 0.0356924
238000 0.034338
240000 0.0340517
242000 0.0341129
244000 0.033594
246000 0.0351027
248000 0.0349481
250000 0.0327475
252000 0.0319308
254000 0.0330959
256000 0.0329614
258000 0.0333941
260000 0.0317491
262000 0.0319461
264000 0.0319488
266000 0.0324742
268000 0.0315873
270000 0.0299868
272000 0.0313986
274000 0.0298169
276000 0.0289637
278000 0.0320351
280000 0.0320698
282000 0.0313242
284000 0.0316305
286000 0.0311451
288000 0.0313893
290000 0.0321244
292000 0.029966
294000 0.0314894
296000 0.0310877
298000 0.0306908
300000 0.0319543
302000 0.0316292
304000 0.0305479
306000 0.0301708
308000 0.0319015
310000 0.0319926
312000 0.0323697
314000 0.0319049
316000 0.0338423
318000 0.0329617
320000 0.032706
322000 0.0327765
324000 0.0306927
326000 0.0333005
328000 0.0324104
330000 0.0318666
332000 0.0317074
334000 0.0329709
336000 0.0329115
338000 0.0336948
340000 0.0343088
342000 0.0341266
344000 0.034012
346000 0.0362279
348000 0.036543
350000 0.0369406
352000 0.0351344
354000 0.0340505
356000 0.0349331
358000 0.0338473
360000 0.033464
362000 0.0345455
364000 0.0344599
366000 0.0352049
368000 0.0348139
370000 0.0339446
372000 0.0340384
374000 0.0345972
376000 0.0347314
378000 0.0338355
380000 0.0359601
382000 0.0373977
384000 0.0331448
386000 0.0344736
388000 0.0331817
390000 0.0344911
392000 0.0343072
394000 0.0349106
396000 0.0349209
398000 0.0343586
400000 0.0346771
402000 0.0339828
404000 0.0341232
406000 0.0347289
408000 0.035986
410000 0.0343474
412000 0.0362425
414000 0.0352969
416000 0.0355745
418000 0.0352251
420000 0.0362812
422000 0.0349906
424000 0.0357497
426000 0.0352219
428000 0.0342441
430000 0.03322
432000 0.0331637
434000 0.031546
436000 0.031898
438000 0.0328372
440000 0.0323805
442000 0.0319863
444000 0.0326054
446000 0.0332527
448000 0.0310385
450000 0.0315034
452000 0.0314082
454000 0.031948
456000 0.0303509
458000 0.0295818
460000 0.030299
462000 0.030431
464000 0.0312045
466000 0.0312347
468000 0.0320291
470000 0.0307378
472000 0.0305696
474000 0.0298815
476000 0.0299948
478000 0.0303977
480000 0.0297644
482000 0.0305014
484000 0.0312298
486000 0.0309951
488000 0.0331593
490000 0.032483
492000 0.0340967
494000 0.0331883
496000 0.0337506
498000 0.0312689
500000 0.0317162
502000 0.0311468
504000 0.0344338
506000 0.0340932
508000 0.0315995
510000 0.0313284
512000 0.0317959
514000 0.0331153
516000 0.0317826
518000 0.0326534
520000 0.0338413
522000 0.0340848
524000 0.035473
526000 0.0336995
528000 0.0340869
530000 0.0326514
532000 0.032203
534000 0.0324781
536000 0.031329
538000 0.0321555
540000 0.0318005
542000 0.0313623
544000 0.032969
546000 0.0332449
548000 0.0310165
550000 0.0295607
552000 0.0303765
554000 0.0308252
556000 0.0329252
558000 0.0344858
560000 0.0333891
562000 0.0314837
564000 0.0320035
566000 0.0318149
568000 0.0324519
570000 0.0324289
572000 0.0349917
574000 0.0350313
576000 0.0342046
578000 0.0345931
580000 0.0345245
582000 0.0336539
584000 0.0328362
586000 0.0325389
588000 0.0311092
590000 0.0321866
592000 0.0327096
594000 0.0323783
596000 0.0320152
598000 0.0321053
600000 0.0306684
602000 0.0312281
604000 0.0311733
606000 0.0306384
608000 0.0305798
610000 0.0319288
612000 0.0309304
614000 0.0318242
616000 0.0324217
618000 0.0328184
620000 0.0312932
622000 0.0298755
624000 0.0296924
626000 0.0296643
628000 0.0295322
630000 0.0298366
632000 0.03015
634000 0.0311924
636000 0.028197
638000 0.0285302
640000 0.0284066
642000 0.0292677
644000 0.0277923
646000 0.0279734
648000 0.0290457
650000 0.0284733
652000 0.026593
654000 0.0290421
656000 0.0289236
658000 0.0316963
660000 0.0323021
662000 0.0326361
664000 0.0310273
666000 0.03284
668000 0.0302182
670000 0.0298588
672000 0.0297618
674000 0.0294289
676000 0.0320375
678000 0.0329926
680000 0.0314039
682000 0.0309907
684000 0.0297923
686000 0.0311884
688000 0.0300683
690000 0.0297287
692000 0.0293599
694000 0.0292352
696000 0.0280903
698000 0.0277683
700000 0.0285287
702000 0.0276943
704000 0.0281902
706000 0.0274287
708000 0.0283967
710000 0.0279769
712000 0.0293622
714000 0.0283292
716000 0.0285518
718000 0.0293786
720000 0.02806
722000 0.0296461
724000 0.028376
726000 0.028409
728000 0.0285813
730000 0.0283273
732000 0.0283265
734000 0.0281476
736000 0.0275111
738000 0.0281756
740000 0.0286312
742000 0.0285756
744000 0.0289237
746000 0.029063
748000 0.0296315
750000 0.0286364
752000 0.0290986
754000 0.0275712
756000 0.0285694
758000 0.0310163
760000 0.030586
762000 0.0320127
764000 0.030522
766000 0.0291547
768000 0.0293127
770000 0.0289541
772000 0.0290657
774000 0.0292717
776000 0.0299665
778000 0.0304065
780000 0.0302694
782000 0.0305052
784000 0.029338
786000 0.0279487
788000 0.0282576
790000 0.0290289
792000 0.0286427
794000 0.0288024
796000 0.0281262
798000 0.0288702
800000 0.0291157
802000 0.0292149
804000 0.0289816
806000 0.0294408
808000 0.0275619
810000 0.0271591
812000 0.0261463
814000 0.0274424
816000 0.027087
834200 0.0331025
854200 0.031258
874200 0.0333496
894200 0.0290408
914200 0.0274094
934200 0.030832
954200 0.028241
974200 0.0282722
994200 0.0292964
1014200 0.0283777
1034200 0.0281339
1054200 0.0287453
1074200 0.028762
1094200 0.0284669
1114200 0.0268253
1134200 0.0272207
1154200 0.0269381
1174200 0.0262204
1194200 0.0264752
1214200 0.0280658
1234200 0.0277314
1254200 0.0264155
1274200 0.0273865
1294200 0.0273949
1314200 0.0273521
1334200 0.0279016
1354200 0.0279466
1374200 0.0266987
1394200 0.0254275
1414200 0.0263638
1434200 0.0280267
1454200 0.0271946
1474200 0.0267448
1494200 0.0267749
1514200 0.0277844
1534200 0.0279843
1554200 0.0285204
1574200 0.0267101
1594200 0.0266149
1614200 0.0264942
1634200 0.0255295
1654200 0.0254026
1674200 0.0267972
1694200 0.025159
1714200 0.0260498
1734200 0.0258957
1754200 0.025901
1774200 0.0262726
1794200 0.0260312
1814200 0.0289907
1834200 0.0276951
1854200 0.025951
1874200 0.0248648
1894200 0.0249564
1914200 0.0242046
1934200 0.0231838
1954200 0.0231195
1974200 0.024357
1994200 0.0242747
2014200 0.0235826
2034200 0.0233866
2054200 0.0231067
2074200 0.022706
2094200 0.0233546
2114200 0.0232299
2134200 0.0230194
2154200 0.0234247
2174200 0.0231
2194200 0.0224969
2214200 0.0236353
2234200 0.0240067
2254200 0.024438
2274200 0.0235169
2294200 0.0234358
2314200 0.0234738
2334200 0.0238419
2354200 0.0231375
2374200 0.0236075
2394200 0.0236867
2414200 0.0245113
2434200 0.0235059
2454200 0.0233391
2474200 0.0231133
2494200 0.0233732
2514200 0.0235433
2534200 0.0237284
2554200 0.0241188
2574200 0.0246879
2594200 0.0235652
2614200 0.0238638
2634200 0.0244379
2654200 0.0233943
2674200 0.0228823
2694200 0.022599
2714200 0.0232746
2734200 0.021858
2754200 0.0221127
2774200 0.0219665
2794200 0.0222209
2814200 0.0233325
2834200 0.0227892
2854200 0.0220423
2874200 0.0222504
2894200 0.0218807
2914200 0.023168
2934200 0.0229972
2954200 0.0227826
2974200 0.0233833
2994200 0.0229181
3014200 0.0225787
3034200 0.0225736
3054200 0.0223416
3074200 0.0225482
3094200 0.0220916
3114200 0.0227324
3134200 0.0227499
3154200 0.023291
3174200 0.0234777
3194200 0.0227237
3214200 0.0221747
3234200 0.0222448
3254200 0.0222331
3426200 0.0276765
3826200 0.0245446
4226200 0.0253877
4626200 0.0247863
5026200 0.0249044
5426200 0.0241522
5826200 0.0246986
6226200 0.0253833
6626200 0.0245442
7026200 0.0227758
7426200 0.0233365
7826200 0.0235071
8226200 0.0235639
8626200 0.0240152
9026200 0.0240398
9426200 0.0239077
9826200 0.023322
10226200 0.0233555
10626200 0.023756
11026200 0.02325
11426200 0.022702
};
\addlegendentry{SPSA}
\end{axis}

\end{tikzpicture}


==> diagrams/results/spsa_comparison.tex <==
% This file was created by tikzplotlib v0.8.7.
\begin{tikzpicture}

\begin{axis}[
legend style={font=\scriptsize},
xlabel={Number of energy measurements},
xmin=-5880000, xmax=100000000,
ylabel={1 - Fidelity},
ymin=0.01, ymax=0.05,
scaled x ticks = base 10:-7
]
\path [draw=red, fill=red, opacity=0.2]
(axis cs:0,0.0817475)
--(axis cs:0,0.0817475)
--(axis cs:400000,0.046507)
--(axis cs:800000,0.0346911)
--(axis cs:1200000,0.0334078)
--(axis cs:1600000,0.0364525)
--(axis cs:2000000,0.034427)
--(axis cs:2400000,0.0328416)
--(axis cs:2800000,0.0324948)
--(axis cs:3200000,0.0324353)
--(axis cs:3600000,0.0323519)
--(axis cs:4000000,0.0323482)
--(axis cs:4400000,0.031935)
--(axis cs:4800000,0.0323389)
--(axis cs:5200000,0.0323795)
--(axis cs:5600000,0.0328762)
--(axis cs:6000000,0.0323652)
--(axis cs:6400000,0.0324717)
--(axis cs:6800000,0.031537)
--(axis cs:7200000,0.0311324)
--(axis cs:7600000,0.03131)
--(axis cs:8000000,0.0314301)
--(axis cs:8400000,0.031617)
--(axis cs:8800000,0.0316818)
--(axis cs:9200000,0.0314389)
--(axis cs:9600000,0.0315062)
--(axis cs:10000000,0.0315025)
--(axis cs:10400000,0.030963)
--(axis cs:10800000,0.0309661)
--(axis cs:11200000,0.0309873)
--(axis cs:11600000,0.0314466)
--(axis cs:12000000,0.0313354)
--(axis cs:12400000,0.0307212)
--(axis cs:12800000,0.0305655)
--(axis cs:13200000,0.030301)
--(axis cs:13600000,0.0300034)
--(axis cs:14000000,0.0303036)
--(axis cs:14400000,0.0300234)
--(axis cs:14800000,0.0301314)
--(axis cs:15200000,0.0297502)
--(axis cs:15600000,0.029826)
--(axis cs:16000000,0.0295197)
--(axis cs:16400000,0.0293423)
--(axis cs:16800000,0.029107)
--(axis cs:17200000,0.0289676)
--(axis cs:17600000,0.0289968)
--(axis cs:18000000,0.0287767)
--(axis cs:18400000,0.0288751)
--(axis cs:18800000,0.0288386)
--(axis cs:19200000,0.0287908)
--(axis cs:19600000,0.0284604)
--(axis cs:20000000,0.0284219)
--(axis cs:20400000,0.0284396)
--(axis cs:20800000,0.0282439)
--(axis cs:21200000,0.0281299)
--(axis cs:21600000,0.0280195)
--(axis cs:22000000,0.0282645)
--(axis cs:22400000,0.028258)
--(axis cs:22800000,0.0278874)
--(axis cs:23200000,0.0279553)
--(axis cs:23600000,0.027833)
--(axis cs:24000000,0.0275661)
--(axis cs:24400000,0.0275567)
--(axis cs:24800000,0.0273982)
--(axis cs:25200000,0.027284)
--(axis cs:25600000,0.0270363)
--(axis cs:26000000,0.027225)
--(axis cs:26400000,0.0272028)
--(axis cs:26800000,0.0271086)
--(axis cs:27200000,0.0272046)
--(axis cs:27600000,0.0270534)
--(axis cs:28000000,0.0270958)
--(axis cs:28400000,0.0268988)
--(axis cs:28800000,0.0269774)
--(axis cs:29200000,0.0268952)
--(axis cs:29600000,0.0268321)
--(axis cs:30000000,0.0268512)
--(axis cs:30400000,0.0266319)
--(axis cs:30800000,0.0265778)
--(axis cs:31200000,0.026502)
--(axis cs:31600000,0.0264578)
--(axis cs:32000000,0.026452)
--(axis cs:32400000,0.026649)
--(axis cs:32800000,0.0266397)
--(axis cs:33200000,0.0263892)
--(axis cs:33600000,0.0261156)
--(axis cs:34000000,0.0262807)
--(axis cs:34400000,0.0259543)
--(axis cs:34800000,0.0257838)
--(axis cs:35200000,0.0257231)
--(axis cs:35600000,0.0257165)
--(axis cs:36000000,0.0258181)
--(axis cs:36400000,0.0256504)
--(axis cs:36800000,0.0255826)
--(axis cs:37200000,0.0255008)
--(axis cs:37600000,0.0253376)
--(axis cs:38000000,0.0251933)
--(axis cs:38400000,0.0252114)
--(axis cs:38800000,0.0250798)
--(axis cs:39200000,0.0249737)
--(axis cs:39600000,0.0249108)
--(axis cs:40000000,0.0248017)
--(axis cs:40400000,0.0248748)
--(axis cs:40800000,0.0248336)
--(axis cs:41200000,0.0247966)
--(axis cs:41600000,0.0247382)
--(axis cs:42000000,0.0247007)
--(axis cs:42400000,0.0246268)
--(axis cs:42800000,0.0244466)
--(axis cs:43200000,0.0241937)
--(axis cs:43600000,0.0241965)
--(axis cs:44000000,0.0241996)
--(axis cs:44400000,0.0241738)
--(axis cs:44800000,0.0240718)
--(axis cs:45200000,0.0240533)
--(axis cs:45600000,0.0239971)
--(axis cs:46000000,0.0238458)
--(axis cs:46400000,0.0236854)
--(axis cs:46800000,0.0236331)
--(axis cs:47200000,0.0235164)
--(axis cs:47600000,0.0233727)
--(axis cs:48000000,0.0234419)
--(axis cs:48400000,0.0232945)
--(axis cs:48800000,0.023165)
--(axis cs:49200000,0.0231862)
--(axis cs:49600000,0.0231471)
--(axis cs:50000000,0.0231678)
--(axis cs:50400000,0.023172)
--(axis cs:50800000,0.0231282)
--(axis cs:51200000,0.0230449)
--(axis cs:51600000,0.0231109)
--(axis cs:52000000,0.023176)
--(axis cs:52400000,0.0231158)
--(axis cs:52800000,0.0231312)
--(axis cs:53200000,0.0231917)
--(axis cs:53600000,0.0230967)
--(axis cs:54000000,0.0229905)
--(axis cs:54400000,0.0229654)
--(axis cs:54800000,0.0229)
--(axis cs:55200000,0.022858)
--(axis cs:55600000,0.0229086)
--(axis cs:56000000,0.0228571)
--(axis cs:56400000,0.0228734)
--(axis cs:56800000,0.0228121)
--(axis cs:57200000,0.0227609)
--(axis cs:57600000,0.0228021)
--(axis cs:58000000,0.0227257)
--(axis cs:58400000,0.0226204)
--(axis cs:58800000,0.0226465)
--(axis cs:59200000,0.0225683)
--(axis cs:59600000,0.0225581)
--(axis cs:60000000,0.0225478)
--(axis cs:60400000,0.02253)
--(axis cs:60800000,0.022511)
--(axis cs:61200000,0.0224799)
--(axis cs:61600000,0.0225493)
--(axis cs:62000000,0.0224865)
--(axis cs:62400000,0.0223259)
--(axis cs:62800000,0.0223728)
--(axis cs:63200000,0.0221994)
--(axis cs:63600000,0.0220977)
--(axis cs:64000000,0.0220882)
--(axis cs:64400000,0.0220378)
--(axis cs:64800000,0.0220891)
--(axis cs:65200000,0.0220696)
--(axis cs:65600000,0.0219847)
--(axis cs:66000000,0.022037)
--(axis cs:66400000,0.0220136)
--(axis cs:66800000,0.0219856)
--(axis cs:67200000,0.0219196)
--(axis cs:67600000,0.021962)
--(axis cs:68000000,0.0220152)
--(axis cs:68400000,0.0220405)
--(axis cs:68800000,0.021953)
--(axis cs:69200000,0.0218969)
--(axis cs:69600000,0.0218795)
--(axis cs:70000000,0.0218152)
--(axis cs:70400000,0.0218103)
--(axis cs:70800000,0.0218067)
--(axis cs:71200000,0.0218166)
--(axis cs:71600000,0.0217129)
--(axis cs:72000000,0.0217221)
--(axis cs:72400000,0.0216467)
--(axis cs:72800000,0.0215293)
--(axis cs:73200000,0.0214882)
--(axis cs:73600000,0.0214342)
--(axis cs:74000000,0.0214035)
--(axis cs:74400000,0.0214976)
--(axis cs:74800000,0.0214494)
--(axis cs:75200000,0.0214485)
--(axis cs:75600000,0.021395)
--(axis cs:76000000,0.0214729)
--(axis cs:76400000,0.0214782)
--(axis cs:76800000,0.0215737)
--(axis cs:77200000,0.021424)
--(axis cs:77600000,0.0213592)
--(axis cs:78000000,0.0213685)
--(axis cs:78400000,0.0213744)
--(axis cs:78800000,0.0213916)
--(axis cs:79200000,0.0213675)
--(axis cs:79600000,0.0214126)
--(axis cs:80000000,0.0214839)
--(axis cs:80400000,0.0216241)
--(axis cs:80800000,0.0215619)
--(axis cs:81200000,0.021456)
--(axis cs:81600000,0.0214766)
--(axis cs:82000000,0.0214518)
--(axis cs:82400000,0.0212751)
--(axis cs:82800000,0.0212383)
--(axis cs:83200000,0.0212294)
--(axis cs:83600000,0.021234)
--(axis cs:84000000,0.0212776)
--(axis cs:84400000,0.0212759)
--(axis cs:84800000,0.0211946)
--(axis cs:85200000,0.0211667)
--(axis cs:85600000,0.0211969)
--(axis cs:86000000,0.0211058)
--(axis cs:86400000,0.0211297)
--(axis cs:86800000,0.0211443)
--(axis cs:87200000,0.021045)
--(axis cs:87600000,0.0210963)
--(axis cs:88000000,0.0210922)
--(axis cs:88400000,0.0209552)
--(axis cs:88800000,0.0209602)
--(axis cs:89200000,0.0209814)
--(axis cs:89600000,0.0209653)
--(axis cs:90000000,0.0209789)
--(axis cs:90400000,0.0211148)
--(axis cs:90800000,0.0211294)
--(axis cs:91200000,0.021133)
--(axis cs:91600000,0.0211196)
--(axis cs:92000000,0.0210872)
--(axis cs:92400000,0.021048)
--(axis cs:92800000,0.0209552)
--(axis cs:93200000,0.0209898)
--(axis cs:93600000,0.0209737)
--(axis cs:94000000,0.0209419)
--(axis cs:94400000,0.020918)
--(axis cs:94800000,0.0209341)
--(axis cs:95200000,0.0209506)
--(axis cs:95600000,0.0209838)
--(axis cs:96000000,0.0209053)
--(axis cs:96400000,0.0208179)
--(axis cs:96800000,0.0208211)
--(axis cs:97200000,0.0208142)
--(axis cs:97600000,0.0208342)
--(axis cs:98000000,0.0208055)
--(axis cs:98400000,0.0207975)
--(axis cs:98800000,0.0207502)
--(axis cs:99200000,0.0207009)
--(axis cs:99600000,0.0206834)
--(axis cs:100000000,0.0207146)
--(axis cs:100400000,0.0206968)
--(axis cs:100800000,0.0206205)
--(axis cs:101200000,0.0206294)
--(axis cs:101600000,0.0206414)
--(axis cs:102000000,0.0206318)
--(axis cs:102400000,0.0206279)
--(axis cs:102800000,0.0206211)
--(axis cs:103200000,0.0205679)
--(axis cs:103600000,0.0205626)
--(axis cs:104000000,0.0205796)
--(axis cs:104400000,0.0205877)
--(axis cs:104800000,0.0205697)
--(axis cs:105200000,0.0205615)
--(axis cs:105600000,0.0205625)
--(axis cs:106000000,0.0204987)
--(axis cs:106400000,0.020516)
--(axis cs:106800000,0.0204785)
--(axis cs:107200000,0.0204592)
--(axis cs:107600000,0.0204723)
--(axis cs:108000000,0.0204279)
--(axis cs:108400000,0.0204041)
--(axis cs:108800000,0.0204028)
--(axis cs:109200000,0.0204265)
--(axis cs:109600000,0.0205109)
--(axis cs:110000000,0.0205077)
--(axis cs:110400000,0.0205301)
--(axis cs:110800000,0.0204851)
--(axis cs:111200000,0.0204929)
--(axis cs:111600000,0.0205151)
--(axis cs:112000000,0.0204904)
--(axis cs:112400000,0.0204684)
--(axis cs:112800000,0.0205231)
--(axis cs:113200000,0.0204733)
--(axis cs:113600000,0.0204484)
--(axis cs:114000000,0.0204147)
--(axis cs:114400000,0.0204331)
--(axis cs:114800000,0.0204473)
--(axis cs:115200000,0.0204704)
--(axis cs:115600000,0.0204783)
--(axis cs:116000000,0.0204451)
--(axis cs:116400000,0.0203701)
--(axis cs:116800000,0.0203507)
--(axis cs:117200000,0.0203802)
--(axis cs:117600000,0.0203344)
--(axis cs:118000000,0.0202627)
--(axis cs:118400000,0.0201623)
--(axis cs:118800000,0.0201817)
--(axis cs:119200000,0.0201816)
--(axis cs:119600000,0.0202666)
--(axis cs:120000000,0.0202361)
--(axis cs:120400000,0.0202819)
--(axis cs:120800000,0.0202472)
--(axis cs:121200000,0.0202089)
--(axis cs:121600000,0.02021)
--(axis cs:122000000,0.0201999)
--(axis cs:122400000,0.0201722)
--(axis cs:122800000,0.0201356)
--(axis cs:123200000,0.0201496)
--(axis cs:123600000,0.0201105)
--(axis cs:124000000,0.0200739)
--(axis cs:124400000,0.0200893)
--(axis cs:124800000,0.0201015)
--(axis cs:125200000,0.0201513)
--(axis cs:125600000,0.0201688)
--(axis cs:126000000,0.020141)
--(axis cs:126400000,0.020179)
--(axis cs:126800000,0.0201431)
--(axis cs:127200000,0.0201795)
--(axis cs:127600000,0.0201825)
--(axis cs:128000000,0.0201634)
--(axis cs:128400000,0.0201867)
--(axis cs:128800000,0.0202147)
--(axis cs:129200000,0.0201972)
--(axis cs:129600000,0.0202003)
--(axis cs:130000000,0.0201867)
--(axis cs:130400000,0.0201731)
--(axis cs:130800000,0.0202112)
--(axis cs:131200000,0.0202044)
--(axis cs:131600000,0.0201962)
--(axis cs:132000000,0.0201905)
--(axis cs:132400000,0.020212)
--(axis cs:132800000,0.0201946)
--(axis cs:133200000,0.0201856)
--(axis cs:133600000,0.020151)
--(axis cs:134000000,0.0201521)
--(axis cs:134400000,0.020133)
--(axis cs:134800000,0.0201486)
--(axis cs:135200000,0.0201537)
--(axis cs:135600000,0.0201317)
--(axis cs:136000000,0.0201006)
--(axis cs:136400000,0.0201426)
--(axis cs:136400000,0.0190391)
--(axis cs:136400000,0.0190391)
--(axis cs:136000000,0.0190521)
--(axis cs:135600000,0.0190592)
--(axis cs:135200000,0.0190419)
--(axis cs:134800000,0.0190162)
--(axis cs:134400000,0.0190092)
--(axis cs:134000000,0.0190195)
--(axis cs:133600000,0.0189898)
--(axis cs:133200000,0.0190071)
--(axis cs:132800000,0.0190157)
--(axis cs:132400000,0.0190382)
--(axis cs:132000000,0.0190694)
--(axis cs:131600000,0.019044)
--(axis cs:131200000,0.0190479)
--(axis cs:130800000,0.019072)
--(axis cs:130400000,0.0190373)
--(axis cs:130000000,0.019001)
--(axis cs:129600000,0.0190745)
--(axis cs:129200000,0.0191003)
--(axis cs:128800000,0.0191153)
--(axis cs:128400000,0.0190959)
--(axis cs:128000000,0.0190518)
--(axis cs:127600000,0.0190864)
--(axis cs:127200000,0.0191138)
--(axis cs:126800000,0.0191386)
--(axis cs:126400000,0.0192233)
--(axis cs:126000000,0.0192479)
--(axis cs:125600000,0.0192512)
--(axis cs:125200000,0.0192799)
--(axis cs:124800000,0.0193101)
--(axis cs:124400000,0.0192633)
--(axis cs:124000000,0.0192593)
--(axis cs:123600000,0.0192413)
--(axis cs:123200000,0.0192472)
--(axis cs:122800000,0.0192405)
--(axis cs:122400000,0.0192254)
--(axis cs:122000000,0.0192477)
--(axis cs:121600000,0.0192783)
--(axis cs:121200000,0.0192865)
--(axis cs:120800000,0.019283)
--(axis cs:120400000,0.0192774)
--(axis cs:120000000,0.0192636)
--(axis cs:119600000,0.0192707)
--(axis cs:119200000,0.0192692)
--(axis cs:118800000,0.01926)
--(axis cs:118400000,0.0192379)
--(axis cs:118000000,0.0192474)
--(axis cs:117600000,0.0192569)
--(axis cs:117200000,0.0192393)
--(axis cs:116800000,0.0192501)
--(axis cs:116400000,0.019273)
--(axis cs:116000000,0.0192723)
--(axis cs:115600000,0.01926)
--(axis cs:115200000,0.019233)
--(axis cs:114800000,0.0192472)
--(axis cs:114400000,0.0192595)
--(axis cs:114000000,0.0192479)
--(axis cs:113600000,0.0192679)
--(axis cs:113200000,0.0192582)
--(axis cs:112800000,0.0192495)
--(axis cs:112400000,0.0192602)
--(axis cs:112000000,0.0192389)
--(axis cs:111600000,0.0192726)
--(axis cs:111200000,0.0192572)
--(axis cs:110800000,0.0192681)
--(axis cs:110400000,0.0193155)
--(axis cs:110000000,0.0193111)
--(axis cs:109600000,0.0192718)
--(axis cs:109200000,0.0192309)
--(axis cs:108800000,0.0192264)
--(axis cs:108400000,0.0192175)
--(axis cs:108000000,0.0191954)
--(axis cs:107600000,0.0192185)
--(axis cs:107200000,0.0192812)
--(axis cs:106800000,0.0192818)
--(axis cs:106400000,0.0192785)
--(axis cs:106000000,0.0192677)
--(axis cs:105600000,0.0192393)
--(axis cs:105200000,0.0192385)
--(axis cs:104800000,0.0192375)
--(axis cs:104400000,0.0192676)
--(axis cs:104000000,0.0192731)
--(axis cs:103600000,0.0192727)
--(axis cs:103200000,0.0192415)
--(axis cs:102800000,0.0192572)
--(axis cs:102400000,0.0192618)
--(axis cs:102000000,0.0192485)
--(axis cs:101600000,0.0192057)
--(axis cs:101200000,0.0191632)
--(axis cs:100800000,0.0191632)
--(axis cs:100400000,0.0191213)
--(axis cs:100000000,0.0191287)
--(axis cs:99600000,0.0191216)
--(axis cs:99200000,0.0190716)
--(axis cs:98800000,0.0190754)
--(axis cs:98400000,0.0190358)
--(axis cs:98000000,0.0190134)
--(axis cs:97600000,0.0190202)
--(axis cs:97200000,0.0190319)
--(axis cs:96800000,0.019011)
--(axis cs:96400000,0.0190385)
--(axis cs:96000000,0.0190335)
--(axis cs:95600000,0.0190881)
--(axis cs:95200000,0.0190808)
--(axis cs:94800000,0.0191176)
--(axis cs:94400000,0.0191079)
--(axis cs:94000000,0.019156)
--(axis cs:93600000,0.0191654)
--(axis cs:93200000,0.019163)
--(axis cs:92800000,0.0191671)
--(axis cs:92400000,0.0191775)
--(axis cs:92000000,0.0191565)
--(axis cs:91600000,0.019179)
--(axis cs:91200000,0.0191643)
--(axis cs:90800000,0.0191398)
--(axis cs:90400000,0.0191414)
--(axis cs:90000000,0.0191156)
--(axis cs:89600000,0.0190986)
--(axis cs:89200000,0.0191028)
--(axis cs:88800000,0.0191287)
--(axis cs:88400000,0.0191834)
--(axis cs:88000000,0.0192026)
--(axis cs:87600000,0.0191955)
--(axis cs:87200000,0.0192596)
--(axis cs:86800000,0.0192201)
--(axis cs:86400000,0.0193034)
--(axis cs:86000000,0.0192167)
--(axis cs:85600000,0.0192424)
--(axis cs:85200000,0.019248)
--(axis cs:84800000,0.0192425)
--(axis cs:84400000,0.0192651)
--(axis cs:84000000,0.019261)
--(axis cs:83600000,0.0192999)
--(axis cs:83200000,0.0192396)
--(axis cs:82800000,0.0192188)
--(axis cs:82400000,0.0192933)
--(axis cs:82000000,0.0192981)
--(axis cs:81600000,0.0192637)
--(axis cs:81200000,0.0191939)
--(axis cs:80800000,0.0192456)
--(axis cs:80400000,0.0193187)
--(axis cs:80000000,0.019295)
--(axis cs:79600000,0.0192684)
--(axis cs:79200000,0.0192638)
--(axis cs:78800000,0.0192618)
--(axis cs:78400000,0.0192895)
--(axis cs:78000000,0.0192676)
--(axis cs:77600000,0.0192369)
--(axis cs:77200000,0.0192661)
--(axis cs:76800000,0.0193111)
--(axis cs:76400000,0.0193489)
--(axis cs:76000000,0.0193582)
--(axis cs:75600000,0.0193871)
--(axis cs:75200000,0.0194986)
--(axis cs:74800000,0.0195524)
--(axis cs:74400000,0.0196207)
--(axis cs:74000000,0.0195824)
--(axis cs:73600000,0.0195585)
--(axis cs:73200000,0.0195045)
--(axis cs:72800000,0.0194817)
--(axis cs:72400000,0.0194909)
--(axis cs:72000000,0.0194631)
--(axis cs:71600000,0.0195269)
--(axis cs:71200000,0.0195255)
--(axis cs:70800000,0.0196285)
--(axis cs:70400000,0.0196486)
--(axis cs:70000000,0.0196528)
--(axis cs:69600000,0.0196861)
--(axis cs:69200000,0.0196288)
--(axis cs:68800000,0.0197146)
--(axis cs:68400000,0.0196796)
--(axis cs:68000000,0.0197668)
--(axis cs:67600000,0.0197829)
--(axis cs:67200000,0.0197702)
--(axis cs:66800000,0.0198087)
--(axis cs:66400000,0.0197862)
--(axis cs:66000000,0.0198307)
--(axis cs:65600000,0.0198351)
--(axis cs:65200000,0.0198184)
--(axis cs:64800000,0.0198374)
--(axis cs:64400000,0.0197605)
--(axis cs:64000000,0.019716)
--(axis cs:63600000,0.0198867)
--(axis cs:63200000,0.0199236)
--(axis cs:62800000,0.0198734)
--(axis cs:62400000,0.019843)
--(axis cs:62000000,0.0197993)
--(axis cs:61600000,0.0198391)
--(axis cs:61200000,0.0197732)
--(axis cs:60800000,0.0198785)
--(axis cs:60400000,0.0198492)
--(axis cs:60000000,0.0198719)
--(axis cs:59600000,0.0198843)
--(axis cs:59200000,0.0199012)
--(axis cs:58800000,0.0199514)
--(axis cs:58400000,0.0200388)
--(axis cs:58000000,0.0201142)
--(axis cs:57600000,0.0200956)
--(axis cs:57200000,0.0201478)
--(axis cs:56800000,0.0201705)
--(axis cs:56400000,0.0201543)
--(axis cs:56000000,0.0201419)
--(axis cs:55600000,0.0201366)
--(axis cs:55200000,0.0201483)
--(axis cs:54800000,0.0201826)
--(axis cs:54400000,0.0201077)
--(axis cs:54000000,0.019987)
--(axis cs:53600000,0.0200418)
--(axis cs:53200000,0.0201876)
--(axis cs:52800000,0.0202005)
--(axis cs:52400000,0.0201929)
--(axis cs:52000000,0.0201333)
--(axis cs:51600000,0.020225)
--(axis cs:51200000,0.0203096)
--(axis cs:50800000,0.0204071)
--(axis cs:50400000,0.0203715)
--(axis cs:50000000,0.020324)
--(axis cs:49600000,0.0203086)
--(axis cs:49200000,0.02038)
--(axis cs:48800000,0.0204708)
--(axis cs:48400000,0.020503)
--(axis cs:48000000,0.0205857)
--(axis cs:47600000,0.0206629)
--(axis cs:47200000,0.020641)
--(axis cs:46800000,0.0205071)
--(axis cs:46400000,0.0204805)
--(axis cs:46000000,0.0204002)
--(axis cs:45600000,0.0203347)
--(axis cs:45200000,0.0203107)
--(axis cs:44800000,0.0204637)
--(axis cs:44400000,0.0205783)
--(axis cs:44000000,0.0205689)
--(axis cs:43600000,0.0205831)
--(axis cs:43200000,0.0205623)
--(axis cs:42800000,0.0206333)
--(axis cs:42400000,0.0207264)
--(axis cs:42000000,0.0207384)
--(axis cs:41600000,0.0208026)
--(axis cs:41200000,0.0207362)
--(axis cs:40800000,0.0208109)
--(axis cs:40400000,0.0209133)
--(axis cs:40000000,0.0210507)
--(axis cs:39600000,0.0210721)
--(axis cs:39200000,0.0210052)
--(axis cs:38800000,0.0209137)
--(axis cs:38400000,0.0208598)
--(axis cs:38000000,0.0209171)
--(axis cs:37600000,0.0209384)
--(axis cs:37200000,0.0209662)
--(axis cs:36800000,0.0210624)
--(axis cs:36400000,0.020958)
--(axis cs:36000000,0.0210707)
--(axis cs:35600000,0.0211911)
--(axis cs:35200000,0.0212046)
--(axis cs:34800000,0.0211227)
--(axis cs:34400000,0.0210671)
--(axis cs:34000000,0.0210688)
--(axis cs:33600000,0.0210959)
--(axis cs:33200000,0.0210841)
--(axis cs:32800000,0.021182)
--(axis cs:32400000,0.0212491)
--(axis cs:32000000,0.0214336)
--(axis cs:31600000,0.0215893)
--(axis cs:31200000,0.0216339)
--(axis cs:30800000,0.0216117)
--(axis cs:30400000,0.0216442)
--(axis cs:30000000,0.0216128)
--(axis cs:29600000,0.0216735)
--(axis cs:29200000,0.0217933)
--(axis cs:28800000,0.0218528)
--(axis cs:28400000,0.0218193)
--(axis cs:28000000,0.0219252)
--(axis cs:27600000,0.0219937)
--(axis cs:27200000,0.0219912)
--(axis cs:26800000,0.0221775)
--(axis cs:26400000,0.0223266)
--(axis cs:26000000,0.0223423)
--(axis cs:25600000,0.0223877)
--(axis cs:25200000,0.0224706)
--(axis cs:24800000,0.0224829)
--(axis cs:24400000,0.0224033)
--(axis cs:24000000,0.0225183)
--(axis cs:23600000,0.0227154)
--(axis cs:23200000,0.0227836)
--(axis cs:22800000,0.0228673)
--(axis cs:22400000,0.022881)
--(axis cs:22000000,0.0228323)
--(axis cs:21600000,0.0229362)
--(axis cs:21200000,0.022727)
--(axis cs:20800000,0.0226893)
--(axis cs:20400000,0.0227646)
--(axis cs:20000000,0.0228383)
--(axis cs:19600000,0.0227533)
--(axis cs:19200000,0.0227111)
--(axis cs:18800000,0.0230915)
--(axis cs:18400000,0.0232415)
--(axis cs:18000000,0.0232428)
--(axis cs:17600000,0.023173)
--(axis cs:17200000,0.0231571)
--(axis cs:16800000,0.0234326)
--(axis cs:16400000,0.0237022)
--(axis cs:16000000,0.0236509)
--(axis cs:15600000,0.0236028)
--(axis cs:15200000,0.0236262)
--(axis cs:14800000,0.0239876)
--(axis cs:14400000,0.0243946)
--(axis cs:14000000,0.0243201)
--(axis cs:13600000,0.0244474)
--(axis cs:13200000,0.024594)
--(axis cs:12800000,0.0245921)
--(axis cs:12400000,0.024649)
--(axis cs:12000000,0.0246043)
--(axis cs:11600000,0.0248043)
--(axis cs:11200000,0.0248149)
--(axis cs:10800000,0.0250532)
--(axis cs:10400000,0.0248934)
--(axis cs:10000000,0.0253153)
--(axis cs:9600000,0.0253174)
--(axis cs:9200000,0.0252476)
--(axis cs:8800000,0.0250057)
--(axis cs:8400000,0.0259022)
--(axis cs:8000000,0.0260766)
--(axis cs:7600000,0.0260381)
--(axis cs:7200000,0.026303)
--(axis cs:6800000,0.0265359)
--(axis cs:6400000,0.0262825)
--(axis cs:6000000,0.026733)
--(axis cs:5600000,0.0270519)
--(axis cs:5200000,0.0266015)
--(axis cs:4800000,0.0271549)
--(axis cs:4400000,0.0276536)
--(axis cs:4000000,0.0274682)
--(axis cs:3600000,0.0272175)
--(axis cs:3200000,0.0273835)
--(axis cs:2800000,0.0274821)
--(axis cs:2400000,0.0278917)
--(axis cs:2000000,0.0286098)
--(axis cs:1600000,0.0283644)
--(axis cs:1200000,0.0291803)
--(axis cs:800000,0.0297961)
--(axis cs:400000,0.0314434)
--(axis cs:0,0.0817475)
--cycle;

\path [draw=blue, fill=blue, opacity=0.2]
(axis cs:0,0.0817475)
--(axis cs:0,0.0817475)
--(axis cs:2000,0.0445208)
--(axis cs:4000,0.0436661)
--(axis cs:6000,0.0456862)
--(axis cs:8000,0.0395369)
--(axis cs:10000,0.0396107)
--(axis cs:12000,0.0349951)
--(axis cs:14000,0.0367186)
--(axis cs:16000,0.0416693)
--(axis cs:18000,0.0365841)
--(axis cs:20000,0.0393219)
--(axis cs:22000,0.0394638)
--(axis cs:24000,0.0350992)
--(axis cs:26000,0.0354016)
--(axis cs:28000,0.0363584)
--(axis cs:30000,0.0324461)
--(axis cs:32000,0.0367881)
--(axis cs:34000,0.0342814)
--(axis cs:36000,0.0345852)
--(axis cs:38000,0.0340073)
--(axis cs:40000,0.0365367)
--(axis cs:42000,0.0352925)
--(axis cs:44000,0.0371219)
--(axis cs:46000,0.0381181)
--(axis cs:48000,0.0365816)
--(axis cs:50000,0.0362814)
--(axis cs:52000,0.0334037)
--(axis cs:54000,0.0336961)
--(axis cs:56000,0.0343321)
--(axis cs:58000,0.0374601)
--(axis cs:60000,0.0365557)
--(axis cs:62000,0.0332276)
--(axis cs:64000,0.0322001)
--(axis cs:66000,0.0317898)
--(axis cs:68000,0.0361452)
--(axis cs:70000,0.0331141)
--(axis cs:72000,0.0320866)
--(axis cs:74000,0.0325047)
--(axis cs:76000,0.0369107)
--(axis cs:78000,0.0355863)
--(axis cs:80000,0.0325527)
--(axis cs:82000,0.0307562)
--(axis cs:84000,0.0332596)
--(axis cs:86000,0.0295073)
--(axis cs:88000,0.0296595)
--(axis cs:90000,0.0296812)
--(axis cs:92000,0.0297831)
--(axis cs:94000,0.0322858)
--(axis cs:96000,0.0287234)
--(axis cs:98000,0.0291507)
--(axis cs:100000,0.0326487)
--(axis cs:102000,0.0324082)
--(axis cs:104000,0.0307638)
--(axis cs:106000,0.0316009)
--(axis cs:108000,0.0303103)
--(axis cs:110000,0.0322851)
--(axis cs:112000,0.0313336)
--(axis cs:114000,0.0308021)
--(axis cs:116000,0.0298364)
--(axis cs:118000,0.0309567)
--(axis cs:120000,0.029771)
--(axis cs:122000,0.0297648)
--(axis cs:124000,0.0289222)
--(axis cs:126000,0.0291259)
--(axis cs:128000,0.0292049)
--(axis cs:130000,0.028704)
--(axis cs:132000,0.0290192)
--(axis cs:134000,0.0294367)
--(axis cs:136000,0.0301439)
--(axis cs:138000,0.0289811)
--(axis cs:140000,0.0300871)
--(axis cs:142000,0.0296406)
--(axis cs:144000,0.0288168)
--(axis cs:146000,0.0271702)
--(axis cs:148000,0.0270139)
--(axis cs:150000,0.0271518)
--(axis cs:152000,0.0270602)
--(axis cs:154000,0.0265524)
--(axis cs:156000,0.0255108)
--(axis cs:158000,0.025428)
--(axis cs:160000,0.0257329)
--(axis cs:162000,0.0269258)
--(axis cs:164000,0.0273072)
--(axis cs:166000,0.0294693)
--(axis cs:168000,0.0289735)
--(axis cs:170000,0.0287853)
--(axis cs:172000,0.0293917)
--(axis cs:174000,0.0275255)
--(axis cs:176000,0.0271475)
--(axis cs:178000,0.0289102)
--(axis cs:180000,0.029871)
--(axis cs:182000,0.0285776)
--(axis cs:184000,0.0280152)
--(axis cs:186000,0.0277771)
--(axis cs:188000,0.0271134)
--(axis cs:190000,0.0277777)
--(axis cs:192000,0.0283919)
--(axis cs:194000,0.030129)
--(axis cs:196000,0.0291196)
--(axis cs:198000,0.0294646)
--(axis cs:200000,0.0275189)
--(axis cs:202000,0.0286273)
--(axis cs:204000,0.0286128)
--(axis cs:206000,0.0293191)
--(axis cs:208000,0.0279135)
--(axis cs:210000,0.0278958)
--(axis cs:212000,0.0283887)
--(axis cs:214000,0.0273826)
--(axis cs:216000,0.0277082)
--(axis cs:218000,0.027378)
--(axis cs:220000,0.0270143)
--(axis cs:222000,0.0277763)
--(axis cs:224000,0.0290742)
--(axis cs:226000,0.0312521)
--(axis cs:228000,0.0287629)
--(axis cs:230000,0.027394)
--(axis cs:232000,0.0271441)
--(axis cs:234000,0.0288798)
--(axis cs:236000,0.029692)
--(axis cs:238000,0.0295218)
--(axis cs:240000,0.0272091)
--(axis cs:242000,0.0279129)
--(axis cs:244000,0.0269238)
--(axis cs:246000,0.0264656)
--(axis cs:248000,0.0268207)
--(axis cs:250000,0.0281393)
--(axis cs:252000,0.0274466)
--(axis cs:254000,0.0273994)
--(axis cs:256000,0.0272984)
--(axis cs:258000,0.0265668)
--(axis cs:260000,0.0268797)
--(axis cs:262000,0.0269033)
--(axis cs:264000,0.0273437)
--(axis cs:266000,0.0263745)
--(axis cs:268000,0.0255887)
--(axis cs:270000,0.0254207)
--(axis cs:272000,0.0257637)
--(axis cs:274000,0.0270001)
--(axis cs:276000,0.0278234)
--(axis cs:278000,0.0266823)
--(axis cs:280000,0.0250568)
--(axis cs:282000,0.0248925)
--(axis cs:284000,0.026094)
--(axis cs:286000,0.0253819)
--(axis cs:288000,0.0249265)
--(axis cs:290000,0.0254864)
--(axis cs:292000,0.0265524)
--(axis cs:294000,0.028585)
--(axis cs:296000,0.0269218)
--(axis cs:298000,0.0262703)
--(axis cs:300000,0.0263755)
--(axis cs:302000,0.0257285)
--(axis cs:304000,0.0264011)
--(axis cs:306000,0.0281649)
--(axis cs:308000,0.0268765)
--(axis cs:310000,0.0252892)
--(axis cs:312000,0.0251937)
--(axis cs:314000,0.0263958)
--(axis cs:316000,0.0264066)
--(axis cs:318000,0.0264042)
--(axis cs:320000,0.0256324)
--(axis cs:322000,0.0250614)
--(axis cs:324000,0.0250286)
--(axis cs:326000,0.0260866)
--(axis cs:328000,0.0259958)
--(axis cs:330000,0.0255201)
--(axis cs:332000,0.0256285)
--(axis cs:334000,0.0251077)
--(axis cs:336000,0.0247991)
--(axis cs:338000,0.0252151)
--(axis cs:340000,0.0250082)
--(axis cs:342000,0.0249552)
--(axis cs:344000,0.0246088)
--(axis cs:346000,0.02485)
--(axis cs:348000,0.0256011)
--(axis cs:350000,0.0251447)
--(axis cs:352000,0.0250773)
--(axis cs:354000,0.0252782)
--(axis cs:356000,0.0248806)
--(axis cs:358000,0.0251708)
--(axis cs:360000,0.0255192)
--(axis cs:362000,0.025851)
--(axis cs:364000,0.0257408)
--(axis cs:366000,0.0250199)
--(axis cs:368000,0.0252352)
--(axis cs:370000,0.0259041)
--(axis cs:372000,0.0263634)
--(axis cs:374000,0.0269004)
--(axis cs:376000,0.0274073)
--(axis cs:378000,0.0256749)
--(axis cs:380000,0.0263487)
--(axis cs:382000,0.0270168)
--(axis cs:384000,0.0276775)
--(axis cs:386000,0.0264193)
--(axis cs:388000,0.0271568)
--(axis cs:390000,0.0266538)
--(axis cs:392000,0.0265298)
--(axis cs:394000,0.0270132)
--(axis cs:396000,0.0261347)
--(axis cs:398000,0.0264308)
--(axis cs:400000,0.0267587)
--(axis cs:402000,0.0266347)
--(axis cs:404000,0.0265942)
--(axis cs:406000,0.0258458)
--(axis cs:408000,0.0254046)
--(axis cs:410000,0.0250926)
--(axis cs:412000,0.0245936)
--(axis cs:414000,0.0253887)
--(axis cs:416000,0.0263102)
--(axis cs:418000,0.0268969)
--(axis cs:420000,0.026433)
--(axis cs:422000,0.0261735)
--(axis cs:424000,0.0263229)
--(axis cs:426000,0.024896)
--(axis cs:428000,0.0253107)
--(axis cs:430000,0.0259179)
--(axis cs:432000,0.0251051)
--(axis cs:434000,0.024976)
--(axis cs:436000,0.0255209)
--(axis cs:438000,0.0262201)
--(axis cs:440000,0.0268412)
--(axis cs:442000,0.0269621)
--(axis cs:444000,0.0264425)
--(axis cs:446000,0.0272818)
--(axis cs:448000,0.0284943)
--(axis cs:450000,0.0276757)
--(axis cs:452000,0.0282576)
--(axis cs:454000,0.0273958)
--(axis cs:456000,0.0266236)
--(axis cs:458000,0.0271533)
--(axis cs:460000,0.027565)
--(axis cs:462000,0.0278995)
--(axis cs:464000,0.027811)
--(axis cs:466000,0.0282129)
--(axis cs:468000,0.0286951)
--(axis cs:470000,0.0287283)
--(axis cs:472000,0.0283234)
--(axis cs:474000,0.0276836)
--(axis cs:476000,0.0273881)
--(axis cs:478000,0.0287233)
--(axis cs:480000,0.0272202)
--(axis cs:482000,0.0265822)
--(axis cs:484000,0.0269618)
--(axis cs:486000,0.0258275)
--(axis cs:488000,0.0252903)
--(axis cs:490000,0.0252262)
--(axis cs:492000,0.025878)
--(axis cs:494000,0.0264042)
--(axis cs:496000,0.0260543)
--(axis cs:498000,0.0259392)
--(axis cs:500000,0.0255734)
--(axis cs:502000,0.0258937)
--(axis cs:504000,0.0255782)
--(axis cs:506000,0.025951)
--(axis cs:508000,0.0251704)
--(axis cs:510000,0.0242307)
--(axis cs:512000,0.0240646)
--(axis cs:514000,0.0239189)
--(axis cs:516000,0.0244812)
--(axis cs:518000,0.0241791)
--(axis cs:520000,0.0241686)
--(axis cs:522000,0.0241216)
--(axis cs:524000,0.0231714)
--(axis cs:526000,0.0230418)
--(axis cs:528000,0.0235438)
--(axis cs:530000,0.0238476)
--(axis cs:532000,0.0237806)
--(axis cs:534000,0.023351)
--(axis cs:536000,0.0229153)
--(axis cs:538000,0.0232745)
--(axis cs:540000,0.0230455)
--(axis cs:542000,0.0232587)
--(axis cs:544000,0.0235232)
--(axis cs:546000,0.0238655)
--(axis cs:548000,0.0248057)
--(axis cs:550000,0.0247603)
--(axis cs:552000,0.0248731)
--(axis cs:554000,0.0245778)
--(axis cs:556000,0.0239825)
--(axis cs:558000,0.024122)
--(axis cs:560000,0.024004)
--(axis cs:562000,0.0241218)
--(axis cs:564000,0.0240803)
--(axis cs:566000,0.024064)
--(axis cs:568000,0.0242958)
--(axis cs:570000,0.0247079)
--(axis cs:572000,0.0250148)
--(axis cs:574000,0.0252164)
--(axis cs:576000,0.0256591)
--(axis cs:578000,0.0256924)
--(axis cs:580000,0.0255985)
--(axis cs:582000,0.0252138)
--(axis cs:584000,0.0249887)
--(axis cs:586000,0.0246357)
--(axis cs:588000,0.0245048)
--(axis cs:590000,0.0232943)
--(axis cs:592000,0.0234496)
--(axis cs:594000,0.0232323)
--(axis cs:596000,0.0239364)
--(axis cs:598000,0.0242669)
--(axis cs:600000,0.0249723)
--(axis cs:602000,0.0247128)
--(axis cs:604000,0.0251122)
--(axis cs:606000,0.0240962)
--(axis cs:608000,0.0242018)
--(axis cs:610000,0.0235122)
--(axis cs:612000,0.0241904)
--(axis cs:614000,0.024291)
--(axis cs:616000,0.0238713)
--(axis cs:618000,0.0234538)
--(axis cs:620000,0.0238243)
--(axis cs:622000,0.0243019)
--(axis cs:624000,0.0238602)
--(axis cs:626000,0.024383)
--(axis cs:628000,0.0251813)
--(axis cs:630000,0.0248154)
--(axis cs:632000,0.0240838)
--(axis cs:634000,0.0234132)
--(axis cs:636000,0.0230553)
--(axis cs:638000,0.022873)
--(axis cs:640000,0.0230198)
--(axis cs:642000,0.0231625)
--(axis cs:644000,0.0231566)
--(axis cs:646000,0.0232576)
--(axis cs:648000,0.0231459)
--(axis cs:650000,0.0233109)
--(axis cs:652000,0.0237816)
--(axis cs:654000,0.0231997)
--(axis cs:656000,0.0236775)
--(axis cs:658000,0.0239242)
--(axis cs:660000,0.0235103)
--(axis cs:662000,0.0232733)
--(axis cs:664000,0.0237836)
--(axis cs:666000,0.0246253)
--(axis cs:668000,0.0240308)
--(axis cs:670000,0.0239082)
--(axis cs:672000,0.0239578)
--(axis cs:674000,0.0235146)
--(axis cs:676000,0.0231912)
--(axis cs:678000,0.0228512)
--(axis cs:680000,0.0222529)
--(axis cs:682000,0.0227304)
--(axis cs:684000,0.0224471)
--(axis cs:686000,0.0227175)
--(axis cs:688000,0.023166)
--(axis cs:690000,0.0241099)
--(axis cs:692000,0.0238444)
--(axis cs:694000,0.0237617)
--(axis cs:696000,0.023445)
--(axis cs:698000,0.0234167)
--(axis cs:700000,0.0234306)
--(axis cs:702000,0.0232401)
--(axis cs:704000,0.0239068)
--(axis cs:706000,0.0234114)
--(axis cs:708000,0.0234178)
--(axis cs:710000,0.0232749)
--(axis cs:712000,0.0232937)
--(axis cs:714000,0.0233848)
--(axis cs:716000,0.0229926)
--(axis cs:718000,0.0237919)
--(axis cs:720000,0.0237311)
--(axis cs:722000,0.0237329)
--(axis cs:724000,0.0243384)
--(axis cs:726000,0.0244603)
--(axis cs:728000,0.0246327)
--(axis cs:730000,0.0240846)
--(axis cs:732000,0.0238064)
--(axis cs:734000,0.0239281)
--(axis cs:736000,0.0239013)
--(axis cs:738000,0.0239726)
--(axis cs:740000,0.0238516)
--(axis cs:742000,0.0238108)
--(axis cs:744000,0.024125)
--(axis cs:746000,0.0244097)
--(axis cs:748000,0.0242325)
--(axis cs:750000,0.0243015)
--(axis cs:752000,0.02427)
--(axis cs:754000,0.024596)
--(axis cs:756000,0.0245859)
--(axis cs:758000,0.0235582)
--(axis cs:760000,0.0231448)
--(axis cs:762000,0.0238443)
--(axis cs:764000,0.023436)
--(axis cs:766000,0.0235029)
--(axis cs:768000,0.0230049)
--(axis cs:770000,0.0231256)
--(axis cs:772000,0.0230269)
--(axis cs:774000,0.0220046)
--(axis cs:776000,0.0215904)
--(axis cs:778000,0.0215127)
--(axis cs:780000,0.0217723)
--(axis cs:782000,0.0217851)
--(axis cs:784000,0.022051)
--(axis cs:786000,0.0222922)
--(axis cs:788000,0.0223782)
--(axis cs:790000,0.0223209)
--(axis cs:792000,0.0219343)
--(axis cs:794000,0.0225879)
--(axis cs:796000,0.0223491)
--(axis cs:798000,0.0224317)
--(axis cs:800000,0.0222349)
--(axis cs:802000,0.0225334)
--(axis cs:804000,0.0229437)
--(axis cs:806000,0.0232266)
--(axis cs:808000,0.0227109)
--(axis cs:810000,0.0226003)
--(axis cs:812000,0.0218966)
--(axis cs:814000,0.0219658)
--(axis cs:816000,0.0225078)
--(axis cs:818000,0.0231446)
--(axis cs:820000,0.0227882)
--(axis cs:822000,0.0224371)
--(axis cs:824000,0.0226239)
--(axis cs:826000,0.0233907)
--(axis cs:828000,0.0232625)
--(axis cs:830000,0.0238475)
--(axis cs:832000,0.023823)
--(axis cs:834000,0.023268)
--(axis cs:836000,0.0238114)
--(axis cs:838000,0.0225623)
--(axis cs:840000,0.0223734)
--(axis cs:842000,0.0225995)
--(axis cs:844000,0.0223225)
--(axis cs:846000,0.0227084)
--(axis cs:848000,0.0226872)
--(axis cs:850000,0.0226585)
--(axis cs:852000,0.0221884)
--(axis cs:854000,0.0223705)
--(axis cs:856000,0.0222619)
--(axis cs:858000,0.0229619)
--(axis cs:860000,0.0234055)
--(axis cs:862000,0.0243547)
--(axis cs:864000,0.0241079)
--(axis cs:866000,0.0230325)
--(axis cs:868000,0.0225964)
--(axis cs:870000,0.0229535)
--(axis cs:872000,0.0229063)
--(axis cs:874000,0.0231493)
--(axis cs:876000,0.0225276)
--(axis cs:878000,0.0226442)
--(axis cs:880000,0.0232251)
--(axis cs:882000,0.0229854)
--(axis cs:884000,0.0226254)
--(axis cs:886000,0.0229194)
--(axis cs:888000,0.0231215)
--(axis cs:890000,0.0227899)
--(axis cs:892000,0.0227995)
--(axis cs:894000,0.0234027)
--(axis cs:896000,0.0230487)
--(axis cs:898000,0.022906)
--(axis cs:900000,0.0228104)
--(axis cs:902000,0.0229944)
--(axis cs:904000,0.0231123)
--(axis cs:906000,0.0233793)
--(axis cs:908000,0.0237113)
--(axis cs:910000,0.023746)
--(axis cs:912000,0.0245587)
--(axis cs:914000,0.0245369)
--(axis cs:916000,0.0252113)
--(axis cs:918000,0.0245872)
--(axis cs:920000,0.0241915)
--(axis cs:922000,0.0239287)
--(axis cs:924000,0.0228621)
--(axis cs:926000,0.0225799)
--(axis cs:928000,0.0228033)
--(axis cs:930000,0.0238478)
--(axis cs:932000,0.0237515)
--(axis cs:934000,0.0234465)
--(axis cs:936000,0.0230238)
--(axis cs:938000,0.0236552)
--(axis cs:940000,0.0240362)
--(axis cs:942000,0.0251655)
--(axis cs:944000,0.0248688)
--(axis cs:946000,0.0243725)
--(axis cs:948000,0.0245542)
--(axis cs:950000,0.0234584)
--(axis cs:952000,0.0223604)
--(axis cs:954000,0.0219792)
--(axis cs:956000,0.0216713)
--(axis cs:958000,0.0214884)
--(axis cs:960000,0.0211609)
--(axis cs:962000,0.0212312)
--(axis cs:964000,0.0213369)
--(axis cs:966000,0.0214651)
--(axis cs:968000,0.0215927)
--(axis cs:970000,0.0214861)
--(axis cs:972000,0.0216545)
--(axis cs:974000,0.0214818)
--(axis cs:976000,0.0213482)
--(axis cs:978000,0.0214384)
--(axis cs:980000,0.0216716)
--(axis cs:982000,0.0213494)
--(axis cs:984000,0.0219461)
--(axis cs:986000,0.0214271)
--(axis cs:988000,0.0220291)
--(axis cs:990000,0.021855)
--(axis cs:992000,0.0219819)
--(axis cs:994000,0.021835)
--(axis cs:996000,0.0217516)
--(axis cs:998000,0.0218364)
--(axis cs:1000000,0.0220429)
--(axis cs:1002000,0.021975)
--(axis cs:1004000,0.0218747)
--(axis cs:1006000,0.0218155)
--(axis cs:1008000,0.0220569)
--(axis cs:1010000,0.0214004)
--(axis cs:1012000,0.0218293)
--(axis cs:1014000,0.0223456)
--(axis cs:1016000,0.0222131)
--(axis cs:1018000,0.0214951)
--(axis cs:1020000,0.0213719)
--(axis cs:1022000,0.0211113)
--(axis cs:1024000,0.0210839)
--(axis cs:1026000,0.0210483)
--(axis cs:1028000,0.0208245)
--(axis cs:1030000,0.0207706)
--(axis cs:1032000,0.0209944)
--(axis cs:1034000,0.0211507)
--(axis cs:1036000,0.0212952)
--(axis cs:1038000,0.0210831)
--(axis cs:1040000,0.0212163)
--(axis cs:1042000,0.020754)
--(axis cs:1044000,0.0207037)
--(axis cs:1046000,0.0207713)
--(axis cs:1048000,0.0209137)
--(axis cs:1050000,0.021539)
--(axis cs:1052000,0.0213139)
--(axis cs:1054000,0.0217042)
--(axis cs:1056000,0.022146)
--(axis cs:1058000,0.0219994)
--(axis cs:1060000,0.0213134)
--(axis cs:1062000,0.0215986)
--(axis cs:1064000,0.0216744)
--(axis cs:1066000,0.0217193)
--(axis cs:1068000,0.0215734)
--(axis cs:1070000,0.0214645)
--(axis cs:1072000,0.0215738)
--(axis cs:1074000,0.0217873)
--(axis cs:1076000,0.0212881)
--(axis cs:1078000,0.0215534)
--(axis cs:1080000,0.0213086)
--(axis cs:1082000,0.0217722)
--(axis cs:1084000,0.0220985)
--(axis cs:1086000,0.0221938)
--(axis cs:1088000,0.0222483)
--(axis cs:1090000,0.0218288)
--(axis cs:1092000,0.0222025)
--(axis cs:1094000,0.0220007)
--(axis cs:1096000,0.0221617)
--(axis cs:1098000,0.022488)
--(axis cs:1100000,0.0227387)
--(axis cs:1102000,0.0220513)
--(axis cs:1104000,0.0221182)
--(axis cs:1106000,0.0216928)
--(axis cs:1108000,0.022673)
--(axis cs:1110000,0.0221315)
--(axis cs:1112000,0.0215428)
--(axis cs:1114000,0.0219688)
--(axis cs:1116000,0.0217185)
--(axis cs:1118000,0.0219052)
--(axis cs:1120000,0.0216696)
--(axis cs:1122000,0.0220451)
--(axis cs:1124000,0.0221665)
--(axis cs:1126000,0.0219455)
--(axis cs:1128000,0.0218476)
--(axis cs:1130000,0.0215121)
--(axis cs:1132000,0.0211514)
--(axis cs:1134000,0.0211614)
--(axis cs:1136000,0.0212396)
--(axis cs:1138000,0.0212305)
--(axis cs:1140000,0.0217496)
--(axis cs:1142000,0.0214778)
--(axis cs:1144000,0.0214558)
--(axis cs:1146000,0.02172)
--(axis cs:1148000,0.0216718)
--(axis cs:1150000,0.0214494)
--(axis cs:1152000,0.0217815)
--(axis cs:1154000,0.0214916)
--(axis cs:1156000,0.021925)
--(axis cs:1158000,0.0219746)
--(axis cs:1160000,0.0221568)
--(axis cs:1162000,0.0225274)
--(axis cs:1164000,0.0222512)
--(axis cs:1166000,0.0227113)
--(axis cs:1168000,0.0228621)
--(axis cs:1170000,0.0230007)
--(axis cs:1172000,0.0222995)
--(axis cs:1174000,0.0221051)
--(axis cs:1176000,0.0219555)
--(axis cs:1178000,0.0219319)
--(axis cs:1180000,0.0219867)
--(axis cs:1182000,0.0219139)
--(axis cs:1184000,0.0230665)
--(axis cs:1186000,0.0225557)
--(axis cs:1188000,0.0218481)
--(axis cs:1190000,0.0222415)
--(axis cs:1192000,0.0220457)
--(axis cs:1194000,0.022298)
--(axis cs:1196000,0.0225962)
--(axis cs:1198000,0.0223718)
--(axis cs:1200000,0.0230427)
--(axis cs:1202000,0.0233189)
--(axis cs:1204000,0.0230387)
--(axis cs:1206000,0.0232635)
--(axis cs:1208000,0.0229636)
--(axis cs:1210000,0.0227305)
--(axis cs:1212000,0.0223989)
--(axis cs:1214000,0.0219309)
--(axis cs:1216000,0.021314)
--(axis cs:1218000,0.0209337)
--(axis cs:1220000,0.0211119)
--(axis cs:1222000,0.0209045)
--(axis cs:1224000,0.0210578)
--(axis cs:1226000,0.0213819)
--(axis cs:1228000,0.021428)
--(axis cs:1230000,0.0215187)
--(axis cs:1232000,0.0223582)
--(axis cs:1234000,0.0222368)
--(axis cs:1236000,0.021763)
--(axis cs:1238000,0.0217479)
--(axis cs:1240000,0.0217)
--(axis cs:1242000,0.0220075)
--(axis cs:1244000,0.0214879)
--(axis cs:1246000,0.0215288)
--(axis cs:1248000,0.0217042)
--(axis cs:1250000,0.0219356)
--(axis cs:1252000,0.021597)
--(axis cs:1254000,0.0215921)
--(axis cs:1256000,0.0213128)
--(axis cs:1258000,0.0212897)
--(axis cs:1260000,0.0214467)
--(axis cs:1262000,0.0214907)
--(axis cs:1264000,0.0212251)
--(axis cs:1266000,0.0213197)
--(axis cs:1268000,0.0210044)
--(axis cs:1270000,0.0211211)
--(axis cs:1272000,0.0207114)
--(axis cs:1274000,0.0207805)
--(axis cs:1276000,0.0205434)
--(axis cs:1278000,0.0210208)
--(axis cs:1280000,0.020609)
--(axis cs:1282000,0.0205543)
--(axis cs:1284000,0.0209438)
--(axis cs:1286000,0.0211618)
--(axis cs:1288000,0.021271)
--(axis cs:1290000,0.0210646)
--(axis cs:1292000,0.0216745)
--(axis cs:1294000,0.022059)
--(axis cs:1296000,0.0222798)
--(axis cs:1298000,0.021984)
--(axis cs:1300000,0.0224637)
--(axis cs:1302000,0.0225892)
--(axis cs:1304000,0.0221258)
--(axis cs:1306000,0.0218569)
--(axis cs:1308000,0.0217951)
--(axis cs:1310000,0.0218185)
--(axis cs:1312000,0.0213488)
--(axis cs:1314000,0.0213035)
--(axis cs:1316000,0.021619)
--(axis cs:1318000,0.0213254)
--(axis cs:1320000,0.0218502)
--(axis cs:1322000,0.0221104)
--(axis cs:1324000,0.0211859)
--(axis cs:1326000,0.0213374)
--(axis cs:1328000,0.0212467)
--(axis cs:1330000,0.0211177)
--(axis cs:1332000,0.0209396)
--(axis cs:1334000,0.0207778)
--(axis cs:1336000,0.0204819)
--(axis cs:1338000,0.0206744)
--(axis cs:1340000,0.0206177)
--(axis cs:1342000,0.0206408)
--(axis cs:1344000,0.0205824)
--(axis cs:1346000,0.0207701)
--(axis cs:1348000,0.0206785)
--(axis cs:1350000,0.0205365)
--(axis cs:1352000,0.0204648)
--(axis cs:1354000,0.020453)
--(axis cs:1356000,0.020474)
--(axis cs:1358000,0.0203516)
--(axis cs:1360000,0.0205625)
--(axis cs:1362000,0.0206872)
--(axis cs:1364000,0.0206292)
--(axis cs:1366000,0.0203007)
--(axis cs:1368000,0.0204045)
--(axis cs:1370000,0.0205776)
--(axis cs:1372000,0.0206331)
--(axis cs:1374000,0.0205392)
--(axis cs:1376000,0.0205226)
--(axis cs:1378000,0.0206856)
--(axis cs:1380000,0.0210329)
--(axis cs:1382000,0.0206606)
--(axis cs:1384000,0.0211362)
--(axis cs:1386000,0.020934)
--(axis cs:1388000,0.0213344)
--(axis cs:1390000,0.0217068)
--(axis cs:1392000,0.0218587)
--(axis cs:1394000,0.0214252)
--(axis cs:1396000,0.021457)
--(axis cs:1398000,0.0215326)
--(axis cs:1400000,0.021442)
--(axis cs:1402000,0.0210812)
--(axis cs:1404000,0.0207764)
--(axis cs:1406000,0.0203031)
--(axis cs:1408000,0.0204097)
--(axis cs:1410000,0.0205588)
--(axis cs:1412000,0.0208242)
--(axis cs:1414000,0.0208075)
--(axis cs:1416000,0.020718)
--(axis cs:1418000,0.0208605)
--(axis cs:1420000,0.0205726)
--(axis cs:1422000,0.0203229)
--(axis cs:1424000,0.0206916)
--(axis cs:1426000,0.0203433)
--(axis cs:1428000,0.0212591)
--(axis cs:1430000,0.0203783)
--(axis cs:1432000,0.0203439)
--(axis cs:1434000,0.0204839)
--(axis cs:1436000,0.0206266)
--(axis cs:1438000,0.0203491)
--(axis cs:1440000,0.0202147)
--(axis cs:1442000,0.0202251)
--(axis cs:1444000,0.0203071)
--(axis cs:1446000,0.0206516)
--(axis cs:1448000,0.0202869)
--(axis cs:1450000,0.020423)
--(axis cs:1452000,0.0206354)
--(axis cs:1454000,0.0206401)
--(axis cs:1456000,0.0212169)
--(axis cs:1458000,0.0208428)
--(axis cs:1460000,0.0207719)
--(axis cs:1462000,0.0208364)
--(axis cs:1464000,0.0213357)
--(axis cs:1466000,0.0215095)
--(axis cs:1468000,0.0216596)
--(axis cs:1470000,0.0218144)
--(axis cs:1472000,0.0218318)
--(axis cs:1474000,0.0218599)
--(axis cs:1476000,0.0216721)
--(axis cs:1478000,0.0212595)
--(axis cs:1480000,0.0209211)
--(axis cs:1482000,0.0208492)
--(axis cs:1484000,0.0209729)
--(axis cs:1486000,0.0207676)
--(axis cs:1488000,0.0208529)
--(axis cs:1490000,0.0210953)
--(axis cs:1492000,0.0211752)
--(axis cs:1494000,0.0207433)
--(axis cs:1496000,0.0205618)
--(axis cs:1498000,0.020714)
--(axis cs:1500000,0.0207975)
--(axis cs:1502000,0.0209543)
--(axis cs:1504000,0.0204649)
--(axis cs:1506000,0.0203405)
--(axis cs:1508000,0.0203506)
--(axis cs:1510000,0.0204963)
--(axis cs:1512000,0.0203609)
--(axis cs:1514000,0.0204814)
--(axis cs:1516000,0.0201694)
--(axis cs:1518000,0.020051)
--(axis cs:1520000,0.0201518)
--(axis cs:1522000,0.0201879)
--(axis cs:1524000,0.0203565)
--(axis cs:1526000,0.0203654)
--(axis cs:1528000,0.0202696)
--(axis cs:1530000,0.02056)
--(axis cs:1532000,0.0213942)
--(axis cs:1534000,0.0218529)
--(axis cs:1536000,0.0220338)
--(axis cs:1538000,0.0219154)
--(axis cs:1540000,0.021889)
--(axis cs:1542000,0.0217798)
--(axis cs:1544000,0.0209343)
--(axis cs:1546000,0.0218148)
--(axis cs:1548000,0.0236848)
--(axis cs:1550000,0.0226832)
--(axis cs:1552000,0.0218809)
--(axis cs:1554000,0.0215898)
--(axis cs:1556000,0.0212304)
--(axis cs:1558000,0.021494)
--(axis cs:1560000,0.0221673)
--(axis cs:1562000,0.0225426)
--(axis cs:1564000,0.0219493)
--(axis cs:1566000,0.0219869)
--(axis cs:1568000,0.0224348)
--(axis cs:1570000,0.0221417)
--(axis cs:1572000,0.0221779)
--(axis cs:1574000,0.0216618)
--(axis cs:1576000,0.0213196)
--(axis cs:1578000,0.021432)
--(axis cs:1580000,0.0223544)
--(axis cs:1582000,0.0221913)
--(axis cs:1584000,0.0223485)
--(axis cs:1586000,0.022428)
--(axis cs:1588000,0.0225308)
--(axis cs:1590000,0.0220399)
--(axis cs:1592000,0.0226273)
--(axis cs:1594000,0.0240422)
--(axis cs:1596000,0.0229213)
--(axis cs:1598000,0.0233685)
--(axis cs:1600000,0.0236321)
--(axis cs:1602000,0.0240804)
--(axis cs:1604000,0.0224863)
--(axis cs:1606000,0.0225771)
--(axis cs:1608000,0.0227386)
--(axis cs:1610000,0.0227157)
--(axis cs:1612000,0.0225478)
--(axis cs:1614000,0.0218833)
--(axis cs:1616000,0.022074)
--(axis cs:1618000,0.0217924)
--(axis cs:1620000,0.0221479)
--(axis cs:1622000,0.0219682)
--(axis cs:1624000,0.020827)
--(axis cs:1626000,0.0208698)
--(axis cs:1628000,0.0212331)
--(axis cs:1630000,0.0216698)
--(axis cs:1632000,0.0217849)
--(axis cs:1634000,0.0214817)
--(axis cs:1636000,0.0217165)
--(axis cs:1638000,0.0212213)
--(axis cs:1640000,0.0210192)
--(axis cs:1642000,0.0209476)
--(axis cs:1644000,0.0211784)
--(axis cs:1646000,0.021036)
--(axis cs:1648000,0.0212114)
--(axis cs:1650000,0.021029)
--(axis cs:1652000,0.0209772)
--(axis cs:1654000,0.0213263)
--(axis cs:1656000,0.0207668)
--(axis cs:1658000,0.020659)
--(axis cs:1660000,0.0210626)
--(axis cs:1662000,0.02045)
--(axis cs:1664000,0.0204464)
--(axis cs:1666000,0.0203256)
--(axis cs:1668000,0.0204077)
--(axis cs:1670000,0.0205726)
--(axis cs:1672000,0.0202151)
--(axis cs:1674000,0.0199997)
--(axis cs:1676000,0.020098)
--(axis cs:1678000,0.0197734)
--(axis cs:1680000,0.0196732)
--(axis cs:1682000,0.0197601)
--(axis cs:1684000,0.0198753)
--(axis cs:1686000,0.0198246)
--(axis cs:1688000,0.0197582)
--(axis cs:1690000,0.019557)
--(axis cs:1692000,0.0196053)
--(axis cs:1694000,0.0195803)
--(axis cs:1696000,0.0194531)
--(axis cs:1698000,0.0198035)
--(axis cs:1700000,0.019341)
--(axis cs:1702000,0.0195795)
--(axis cs:1704000,0.0196083)
--(axis cs:1706000,0.0199263)
--(axis cs:1708000,0.0202664)
--(axis cs:1710000,0.0204188)
--(axis cs:1712000,0.0201758)
--(axis cs:1714000,0.0201094)
--(axis cs:1716000,0.0200175)
--(axis cs:1718000,0.0207077)
--(axis cs:1720000,0.020697)
--(axis cs:1722000,0.0208259)
--(axis cs:1724000,0.0206052)
--(axis cs:1726000,0.0203518)
--(axis cs:1728000,0.020362)
--(axis cs:1730000,0.0203312)
--(axis cs:1732000,0.0200785)
--(axis cs:1734000,0.0199054)
--(axis cs:1736000,0.0199338)
--(axis cs:1738000,0.0200811)
--(axis cs:1740000,0.0201634)
--(axis cs:1742000,0.0204412)
--(axis cs:1744000,0.0208873)
--(axis cs:1746000,0.0206821)
--(axis cs:1748000,0.0205139)
--(axis cs:1750000,0.0208747)
--(axis cs:1752000,0.0207198)
--(axis cs:1754000,0.0208385)
--(axis cs:1756000,0.0204398)
--(axis cs:1758000,0.0206021)
--(axis cs:1760000,0.0207544)
--(axis cs:1762000,0.0208342)
--(axis cs:1764000,0.0207547)
--(axis cs:1766000,0.0213901)
--(axis cs:1768000,0.0211537)
--(axis cs:1770000,0.0211142)
--(axis cs:1772000,0.020424)
--(axis cs:1774000,0.0207257)
--(axis cs:1776000,0.0213097)
--(axis cs:1778000,0.0211365)
--(axis cs:1780000,0.0207215)
--(axis cs:1782000,0.0216541)
--(axis cs:1784000,0.0217381)
--(axis cs:1786000,0.0213853)
--(axis cs:1788000,0.0216739)
--(axis cs:1790000,0.0209966)
--(axis cs:1792000,0.0209831)
--(axis cs:1794000,0.0210096)
--(axis cs:1796000,0.0204199)
--(axis cs:1798000,0.0206198)
--(axis cs:1800000,0.0201773)
--(axis cs:1802000,0.0209081)
--(axis cs:1804000,0.0206969)
--(axis cs:1806000,0.0209253)
--(axis cs:1808000,0.0210353)
--(axis cs:1810000,0.0214362)
--(axis cs:1812000,0.0212584)
--(axis cs:1814000,0.021852)
--(axis cs:1816000,0.0214048)
--(axis cs:1818000,0.0210731)
--(axis cs:1820000,0.0214032)
--(axis cs:1822000,0.0210415)
--(axis cs:1824000,0.0212261)
--(axis cs:1826000,0.02073)
--(axis cs:1828000,0.0208427)
--(axis cs:1830000,0.0206921)
--(axis cs:1832000,0.0209899)
--(axis cs:1834000,0.0213337)
--(axis cs:1836000,0.0213734)
--(axis cs:1838000,0.0215817)
--(axis cs:1840000,0.0213639)
--(axis cs:1842000,0.0206266)
--(axis cs:1844000,0.0202833)
--(axis cs:1846000,0.02019)
--(axis cs:1848000,0.0202004)
--(axis cs:1850000,0.0199836)
--(axis cs:1852000,0.0200024)
--(axis cs:1854000,0.0202391)
--(axis cs:1856000,0.0201598)
--(axis cs:1858000,0.0199101)
--(axis cs:1860000,0.019679)
--(axis cs:1862000,0.0199301)
--(axis cs:1864000,0.019378)
--(axis cs:1866000,0.0194933)
--(axis cs:1868000,0.0191186)
--(axis cs:1870000,0.0190321)
--(axis cs:1872000,0.0190335)
--(axis cs:1874000,0.0190519)
--(axis cs:1876000,0.0194625)
--(axis cs:1878000,0.019397)
--(axis cs:1880000,0.0193173)
--(axis cs:1882000,0.0194579)
--(axis cs:1884000,0.0193297)
--(axis cs:1886000,0.0197677)
--(axis cs:1888000,0.0198982)
--(axis cs:1890000,0.0197051)
--(axis cs:1892000,0.0197907)
--(axis cs:1894000,0.0198397)
--(axis cs:1896000,0.0197334)
--(axis cs:1898000,0.0198396)
--(axis cs:1900000,0.0199132)
--(axis cs:1902000,0.020103)
--(axis cs:1904000,0.019902)
--(axis cs:1906000,0.0202768)
--(axis cs:1908000,0.0199653)
--(axis cs:1910000,0.0198733)
--(axis cs:1912000,0.0196855)
--(axis cs:1914000,0.019607)
--(axis cs:1916000,0.0199152)
--(axis cs:1918000,0.0202843)
--(axis cs:1920000,0.0202686)
--(axis cs:1922000,0.0203167)
--(axis cs:1924000,0.0207814)
--(axis cs:1926000,0.0215563)
--(axis cs:1928000,0.021291)
--(axis cs:1930000,0.0216356)
--(axis cs:1932000,0.0216906)
--(axis cs:1934000,0.0215781)
--(axis cs:1936000,0.021769)
--(axis cs:1938000,0.0214318)
--(axis cs:1940000,0.0209385)
--(axis cs:1942000,0.0211264)
--(axis cs:1944000,0.0211056)
--(axis cs:1946000,0.0204606)
--(axis cs:1948000,0.0204149)
--(axis cs:1950000,0.0204945)
--(axis cs:1952000,0.0206516)
--(axis cs:1954000,0.0206437)
--(axis cs:1956000,0.0209397)
--(axis cs:1958000,0.0208728)
--(axis cs:1960000,0.0209726)
--(axis cs:1962000,0.0207582)
--(axis cs:1964000,0.0204516)
--(axis cs:1966000,0.0202556)
--(axis cs:1968000,0.0204011)
--(axis cs:1970000,0.0204853)
--(axis cs:1972000,0.0206426)
--(axis cs:1974000,0.0208055)
--(axis cs:1976000,0.0207442)
--(axis cs:1978000,0.0207955)
--(axis cs:1980000,0.0206235)
--(axis cs:1982000,0.0207769)
--(axis cs:1984000,0.0207639)
--(axis cs:1986000,0.0210059)
--(axis cs:1988000,0.0212139)
--(axis cs:1990000,0.0211129)
--(axis cs:1992000,0.0212343)
--(axis cs:1994000,0.0209427)
--(axis cs:1996000,0.0206701)
--(axis cs:1998000,0.0206484)
--(axis cs:2000000,0.0203836)
--(axis cs:2002000,0.0202916)
--(axis cs:2004000,0.0204325)
--(axis cs:2006000,0.020191)
--(axis cs:2008000,0.0203108)
--(axis cs:2010000,0.0204164)
--(axis cs:2012000,0.0204219)
--(axis cs:2014000,0.0204642)
--(axis cs:2016000,0.0203527)
--(axis cs:2018000,0.0202579)
--(axis cs:2020000,0.0197734)
--(axis cs:2022000,0.0196545)
--(axis cs:2024000,0.0196172)
--(axis cs:2026000,0.0196403)
--(axis cs:2028000,0.0198385)
--(axis cs:2030000,0.0198534)
--(axis cs:2032000,0.0199926)
--(axis cs:2034000,0.0199952)
--(axis cs:2036000,0.0200938)
--(axis cs:2038000,0.0201668)
--(axis cs:2040000,0.0200619)
--(axis cs:2042000,0.0200618)
--(axis cs:2044000,0.0198743)
--(axis cs:2046000,0.0197404)
--(axis cs:2048000,0.0198739)
--(axis cs:2050000,0.0199159)
--(axis cs:2052000,0.0197457)
--(axis cs:2054000,0.0196555)
--(axis cs:2056000,0.0197758)
--(axis cs:2058000,0.0198119)
--(axis cs:2060000,0.0197569)
--(axis cs:2062000,0.0198179)
--(axis cs:2064000,0.0196187)
--(axis cs:2066000,0.0195735)
--(axis cs:2068000,0.0196)
--(axis cs:2070000,0.0198538)
--(axis cs:2072000,0.0192902)
--(axis cs:2074000,0.0195018)
--(axis cs:2076000,0.0193673)
--(axis cs:2078000,0.0193321)
--(axis cs:2080000,0.0195047)
--(axis cs:2082000,0.0197136)
--(axis cs:2084000,0.0198721)
--(axis cs:2086000,0.0200023)
--(axis cs:2088000,0.0199228)
--(axis cs:2090000,0.0200942)
--(axis cs:2092000,0.0202122)
--(axis cs:2094000,0.0204129)
--(axis cs:2096000,0.0200346)
--(axis cs:2098000,0.0199865)
--(axis cs:2100000,0.0199903)
--(axis cs:2102000,0.0193328)
--(axis cs:2104000,0.0193741)
--(axis cs:2106000,0.0198321)
--(axis cs:2108000,0.0198227)
--(axis cs:2110000,0.019876)
--(axis cs:2112000,0.0200056)
--(axis cs:2114000,0.0204645)
--(axis cs:2116000,0.0203073)
--(axis cs:2118000,0.0199774)
--(axis cs:2120000,0.0198035)
--(axis cs:2122000,0.0196552)
--(axis cs:2124000,0.0196586)
--(axis cs:2126000,0.0193098)
--(axis cs:2128000,0.019263)
--(axis cs:2130000,0.019103)
--(axis cs:2132000,0.0191226)
--(axis cs:2134000,0.0194199)
--(axis cs:2136000,0.0195945)
--(axis cs:2138000,0.0199603)
--(axis cs:2140000,0.0200209)
--(axis cs:2142000,0.0198527)
--(axis cs:2144000,0.0205381)
--(axis cs:2146000,0.0205496)
--(axis cs:2148000,0.020367)
--(axis cs:2150000,0.0209687)
--(axis cs:2152000,0.0203682)
--(axis cs:2154000,0.0194597)
--(axis cs:2156000,0.0190152)
--(axis cs:2158000,0.0189932)
--(axis cs:2160000,0.0188583)
--(axis cs:2162000,0.0188121)
--(axis cs:2164000,0.0190239)
--(axis cs:2166000,0.0191564)
--(axis cs:2168000,0.0191835)
--(axis cs:2170000,0.0189998)
--(axis cs:2172000,0.0189857)
--(axis cs:2174000,0.0189747)
--(axis cs:2176000,0.0191558)
--(axis cs:2178000,0.0190508)
--(axis cs:2180000,0.0188234)
--(axis cs:2182000,0.01879)
--(axis cs:2184000,0.0192624)
--(axis cs:2186000,0.0192427)
--(axis cs:2188000,0.0189835)
--(axis cs:2190000,0.0187315)
--(axis cs:2192000,0.0188288)
--(axis cs:2194000,0.018847)
--(axis cs:2196000,0.0189308)
--(axis cs:2198000,0.0188675)
--(axis cs:2200000,0.01876)
--(axis cs:2202000,0.0186421)
--(axis cs:2204000,0.0188762)
--(axis cs:2206000,0.0190302)
--(axis cs:2208000,0.0189123)
--(axis cs:2210000,0.0190604)
--(axis cs:2212000,0.0191654)
--(axis cs:2214000,0.0189505)
--(axis cs:2216000,0.0192225)
--(axis cs:2218000,0.0194688)
--(axis cs:2220000,0.0196876)
--(axis cs:2222000,0.0196343)
--(axis cs:2224000,0.0192482)
--(axis cs:2226000,0.0194401)
--(axis cs:2228000,0.0189133)
--(axis cs:2230000,0.0189376)
--(axis cs:2232000,0.0189916)
--(axis cs:2234000,0.0189816)
--(axis cs:2236000,0.0191055)
--(axis cs:2238000,0.0193439)
--(axis cs:2240000,0.0194671)
--(axis cs:2242000,0.0194901)
--(axis cs:2244000,0.0197306)
--(axis cs:2246000,0.019482)
--(axis cs:2248000,0.0194715)
--(axis cs:2250000,0.019496)
--(axis cs:2252000,0.0194893)
--(axis cs:2254000,0.01989)
--(axis cs:2256000,0.0198357)
--(axis cs:2258000,0.0199945)
--(axis cs:2260000,0.0201354)
--(axis cs:2262000,0.0200788)
--(axis cs:2264000,0.0202074)
--(axis cs:2266000,0.0206069)
--(axis cs:2268000,0.0208037)
--(axis cs:2270000,0.0209422)
--(axis cs:2272000,0.0209995)
--(axis cs:2274000,0.0212454)
--(axis cs:2276000,0.0204417)
--(axis cs:2278000,0.0204253)
--(axis cs:2280000,0.0198685)
--(axis cs:2282000,0.0197485)
--(axis cs:2284000,0.0196216)
--(axis cs:2286000,0.0195419)
--(axis cs:2288000,0.01935)
--(axis cs:2290000,0.0192326)
--(axis cs:2292000,0.0194808)
--(axis cs:2294000,0.0193846)
--(axis cs:2296000,0.0193531)
--(axis cs:2298000,0.0194126)
--(axis cs:2300000,0.019472)
--(axis cs:2302000,0.0193428)
--(axis cs:2304000,0.0192959)
--(axis cs:2306000,0.0194931)
--(axis cs:2308000,0.0196702)
--(axis cs:2310000,0.0198592)
--(axis cs:2312000,0.0198729)
--(axis cs:2314000,0.0199475)
--(axis cs:2316000,0.0200071)
--(axis cs:2318000,0.0198339)
--(axis cs:2320000,0.0195386)
--(axis cs:2322000,0.0197378)
--(axis cs:2324000,0.019992)
--(axis cs:2326000,0.0201441)
--(axis cs:2328000,0.0199977)
--(axis cs:2330000,0.0202068)
--(axis cs:2332000,0.0200355)
--(axis cs:2334000,0.01978)
--(axis cs:2336000,0.0196421)
--(axis cs:2338000,0.0197439)
--(axis cs:2340000,0.0196539)
--(axis cs:2342000,0.0198727)
--(axis cs:2344000,0.0198658)
--(axis cs:2346000,0.0199512)
--(axis cs:2348000,0.020476)
--(axis cs:2350000,0.0201764)
--(axis cs:2352000,0.0205192)
--(axis cs:2354000,0.02055)
--(axis cs:2356000,0.0206889)
--(axis cs:2358000,0.0208281)
--(axis cs:2360000,0.0203695)
--(axis cs:2362000,0.0210019)
--(axis cs:2364000,0.0214619)
--(axis cs:2366000,0.0214803)
--(axis cs:2368000,0.0218154)
--(axis cs:2370000,0.0212272)
--(axis cs:2372000,0.0210026)
--(axis cs:2374000,0.0212857)
--(axis cs:2376000,0.021945)
--(axis cs:2378000,0.0225685)
--(axis cs:2380000,0.022626)
--(axis cs:2382000,0.0224908)
--(axis cs:2384000,0.0225142)
--(axis cs:2386000,0.0227525)
--(axis cs:2388000,0.0226766)
--(axis cs:2390000,0.0221703)
--(axis cs:2392000,0.0215285)
--(axis cs:2394000,0.0217142)
--(axis cs:2396000,0.0217223)
--(axis cs:2398000,0.0210297)
--(axis cs:2400000,0.0212264)
--(axis cs:2402000,0.0213809)
--(axis cs:2404000,0.0215573)
--(axis cs:2406000,0.0211369)
--(axis cs:2408000,0.0209491)
--(axis cs:2410000,0.0212048)
--(axis cs:2412000,0.0209762)
--(axis cs:2414000,0.0213842)
--(axis cs:2416000,0.0217932)
--(axis cs:2418000,0.0210117)
--(axis cs:2420000,0.0215793)
--(axis cs:2422000,0.0208609)
--(axis cs:2424000,0.0207925)
--(axis cs:2426000,0.0210949)
--(axis cs:2428000,0.0211458)
--(axis cs:2430000,0.0208909)
--(axis cs:2432000,0.0208833)
--(axis cs:2434000,0.0206408)
--(axis cs:2436000,0.0205026)
--(axis cs:2438000,0.0206398)
--(axis cs:2440000,0.0205456)
--(axis cs:2442000,0.0208314)
--(axis cs:2444000,0.0208524)
--(axis cs:2446000,0.0209871)
--(axis cs:2448000,0.0210699)
--(axis cs:2450000,0.0211695)
--(axis cs:2452000,0.0213819)
--(axis cs:2454000,0.0210611)
--(axis cs:2456000,0.0210924)
--(axis cs:2458000,0.0208172)
--(axis cs:2460000,0.0209314)
--(axis cs:2462000,0.0206094)
--(axis cs:2464000,0.0210995)
--(axis cs:2466000,0.0211436)
--(axis cs:2468000,0.0205689)
--(axis cs:2470000,0.0208588)
--(axis cs:2472000,0.0207567)
--(axis cs:2474000,0.0207574)
--(axis cs:2476000,0.0210729)
--(axis cs:2478000,0.0209303)
--(axis cs:2480000,0.02094)
--(axis cs:2482000,0.0208404)
--(axis cs:2484000,0.0207257)
--(axis cs:2486000,0.0207604)
--(axis cs:2488000,0.0207586)
--(axis cs:2490000,0.0207025)
--(axis cs:2492000,0.0206169)
--(axis cs:2494000,0.0206204)
--(axis cs:2496000,0.0207393)
--(axis cs:2498000,0.0205959)
--(axis cs:2500000,0.0205649)
--(axis cs:2502000,0.0206779)
--(axis cs:2504000,0.0211068)
--(axis cs:2506000,0.0207692)
--(axis cs:2508000,0.0204913)
--(axis cs:2510000,0.0204161)
--(axis cs:2512000,0.0206605)
--(axis cs:2514000,0.0208339)
--(axis cs:2516000,0.0205431)
--(axis cs:2518000,0.0207682)
--(axis cs:2520000,0.0206434)
--(axis cs:2522000,0.0207925)
--(axis cs:2524000,0.0208915)
--(axis cs:2526000,0.0208693)
--(axis cs:2528000,0.0206864)
--(axis cs:2530000,0.0207054)
--(axis cs:2532000,0.0206198)
--(axis cs:2534000,0.0207833)
--(axis cs:2536000,0.0209624)
--(axis cs:2538000,0.0207161)
--(axis cs:2540000,0.0207328)
--(axis cs:2542000,0.0211218)
--(axis cs:2544000,0.0218267)
--(axis cs:2546000,0.0216922)
--(axis cs:2548000,0.0209639)
--(axis cs:2550000,0.0209347)
--(axis cs:2552000,0.0209101)
--(axis cs:2554000,0.021409)
--(axis cs:2556000,0.021453)
--(axis cs:2558000,0.0210433)
--(axis cs:2560000,0.0212094)
--(axis cs:2562000,0.0215087)
--(axis cs:2564000,0.0211413)
--(axis cs:2566000,0.021191)
--(axis cs:2568000,0.0211883)
--(axis cs:2570000,0.0212417)
--(axis cs:2572000,0.020832)
--(axis cs:2574000,0.0210596)
--(axis cs:2576000,0.0211007)
--(axis cs:2578000,0.021195)
--(axis cs:2580000,0.0213997)
--(axis cs:2582000,0.0210579)
--(axis cs:2584000,0.0211227)
--(axis cs:2586000,0.0213458)
--(axis cs:2588000,0.0213119)
--(axis cs:2590000,0.0216244)
--(axis cs:2592000,0.0213852)
--(axis cs:2594000,0.0215365)
--(axis cs:2596000,0.0221888)
--(axis cs:2598000,0.0224017)
--(axis cs:2600000,0.0222246)
--(axis cs:2602000,0.0220194)
--(axis cs:2604000,0.021787)
--(axis cs:2606000,0.0215542)
--(axis cs:2608000,0.0219773)
--(axis cs:2610000,0.0217679)
--(axis cs:2612000,0.0215954)
--(axis cs:2614000,0.0213143)
--(axis cs:2616000,0.0211383)
--(axis cs:2618000,0.0214288)
--(axis cs:2620000,0.0215758)
--(axis cs:2622000,0.0210412)
--(axis cs:2624000,0.020971)
--(axis cs:2626000,0.0209026)
--(axis cs:2628000,0.0208142)
--(axis cs:2630000,0.0207937)
--(axis cs:2632000,0.0211993)
--(axis cs:2634000,0.020999)
--(axis cs:2636000,0.0208244)
--(axis cs:2638000,0.0208667)
--(axis cs:2640000,0.0211791)
--(axis cs:2642000,0.0211364)
--(axis cs:2644000,0.0210011)
--(axis cs:2646000,0.0217835)
--(axis cs:2648000,0.0216662)
--(axis cs:2650000,0.0217931)
--(axis cs:2652000,0.0214869)
--(axis cs:2654000,0.0213381)
--(axis cs:2656000,0.0213776)
--(axis cs:2658000,0.0212345)
--(axis cs:2660000,0.020788)
--(axis cs:2662000,0.0208171)
--(axis cs:2664000,0.0208737)
--(axis cs:2666000,0.0209438)
--(axis cs:2668000,0.0210902)
--(axis cs:2670000,0.0208751)
--(axis cs:2672000,0.0209341)
--(axis cs:2674000,0.0208966)
--(axis cs:2676000,0.020827)
--(axis cs:2678000,0.0209951)
--(axis cs:2680000,0.020616)
--(axis cs:2682000,0.0206152)
--(axis cs:2684000,0.0203303)
--(axis cs:2686000,0.0203263)
--(axis cs:2688000,0.0209212)
--(axis cs:2690000,0.0208797)
--(axis cs:2692000,0.0209173)
--(axis cs:2694000,0.0204849)
--(axis cs:2696000,0.0204383)
--(axis cs:2698000,0.0202109)
--(axis cs:2700000,0.0204678)
--(axis cs:2702000,0.0201943)
--(axis cs:2704000,0.0202237)
--(axis cs:2706000,0.0202775)
--(axis cs:2708000,0.0200659)
--(axis cs:2710000,0.0200784)
--(axis cs:2712000,0.0200891)
--(axis cs:2714000,0.0198691)
--(axis cs:2716000,0.0199345)
--(axis cs:2718000,0.0198284)
--(axis cs:2720000,0.0198897)
--(axis cs:2722000,0.0199142)
--(axis cs:2724000,0.019937)
--(axis cs:2726000,0.0200246)
--(axis cs:2728000,0.0198983)
--(axis cs:2730000,0.0198222)
--(axis cs:2732000,0.019933)
--(axis cs:2734000,0.0198009)
--(axis cs:2736000,0.0198015)
--(axis cs:2738000,0.0194758)
--(axis cs:2740000,0.0197307)
--(axis cs:2742000,0.0198687)
--(axis cs:2744000,0.0199331)
--(axis cs:2746000,0.0198395)
--(axis cs:2748000,0.0200512)
--(axis cs:2750000,0.0201745)
--(axis cs:2752000,0.0199496)
--(axis cs:2754000,0.0201139)
--(axis cs:2756000,0.0200272)
--(axis cs:2758000,0.0198646)
--(axis cs:2760000,0.0197694)
--(axis cs:2762000,0.0197619)
--(axis cs:2764000,0.019797)
--(axis cs:2766000,0.0199105)
--(axis cs:2768000,0.0198161)
--(axis cs:2770000,0.0200487)
--(axis cs:2772000,0.0200562)
--(axis cs:2774000,0.0202066)
--(axis cs:2776000,0.0203245)
--(axis cs:2778000,0.0202817)
--(axis cs:2780000,0.0200862)
--(axis cs:2782000,0.0199137)
--(axis cs:2784000,0.0199656)
--(axis cs:2786000,0.0202487)
--(axis cs:2788000,0.0201749)
--(axis cs:2790000,0.0198876)
--(axis cs:2792000,0.0198088)
--(axis cs:2794000,0.0197839)
--(axis cs:2796000,0.0200609)
--(axis cs:2798000,0.0197802)
--(axis cs:2800000,0.0198486)
--(axis cs:2802000,0.0203676)
--(axis cs:2804000,0.0201613)
--(axis cs:2806000,0.0206353)
--(axis cs:2808000,0.0206328)
--(axis cs:2810000,0.0206042)
--(axis cs:2812000,0.0202906)
--(axis cs:2814000,0.0201849)
--(axis cs:2816000,0.0202495)
--(axis cs:2818000,0.0204198)
--(axis cs:2820000,0.0207537)
--(axis cs:2822000,0.0208721)
--(axis cs:2824000,0.0207522)
--(axis cs:2826000,0.0208629)
--(axis cs:2828000,0.0207857)
--(axis cs:2830000,0.020709)
--(axis cs:2832000,0.020833)
--(axis cs:2834000,0.0210791)
--(axis cs:2836000,0.0210791)
--(axis cs:2838000,0.0210706)
--(axis cs:2840000,0.0210623)
--(axis cs:2842000,0.0208773)
--(axis cs:2844000,0.0209534)
--(axis cs:2846000,0.020894)
--(axis cs:2848000,0.0208217)
--(axis cs:2850000,0.0208156)
--(axis cs:2852000,0.0206351)
--(axis cs:2854000,0.0205639)
--(axis cs:2856000,0.020417)
--(axis cs:2858000,0.0206362)
--(axis cs:2860000,0.0208207)
--(axis cs:2862000,0.0208296)
--(axis cs:2864000,0.0209226)
--(axis cs:2866000,0.0209436)
--(axis cs:2868000,0.0208603)
--(axis cs:2870000,0.0211823)
--(axis cs:2872000,0.0212886)
--(axis cs:2874000,0.0213013)
--(axis cs:2876000,0.0211239)
--(axis cs:2878000,0.0209122)
--(axis cs:2880000,0.0210525)
--(axis cs:2882000,0.0211949)
--(axis cs:2884000,0.0212024)
--(axis cs:2886000,0.0209987)
--(axis cs:2888000,0.0209378)
--(axis cs:2890000,0.0214319)
--(axis cs:2892000,0.0213786)
--(axis cs:2894000,0.021217)
--(axis cs:2896000,0.0214968)
--(axis cs:2898000,0.0214256)
--(axis cs:2900000,0.0215707)
--(axis cs:2902000,0.0215144)
--(axis cs:2904000,0.0213148)
--(axis cs:2906000,0.0213971)
--(axis cs:2908000,0.0211047)
--(axis cs:2910000,0.0212382)
--(axis cs:2912000,0.0214601)
--(axis cs:2914000,0.0214549)
--(axis cs:2916000,0.0213589)
--(axis cs:2918000,0.0213222)
--(axis cs:2920000,0.0210949)
--(axis cs:2922000,0.0213102)
--(axis cs:2924000,0.0214411)
--(axis cs:2926000,0.0215353)
--(axis cs:2928000,0.0214434)
--(axis cs:2930000,0.0218056)
--(axis cs:2932000,0.0220267)
--(axis cs:2934000,0.0219302)
--(axis cs:2936000,0.0226026)
--(axis cs:2938000,0.0219621)
--(axis cs:2940000,0.0220515)
--(axis cs:2942000,0.0220605)
--(axis cs:2944000,0.0218993)
--(axis cs:2946000,0.0216232)
--(axis cs:2948000,0.0206234)
--(axis cs:2950000,0.0206797)
--(axis cs:2952000,0.0204475)
--(axis cs:2954000,0.0204761)
--(axis cs:2956000,0.0203109)
--(axis cs:2958000,0.0205796)
--(axis cs:2960000,0.0204247)
--(axis cs:2962000,0.020404)
--(axis cs:2964000,0.0204619)
--(axis cs:2966000,0.0203406)
--(axis cs:2968000,0.0198082)
--(axis cs:2970000,0.0200115)
--(axis cs:2972000,0.0198471)
--(axis cs:2974000,0.0200345)
--(axis cs:2976000,0.020048)
--(axis cs:2978000,0.0200859)
--(axis cs:2980000,0.0201411)
--(axis cs:2982000,0.0203692)
--(axis cs:2984000,0.0206145)
--(axis cs:2986000,0.0206527)
--(axis cs:2988000,0.0207147)
--(axis cs:2990000,0.0207067)
--(axis cs:2992000,0.0210163)
--(axis cs:2994000,0.0209771)
--(axis cs:2996000,0.0211739)
--(axis cs:2998000,0.0216419)
--(axis cs:3000000,0.020799)
--(axis cs:3002000,0.0208324)
--(axis cs:3004000,0.0207181)
--(axis cs:3006000,0.0210595)
--(axis cs:3008000,0.0207383)
--(axis cs:3010000,0.0206631)
--(axis cs:3012000,0.0206551)
--(axis cs:3014000,0.020387)
--(axis cs:3016000,0.0206048)
--(axis cs:3018000,0.0205085)
--(axis cs:3020000,0.0205281)
--(axis cs:3022000,0.0199696)
--(axis cs:3024000,0.0199042)
--(axis cs:3026000,0.0200178)
--(axis cs:3028000,0.0196785)
--(axis cs:3030000,0.0200453)
--(axis cs:3032000,0.0200192)
--(axis cs:3034000,0.0200769)
--(axis cs:3036000,0.0200961)
--(axis cs:3038000,0.0203705)
--(axis cs:3040000,0.0205527)
--(axis cs:3042000,0.020578)
--(axis cs:3044000,0.0204217)
--(axis cs:3046000,0.020395)
--(axis cs:3048000,0.0202476)
--(axis cs:3050000,0.0204589)
--(axis cs:3052000,0.0203848)
--(axis cs:3054000,0.0203747)
--(axis cs:3056000,0.0203511)
--(axis cs:3058000,0.0203896)
--(axis cs:3060000,0.0204002)
--(axis cs:3062000,0.0204928)
--(axis cs:3064000,0.0203171)
--(axis cs:3066000,0.0203991)
--(axis cs:3068000,0.0203403)
--(axis cs:3070000,0.0204976)
--(axis cs:3072000,0.0203822)
--(axis cs:3074000,0.0202311)
--(axis cs:3076000,0.0204345)
--(axis cs:3078000,0.020408)
--(axis cs:3080000,0.0200789)
--(axis cs:3082000,0.0202408)
--(axis cs:3084000,0.0200373)
--(axis cs:3086000,0.0200653)
--(axis cs:3088000,0.0200669)
--(axis cs:3090000,0.0200716)
--(axis cs:3092000,0.0200598)
--(axis cs:3094000,0.0200969)
--(axis cs:3096000,0.0203136)
--(axis cs:3098000,0.0201627)
--(axis cs:3100000,0.0199905)
--(axis cs:3102000,0.0199928)
--(axis cs:3104000,0.0201057)
--(axis cs:3106000,0.0202855)
--(axis cs:3108000,0.0198921)
--(axis cs:3110000,0.0201329)
--(axis cs:3112000,0.020096)
--(axis cs:3114000,0.0198706)
--(axis cs:3116000,0.0202795)
--(axis cs:3118000,0.0203836)
--(axis cs:3120000,0.0202875)
--(axis cs:3122000,0.0200629)
--(axis cs:3124000,0.0197464)
--(axis cs:3126000,0.0199533)
--(axis cs:3128000,0.0200625)
--(axis cs:3130000,0.0200618)
--(axis cs:3132000,0.0199818)
--(axis cs:3134000,0.0196614)
--(axis cs:3136000,0.0197592)
--(axis cs:3138000,0.0195178)
--(axis cs:3140000,0.0196212)
--(axis cs:3142000,0.0195783)
--(axis cs:3144000,0.0194926)
--(axis cs:3146000,0.0196038)
--(axis cs:3148000,0.0197599)
--(axis cs:3150000,0.0195542)
--(axis cs:3152000,0.0195793)
--(axis cs:3154000,0.0196)
--(axis cs:3156000,0.0197615)
--(axis cs:3158000,0.0194681)
--(axis cs:3160000,0.0197289)
--(axis cs:3162000,0.0195939)
--(axis cs:3164000,0.0196494)
--(axis cs:3166000,0.0197364)
--(axis cs:3168000,0.0199984)
--(axis cs:3170000,0.0199447)
--(axis cs:3172000,0.0198637)
--(axis cs:3174000,0.0195209)
--(axis cs:3176000,0.0196173)
--(axis cs:3178000,0.0197273)
--(axis cs:3180000,0.0200098)
--(axis cs:3182000,0.0202151)
--(axis cs:3184000,0.0203063)
--(axis cs:3186000,0.0201778)
--(axis cs:3188000,0.02006)
--(axis cs:3190000,0.0199516)
--(axis cs:3192000,0.0200257)
--(axis cs:3194000,0.0203177)
--(axis cs:3196000,0.0202535)
--(axis cs:3198000,0.0203838)
--(axis cs:3200000,0.0200918)
--(axis cs:3202000,0.0197015)
--(axis cs:3204000,0.0194813)
--(axis cs:3206000,0.0195152)
--(axis cs:3208000,0.019417)
--(axis cs:3210000,0.0196639)
--(axis cs:3212000,0.0195999)
--(axis cs:3214000,0.0196621)
--(axis cs:3216000,0.019713)
--(axis cs:3218000,0.0198397)
--(axis cs:3220000,0.0195968)
--(axis cs:3222000,0.0200709)
--(axis cs:3224000,0.0198538)
--(axis cs:3226000,0.0198718)
--(axis cs:3228000,0.0197555)
--(axis cs:3230000,0.0197909)
--(axis cs:3232000,0.0198385)
--(axis cs:3234000,0.0196737)
--(axis cs:3236000,0.0195513)
--(axis cs:3238000,0.0196301)
--(axis cs:3240000,0.0195842)
--(axis cs:3242000,0.0196444)
--(axis cs:3244000,0.0197359)
--(axis cs:3246000,0.0199508)
--(axis cs:3248000,0.0198274)
--(axis cs:3250000,0.0196404)
--(axis cs:3252000,0.0198848)
--(axis cs:3254000,0.0200154)
--(axis cs:3256000,0.0201867)
--(axis cs:3258000,0.0199457)
--(axis cs:3260000,0.0201018)
--(axis cs:3262000,0.0202783)
--(axis cs:3264000,0.020282)
--(axis cs:3266000,0.0204978)
--(axis cs:3268000,0.0201461)
--(axis cs:3270000,0.0199873)
--(axis cs:3272000,0.0199105)
--(axis cs:3274000,0.0196829)
--(axis cs:3276000,0.0195753)
--(axis cs:3278000,0.0196628)
--(axis cs:3280000,0.0197714)
--(axis cs:3282000,0.0196657)
--(axis cs:3284000,0.0197035)
--(axis cs:3286000,0.019845)
--(axis cs:3288000,0.0200839)
--(axis cs:3290000,0.0205515)
--(axis cs:3292000,0.0206676)
--(axis cs:3294000,0.0202196)
--(axis cs:3296000,0.0201263)
--(axis cs:3298000,0.019811)
--(axis cs:3300000,0.0197728)
--(axis cs:3302000,0.0199747)
--(axis cs:3304000,0.0201442)
--(axis cs:3306000,0.020399)
--(axis cs:3308000,0.0200052)
--(axis cs:3310000,0.0199974)
--(axis cs:3312000,0.0202644)
--(axis cs:3314000,0.0201432)
--(axis cs:3316000,0.0200352)
--(axis cs:3318000,0.020113)
--(axis cs:3320000,0.0202926)
--(axis cs:3322000,0.0202626)
--(axis cs:3324000,0.0203818)
--(axis cs:3326000,0.0203732)
--(axis cs:3328000,0.0204102)
--(axis cs:3330000,0.0204133)
--(axis cs:3332000,0.0203341)
--(axis cs:3334000,0.020606)
--(axis cs:3336000,0.0207305)
--(axis cs:3338000,0.0206034)
--(axis cs:3340000,0.0207725)
--(axis cs:3342000,0.0208448)
--(axis cs:3344000,0.0212139)
--(axis cs:3346000,0.0212621)
--(axis cs:3348000,0.0214598)
--(axis cs:3350000,0.0216173)
--(axis cs:3352000,0.0212926)
--(axis cs:3354000,0.0215173)
--(axis cs:3356000,0.0213698)
--(axis cs:3358000,0.0216288)
--(axis cs:3360000,0.0216768)
--(axis cs:3362000,0.0217446)
--(axis cs:3364000,0.0214553)
--(axis cs:3366000,0.0213809)
--(axis cs:3368000,0.0213798)
--(axis cs:3370000,0.0218028)
--(axis cs:3372000,0.0215194)
--(axis cs:3374000,0.0214527)
--(axis cs:3376000,0.0212846)
--(axis cs:3378000,0.0213655)
--(axis cs:3380000,0.0215062)
--(axis cs:3382000,0.0213725)
--(axis cs:3384000,0.0212299)
--(axis cs:3386000,0.02115)
--(axis cs:3388000,0.0209889)
--(axis cs:3390000,0.0209204)
--(axis cs:3392000,0.0211959)
--(axis cs:3394000,0.0211058)
--(axis cs:3396000,0.0212138)
--(axis cs:3398000,0.02125)
--(axis cs:3400000,0.021024)
--(axis cs:3402000,0.0207354)
--(axis cs:3404000,0.021104)
--(axis cs:3406000,0.0211455)
--(axis cs:3408000,0.0210923)
--(axis cs:3410000,0.0208662)
--(axis cs:3412000,0.0206793)
--(axis cs:3414000,0.0206456)
--(axis cs:3416000,0.020698)
--(axis cs:3418000,0.0209019)
--(axis cs:3420000,0.0209593)
--(axis cs:3422000,0.0211336)
--(axis cs:3424000,0.0213659)
--(axis cs:3426000,0.0213941)
--(axis cs:3428000,0.0215251)
--(axis cs:3430000,0.0212897)
--(axis cs:3432000,0.0211687)
--(axis cs:3434000,0.0211225)
--(axis cs:3436000,0.0213946)
--(axis cs:3438000,0.0215934)
--(axis cs:3440000,0.0214971)
--(axis cs:3442000,0.0211794)
--(axis cs:3444000,0.0213378)
--(axis cs:3446000,0.0212491)
--(axis cs:3448000,0.0213419)
--(axis cs:3450000,0.0213254)
--(axis cs:3452000,0.0212747)
--(axis cs:3454000,0.0211727)
--(axis cs:3456000,0.0206823)
--(axis cs:3458000,0.0207317)
--(axis cs:3460000,0.0207436)
--(axis cs:3462000,0.020637)
--(axis cs:3464000,0.0208004)
--(axis cs:3466000,0.0206155)
--(axis cs:3468000,0.0205957)
--(axis cs:3470000,0.0206664)
--(axis cs:3472000,0.0207819)
--(axis cs:3474000,0.0208068)
--(axis cs:3476000,0.0209049)
--(axis cs:3478000,0.0208611)
--(axis cs:3480000,0.0211053)
--(axis cs:3482000,0.0209056)
--(axis cs:3484000,0.0208219)
--(axis cs:3486000,0.0207258)
--(axis cs:3488000,0.0205753)
--(axis cs:3490000,0.0204545)
--(axis cs:3492000,0.0204449)
--(axis cs:3494000,0.0204442)
--(axis cs:3496000,0.0201561)
--(axis cs:3498000,0.0199872)
--(axis cs:3500000,0.0199832)
--(axis cs:3502000,0.0199802)
--(axis cs:3504000,0.0199101)
--(axis cs:3506000,0.0201225)
--(axis cs:3508000,0.0199829)
--(axis cs:3510000,0.020142)
--(axis cs:3512000,0.0200913)
--(axis cs:3514000,0.0199069)
--(axis cs:3516000,0.0199836)
--(axis cs:3518000,0.0198911)
--(axis cs:3520000,0.0199414)
--(axis cs:3522000,0.0198595)
--(axis cs:3524000,0.0198025)
--(axis cs:3526000,0.0200125)
--(axis cs:3528000,0.0201044)
--(axis cs:3530000,0.0203129)
--(axis cs:3532000,0.0201067)
--(axis cs:3534000,0.0202067)
--(axis cs:3536000,0.0201412)
--(axis cs:3538000,0.0201447)
--(axis cs:3540000,0.0201615)
--(axis cs:3542000,0.020081)
--(axis cs:3544000,0.0200589)
--(axis cs:3546000,0.0201442)
--(axis cs:3548000,0.0202993)
--(axis cs:3550000,0.0203076)
--(axis cs:3552000,0.0203713)
--(axis cs:3554000,0.0204076)
--(axis cs:3556000,0.0202788)
--(axis cs:3558000,0.0204208)
--(axis cs:3560000,0.0206505)
--(axis cs:3562000,0.0210347)
--(axis cs:3564000,0.0211028)
--(axis cs:3566000,0.020945)
--(axis cs:3568000,0.0204313)
--(axis cs:3570000,0.020302)
--(axis cs:3572000,0.020395)
--(axis cs:3574000,0.0206602)
--(axis cs:3576000,0.020862)
--(axis cs:3578000,0.0208225)
--(axis cs:3580000,0.0208401)
--(axis cs:3582000,0.0208701)
--(axis cs:3584000,0.020997)
--(axis cs:3586000,0.0211958)
--(axis cs:3588000,0.0208011)
--(axis cs:3590000,0.0208868)
--(axis cs:3592000,0.0208079)
--(axis cs:3594000,0.0202041)
--(axis cs:3596000,0.0204909)
--(axis cs:3598000,0.0207192)
--(axis cs:3600000,0.0206761)
--(axis cs:3602000,0.0209981)
--(axis cs:3604000,0.020825)
--(axis cs:3606000,0.0206474)
--(axis cs:3608000,0.0209281)
--(axis cs:3610000,0.0209372)
--(axis cs:3612000,0.0210256)
--(axis cs:3614000,0.0209467)
--(axis cs:3616000,0.0205989)
--(axis cs:3618000,0.0208801)
--(axis cs:3620000,0.0204797)
--(axis cs:3622000,0.0205988)
--(axis cs:3624000,0.0204407)
--(axis cs:3626000,0.0203093)
--(axis cs:3628000,0.020018)
--(axis cs:3630000,0.019983)
--(axis cs:3632000,0.0201502)
--(axis cs:3634000,0.0202528)
--(axis cs:3636000,0.0205212)
--(axis cs:3638000,0.0206233)
--(axis cs:3640000,0.0206025)
--(axis cs:3642000,0.0208586)
--(axis cs:3644000,0.0209001)
--(axis cs:3646000,0.0206944)
--(axis cs:3648000,0.0208204)
--(axis cs:3650000,0.0207204)
--(axis cs:3652000,0.0203433)
--(axis cs:3654000,0.0202466)
--(axis cs:3656000,0.0205378)
--(axis cs:3658000,0.0205615)
--(axis cs:3660000,0.0205942)
--(axis cs:3662000,0.0206947)
--(axis cs:3664000,0.0210985)
--(axis cs:3666000,0.0208509)
--(axis cs:3668000,0.0206195)
--(axis cs:3670000,0.0204354)
--(axis cs:3672000,0.0205304)
--(axis cs:3674000,0.0206802)
--(axis cs:3676000,0.0208147)
--(axis cs:3678000,0.0205786)
--(axis cs:3680000,0.0206607)
--(axis cs:3682000,0.020956)
--(axis cs:3684000,0.0208765)
--(axis cs:3686000,0.0213113)
--(axis cs:3688000,0.0210198)
--(axis cs:3690000,0.0212255)
--(axis cs:3692000,0.0211634)
--(axis cs:3694000,0.0209935)
--(axis cs:3696000,0.0210652)
--(axis cs:3698000,0.0208951)
--(axis cs:3700000,0.0209852)
--(axis cs:3702000,0.0207916)
--(axis cs:3704000,0.0206504)
--(axis cs:3706000,0.0205659)
--(axis cs:3708000,0.0203214)
--(axis cs:3710000,0.0202911)
--(axis cs:3712000,0.0203329)
--(axis cs:3714000,0.0202498)
--(axis cs:3716000,0.0202784)
--(axis cs:3718000,0.0201999)
--(axis cs:3720000,0.0201275)
--(axis cs:3722000,0.0201808)
--(axis cs:3724000,0.0202009)
--(axis cs:3726000,0.0202262)
--(axis cs:3728000,0.0202229)
--(axis cs:3730000,0.0200651)
--(axis cs:3732000,0.0200932)
--(axis cs:3734000,0.0200076)
--(axis cs:3736000,0.020221)
--(axis cs:3738000,0.020029)
--(axis cs:3740000,0.0199568)
--(axis cs:3742000,0.0199466)
--(axis cs:3744000,0.019751)
--(axis cs:3746000,0.0195775)
--(axis cs:3748000,0.0195948)
--(axis cs:3750000,0.019637)
--(axis cs:3752000,0.0195775)
--(axis cs:3754000,0.0194349)
--(axis cs:3756000,0.0195401)
--(axis cs:3758000,0.0196433)
--(axis cs:3760000,0.019498)
--(axis cs:3762000,0.0196601)
--(axis cs:3764000,0.0197402)
--(axis cs:3766000,0.0198091)
--(axis cs:3768000,0.0201956)
--(axis cs:3770000,0.0204014)
--(axis cs:3772000,0.0205168)
--(axis cs:3774000,0.0204577)
--(axis cs:3776000,0.020625)
--(axis cs:3778000,0.0209093)
--(axis cs:3780000,0.0209801)
--(axis cs:3782000,0.0208549)
--(axis cs:3784000,0.0207131)
--(axis cs:3786000,0.0204671)
--(axis cs:3788000,0.0204214)
--(axis cs:3790000,0.0202169)
--(axis cs:3792000,0.0200761)
--(axis cs:3794000,0.020063)
--(axis cs:3796000,0.0199968)
--(axis cs:3798000,0.0200793)
--(axis cs:3800000,0.0201732)
--(axis cs:3802000,0.0198853)
--(axis cs:3804000,0.0198958)
--(axis cs:3806000,0.0197086)
--(axis cs:3808000,0.0196248)
--(axis cs:3810000,0.0199281)
--(axis cs:3812000,0.0200358)
--(axis cs:3814000,0.0201343)
--(axis cs:3816000,0.0204845)
--(axis cs:3818000,0.0202765)
--(axis cs:3820000,0.020262)
--(axis cs:3822000,0.0202722)
--(axis cs:3824000,0.0202528)
--(axis cs:3826000,0.0200766)
--(axis cs:3828000,0.0198439)
--(axis cs:3830000,0.0198678)
--(axis cs:3832000,0.0199338)
--(axis cs:3834000,0.0202031)
--(axis cs:3836000,0.0200813)
--(axis cs:3838000,0.0200665)
--(axis cs:3840000,0.0199429)
--(axis cs:3842000,0.0199847)
--(axis cs:3844000,0.0200534)
--(axis cs:3846000,0.0200129)
--(axis cs:3848000,0.0199587)
--(axis cs:3850000,0.0199039)
--(axis cs:3852000,0.0199059)
--(axis cs:3854000,0.0198907)
--(axis cs:3856000,0.0199592)
--(axis cs:3858000,0.0198483)
--(axis cs:3860000,0.0198244)
--(axis cs:3862000,0.0200308)
--(axis cs:3864000,0.01995)
--(axis cs:3866000,0.0199624)
--(axis cs:3868000,0.0201242)
--(axis cs:3870000,0.0201534)
--(axis cs:3872000,0.0202162)
--(axis cs:3874000,0.0203759)
--(axis cs:3876000,0.0204465)
--(axis cs:3878000,0.0206811)
--(axis cs:3880000,0.0206236)
--(axis cs:3882000,0.0204398)
--(axis cs:3884000,0.0203463)
--(axis cs:3886000,0.0206492)
--(axis cs:3888000,0.0205646)
--(axis cs:3890000,0.0204207)
--(axis cs:3892000,0.0206259)
--(axis cs:3894000,0.0205004)
--(axis cs:3896000,0.0205131)
--(axis cs:3898000,0.0202183)
--(axis cs:3900000,0.0202373)
--(axis cs:3902000,0.0203519)
--(axis cs:3904000,0.0203384)
--(axis cs:3906000,0.0202163)
--(axis cs:3908000,0.0199783)
--(axis cs:3910000,0.0199317)
--(axis cs:3912000,0.0199389)
--(axis cs:3914000,0.0200845)
--(axis cs:3916000,0.0200575)
--(axis cs:3918000,0.0199314)
--(axis cs:3920000,0.0200686)
--(axis cs:3922000,0.0200573)
--(axis cs:3924000,0.0201283)
--(axis cs:3926000,0.0203565)
--(axis cs:3928000,0.020267)
--(axis cs:3930000,0.0202509)
--(axis cs:3932000,0.0204113)
--(axis cs:3934000,0.0202795)
--(axis cs:3936000,0.0202181)
--(axis cs:3938000,0.0201987)
--(axis cs:3940000,0.0202012)
--(axis cs:3942000,0.0202739)
--(axis cs:3944000,0.0202775)
--(axis cs:3946000,0.0201628)
--(axis cs:3948000,0.0203332)
--(axis cs:3950000,0.0203024)
--(axis cs:3952000,0.0202602)
--(axis cs:3954000,0.0203317)
--(axis cs:3956000,0.0204395)
--(axis cs:3958000,0.0203422)
--(axis cs:3960000,0.0201073)
--(axis cs:3962000,0.0201134)
--(axis cs:3964000,0.0201056)
--(axis cs:3966000,0.0201128)
--(axis cs:3968000,0.0202327)
--(axis cs:3970000,0.0203545)
--(axis cs:3972000,0.0205056)
--(axis cs:3974000,0.0203768)
--(axis cs:3976000,0.0202487)
--(axis cs:3978000,0.0203057)
--(axis cs:3980000,0.0204151)
--(axis cs:3982000,0.0204288)
--(axis cs:3984000,0.0203198)
--(axis cs:3986000,0.0202843)
--(axis cs:3988000,0.020393)
--(axis cs:3990000,0.0203561)
--(axis cs:3992000,0.0203546)
--(axis cs:3994000,0.0202156)
--(axis cs:3996000,0.0201935)
--(axis cs:3998000,0.0200789)
--(axis cs:4000000,0.02032)
--(axis cs:4002000,0.0200582)
--(axis cs:4004000,0.0201323)
--(axis cs:4006000,0.0201052)
--(axis cs:4008000,0.0202704)
--(axis cs:4010000,0.0203105)
--(axis cs:4012000,0.0202271)
--(axis cs:4014000,0.020274)
--(axis cs:4016000,0.0202434)
--(axis cs:4018000,0.0199597)
--(axis cs:4020000,0.0203291)
--(axis cs:4022000,0.0201876)
--(axis cs:4024000,0.0200301)
--(axis cs:4026000,0.019772)
--(axis cs:4028000,0.0199225)
--(axis cs:4030000,0.0199005)
--(axis cs:4032000,0.0201303)
--(axis cs:4034000,0.020458)
--(axis cs:4036000,0.0207923)
--(axis cs:4038000,0.0202904)
--(axis cs:4040000,0.0203932)
--(axis cs:4042000,0.0203368)
--(axis cs:4044000,0.0204485)
--(axis cs:4046000,0.0205703)
--(axis cs:4048000,0.0207944)
--(axis cs:4050000,0.0210171)
--(axis cs:4052000,0.0209836)
--(axis cs:4054000,0.0207653)
--(axis cs:4056000,0.0204679)
--(axis cs:4058000,0.020495)
--(axis cs:4060000,0.0202585)
--(axis cs:4062000,0.0202882)
--(axis cs:4064000,0.0203311)
--(axis cs:4066000,0.0203475)
--(axis cs:4068000,0.0204921)
--(axis cs:4070000,0.0198284)
--(axis cs:4072000,0.020033)
--(axis cs:4074000,0.0199914)
--(axis cs:4076000,0.0199964)
--(axis cs:4078000,0.0200032)
--(axis cs:4080000,0.0199487)
--(axis cs:4082000,0.019961)
--(axis cs:4084000,0.0198485)
--(axis cs:4086000,0.0197799)
--(axis cs:4088000,0.0197827)
--(axis cs:4090000,0.0198428)
--(axis cs:4092000,0.0198328)
--(axis cs:4094000,0.0200513)
--(axis cs:4096000,0.020024)
--(axis cs:4098000,0.0200862)
--(axis cs:4100000,0.0203557)
--(axis cs:4102000,0.0202006)
--(axis cs:4104000,0.0200389)
--(axis cs:4106000,0.0197938)
--(axis cs:4108000,0.0197732)
--(axis cs:4110000,0.0198013)
--(axis cs:4112000,0.0197091)
--(axis cs:4114000,0.0196839)
--(axis cs:4116000,0.0198186)
--(axis cs:4118000,0.0198259)
--(axis cs:4120000,0.0200432)
--(axis cs:4122000,0.0206423)
--(axis cs:4124000,0.0205772)
--(axis cs:4126000,0.0205519)
--(axis cs:4128000,0.0205958)
--(axis cs:4130000,0.0204957)
--(axis cs:4132000,0.0200686)
--(axis cs:4134000,0.0198712)
--(axis cs:4136000,0.0199391)
--(axis cs:4138000,0.0200182)
--(axis cs:4140000,0.0199425)
--(axis cs:4142000,0.0196721)
--(axis cs:4144000,0.0197522)
--(axis cs:4146000,0.0197748)
--(axis cs:4148000,0.0200688)
--(axis cs:4150000,0.0198301)
--(axis cs:4152000,0.0198559)
--(axis cs:4154000,0.0198546)
--(axis cs:4156000,0.0200398)
--(axis cs:4158000,0.0202584)
--(axis cs:4160000,0.0204137)
--(axis cs:4162000,0.0203043)
--(axis cs:4164000,0.0201206)
--(axis cs:4166000,0.0198549)
--(axis cs:4168000,0.0199699)
--(axis cs:4170000,0.019846)
--(axis cs:4172000,0.0199201)
--(axis cs:4174000,0.0197747)
--(axis cs:4176000,0.0197831)
--(axis cs:4178000,0.0197918)
--(axis cs:4180000,0.0197474)
--(axis cs:4182000,0.0196397)
--(axis cs:4184000,0.0197534)
--(axis cs:4186000,0.0197252)
--(axis cs:4188000,0.0201686)
--(axis cs:4190000,0.0203112)
--(axis cs:4192000,0.0204021)
--(axis cs:4194000,0.0203852)
--(axis cs:4196000,0.0205054)
--(axis cs:4198000,0.0203208)
--(axis cs:4200000,0.0203249)
--(axis cs:4202000,0.0206186)
--(axis cs:4204000,0.0206489)
--(axis cs:4206000,0.0208818)
--(axis cs:4208000,0.0210096)
--(axis cs:4210000,0.0209763)
--(axis cs:4212000,0.021022)
--(axis cs:4214000,0.0206615)
--(axis cs:4216000,0.0200818)
--(axis cs:4218000,0.0198964)
--(axis cs:4220000,0.0197647)
--(axis cs:4222000,0.0197404)
--(axis cs:4224000,0.0196176)
--(axis cs:4226000,0.0195082)
--(axis cs:4228000,0.0195077)
--(axis cs:4230000,0.0195464)
--(axis cs:4232000,0.0198479)
--(axis cs:4234000,0.0196651)
--(axis cs:4236000,0.0195329)
--(axis cs:4238000,0.0194334)
--(axis cs:4240000,0.0193873)
--(axis cs:4242000,0.0196427)
--(axis cs:4244000,0.0196766)
--(axis cs:4246000,0.0196868)
--(axis cs:4248000,0.0196921)
--(axis cs:4250000,0.0195447)
--(axis cs:4252000,0.0196817)
--(axis cs:4254000,0.0197623)
--(axis cs:4256000,0.0198269)
--(axis cs:4258000,0.0197192)
--(axis cs:4260000,0.0197422)
--(axis cs:4262000,0.0197301)
--(axis cs:4264000,0.0198234)
--(axis cs:4266000,0.0195698)
--(axis cs:4268000,0.0196428)
--(axis cs:4270000,0.0197125)
--(axis cs:4272000,0.0198101)
--(axis cs:4274000,0.0200749)
--(axis cs:4276000,0.0200246)
--(axis cs:4278000,0.0202593)
--(axis cs:4280000,0.0206107)
--(axis cs:4282000,0.0206246)
--(axis cs:4284000,0.0209941)
--(axis cs:4286000,0.0210266)
--(axis cs:4288000,0.0208161)
--(axis cs:4290000,0.0207643)
--(axis cs:4292000,0.0208763)
--(axis cs:4294000,0.0206509)
--(axis cs:4296000,0.0209144)
--(axis cs:4298000,0.0207999)
--(axis cs:4300000,0.0209022)
--(axis cs:4302000,0.0206142)
--(axis cs:4304000,0.0205565)
--(axis cs:4306000,0.0205494)
--(axis cs:4308000,0.0206335)
--(axis cs:4310000,0.0205182)
--(axis cs:4312000,0.0204928)
--(axis cs:4314000,0.0203638)
--(axis cs:4316000,0.0202984)
--(axis cs:4318000,0.0199798)
--(axis cs:4320000,0.0202218)
--(axis cs:4322000,0.0201137)
--(axis cs:4324000,0.0201968)
--(axis cs:4326000,0.0200732)
--(axis cs:4328000,0.0203065)
--(axis cs:4330000,0.0202362)
--(axis cs:4332000,0.0202857)
--(axis cs:4334000,0.0202737)
--(axis cs:4336000,0.0200874)
--(axis cs:4338000,0.0199584)
--(axis cs:4340000,0.0197286)
--(axis cs:4342000,0.0197764)
--(axis cs:4344000,0.0197226)
--(axis cs:4346000,0.0197947)
--(axis cs:4348000,0.0200668)
--(axis cs:4350000,0.0203267)
--(axis cs:4352000,0.020189)
--(axis cs:4354000,0.020205)
--(axis cs:4356000,0.0202072)
--(axis cs:4358000,0.0200077)
--(axis cs:4360000,0.0202398)
--(axis cs:4362000,0.0199973)
--(axis cs:4364000,0.0201369)
--(axis cs:4366000,0.0200229)
--(axis cs:4368000,0.0200725)
--(axis cs:4370000,0.0198639)
--(axis cs:4372000,0.0198758)
--(axis cs:4374000,0.0200714)
--(axis cs:4376000,0.0200658)
--(axis cs:4378000,0.0199433)
--(axis cs:4380000,0.0199144)
--(axis cs:4382000,0.0199255)
--(axis cs:4384000,0.0198382)
--(axis cs:4386000,0.0197097)
--(axis cs:4388000,0.0197816)
--(axis cs:4390000,0.0197627)
--(axis cs:4392000,0.0198378)
--(axis cs:4394000,0.0198751)
--(axis cs:4396000,0.0199856)
--(axis cs:4398000,0.0202002)
--(axis cs:4400000,0.0201672)
--(axis cs:4402000,0.0200022)
--(axis cs:4404000,0.0199284)
--(axis cs:4406000,0.0199405)
--(axis cs:4408000,0.0199587)
--(axis cs:4410000,0.0199921)
--(axis cs:4412000,0.0199425)
--(axis cs:4414000,0.0200656)
--(axis cs:4416000,0.0198784)
--(axis cs:4418000,0.0198533)
--(axis cs:4420000,0.019945)
--(axis cs:4422000,0.0200274)
--(axis cs:4424000,0.0200958)
--(axis cs:4426000,0.0202488)
--(axis cs:4428000,0.0203601)
--(axis cs:4430000,0.020226)
--(axis cs:4432000,0.0201017)
--(axis cs:4434000,0.0200556)
--(axis cs:4436000,0.02021)
--(axis cs:4438000,0.0202771)
--(axis cs:4440000,0.0201958)
--(axis cs:4442000,0.0203792)
--(axis cs:4444000,0.0205421)
--(axis cs:4446000,0.0204785)
--(axis cs:4448000,0.020658)
--(axis cs:4450000,0.020477)
--(axis cs:4452000,0.0204523)
--(axis cs:4454000,0.0205626)
--(axis cs:4456000,0.020618)
--(axis cs:4458000,0.0203865)
--(axis cs:4460000,0.0204977)
--(axis cs:4462000,0.0202962)
--(axis cs:4464000,0.0200727)
--(axis cs:4466000,0.019932)
--(axis cs:4468000,0.0200198)
--(axis cs:4470000,0.0200031)
--(axis cs:4472000,0.0199492)
--(axis cs:4474000,0.0202185)
--(axis cs:4476000,0.0202862)
--(axis cs:4478000,0.0202654)
--(axis cs:4480000,0.0203962)
--(axis cs:4482000,0.020345)
--(axis cs:4484000,0.0203173)
--(axis cs:4486000,0.0201922)
--(axis cs:4488000,0.0202399)
--(axis cs:4490000,0.0202875)
--(axis cs:4492000,0.0202988)
--(axis cs:4494000,0.020296)
--(axis cs:4496000,0.0202314)
--(axis cs:4498000,0.0202453)
--(axis cs:4500000,0.0202761)
--(axis cs:4502000,0.0203101)
--(axis cs:4504000,0.0203071)
--(axis cs:4506000,0.0199997)
--(axis cs:4508000,0.0199946)
--(axis cs:4510000,0.0198663)
--(axis cs:4512000,0.0198944)
--(axis cs:4514000,0.0199034)
--(axis cs:4516000,0.0199496)
--(axis cs:4518000,0.0199944)
--(axis cs:4520000,0.0201678)
--(axis cs:4522000,0.0201911)
--(axis cs:4524000,0.019939)
--(axis cs:4526000,0.020025)
--(axis cs:4528000,0.0200466)
--(axis cs:4530000,0.0201019)
--(axis cs:4532000,0.0200263)
--(axis cs:4534000,0.0198685)
--(axis cs:4536000,0.019786)
--(axis cs:4538000,0.0197751)
--(axis cs:4540000,0.0198109)
--(axis cs:4542000,0.0199577)
--(axis cs:4544000,0.0197211)
--(axis cs:4546000,0.0198626)
--(axis cs:4548000,0.019853)
--(axis cs:4550000,0.0200215)
--(axis cs:4552000,0.0199643)
--(axis cs:4554000,0.0198858)
--(axis cs:4556000,0.0199218)
--(axis cs:4558000,0.0198383)
--(axis cs:4560000,0.0198586)
--(axis cs:4562000,0.019847)
--(axis cs:4564000,0.0198199)
--(axis cs:4566000,0.0197657)
--(axis cs:4568000,0.0197999)
--(axis cs:4570000,0.0199467)
--(axis cs:4572000,0.0198702)
--(axis cs:4574000,0.0198669)
--(axis cs:4576000,0.0196946)
--(axis cs:4578000,0.0195854)
--(axis cs:4580000,0.0198377)
--(axis cs:4582000,0.0199351)
--(axis cs:4584000,0.0198365)
--(axis cs:4586000,0.0197909)
--(axis cs:4588000,0.0196022)
--(axis cs:4590000,0.0194729)
--(axis cs:4592000,0.0193829)
--(axis cs:4594000,0.0194695)
--(axis cs:4596000,0.019441)
--(axis cs:4598000,0.0196413)
--(axis cs:4600000,0.0199157)
--(axis cs:4602000,0.0199258)
--(axis cs:4604000,0.0201523)
--(axis cs:4606000,0.0202168)
--(axis cs:4608000,0.0198588)
--(axis cs:4610000,0.0198097)
--(axis cs:4612000,0.0200156)
--(axis cs:4614000,0.0195868)
--(axis cs:4616000,0.0194745)
--(axis cs:4618000,0.0195106)
--(axis cs:4620000,0.0194204)
--(axis cs:4622000,0.0194382)
--(axis cs:4624000,0.0194785)
--(axis cs:4626000,0.0194878)
--(axis cs:4628000,0.0195639)
--(axis cs:4630000,0.0195269)
--(axis cs:4632000,0.0195564)
--(axis cs:4634000,0.0195591)
--(axis cs:4636000,0.0196303)
--(axis cs:4638000,0.0196165)
--(axis cs:4640000,0.0196968)
--(axis cs:4642000,0.019648)
--(axis cs:4644000,0.0195426)
--(axis cs:4646000,0.0195878)
--(axis cs:4648000,0.0197033)
--(axis cs:4650000,0.0197293)
--(axis cs:4652000,0.0198341)
--(axis cs:4654000,0.0197658)
--(axis cs:4656000,0.0196418)
--(axis cs:4658000,0.0195071)
--(axis cs:4660000,0.0195359)
--(axis cs:4662000,0.0194405)
--(axis cs:4664000,0.0195218)
--(axis cs:4666000,0.0194728)
--(axis cs:4668000,0.0195332)
--(axis cs:4670000,0.0195458)
--(axis cs:4672000,0.0195749)
--(axis cs:4674000,0.0195129)
--(axis cs:4676000,0.0194767)
--(axis cs:4678000,0.0196263)
--(axis cs:4680000,0.0195203)
--(axis cs:4682000,0.0195895)
--(axis cs:4684000,0.0196101)
--(axis cs:4686000,0.0196104)
--(axis cs:4688000,0.0195656)
--(axis cs:4690000,0.019556)
--(axis cs:4692000,0.019532)
--(axis cs:4694000,0.0196596)
--(axis cs:4696000,0.0197989)
--(axis cs:4698000,0.0198106)
--(axis cs:4700000,0.0198503)
--(axis cs:4702000,0.0198912)
--(axis cs:4704000,0.0199706)
--(axis cs:4706000,0.019793)
--(axis cs:4708000,0.0197268)
--(axis cs:4710000,0.0198353)
--(axis cs:4712000,0.0198574)
--(axis cs:4714000,0.0199501)
--(axis cs:4716000,0.0198859)
--(axis cs:4718000,0.0199272)
--(axis cs:4720000,0.0199122)
--(axis cs:4722000,0.0199539)
--(axis cs:4724000,0.0199094)
--(axis cs:4726000,0.0200186)
--(axis cs:4728000,0.0199451)
--(axis cs:4730000,0.0199708)
--(axis cs:4732000,0.0199547)
--(axis cs:4734000,0.0199398)
--(axis cs:4736000,0.0198843)
--(axis cs:4738000,0.0198735)
--(axis cs:4740000,0.0199621)
--(axis cs:4742000,0.0201664)
--(axis cs:4744000,0.0202202)
--(axis cs:4746000,0.0201892)
--(axis cs:4748000,0.0201118)
--(axis cs:4750000,0.02022)
--(axis cs:4752000,0.0201624)
--(axis cs:4754000,0.0201197)
--(axis cs:4756000,0.0199069)
--(axis cs:4758000,0.0199644)
--(axis cs:4760000,0.0198772)
--(axis cs:4762000,0.0198765)
--(axis cs:4764000,0.0197843)
--(axis cs:4766000,0.0199287)
--(axis cs:4768000,0.0199442)
--(axis cs:4770000,0.0199489)
--(axis cs:4772000,0.0200766)
--(axis cs:4774000,0.0201964)
--(axis cs:4776000,0.0200553)
--(axis cs:4778000,0.0202924)
--(axis cs:4780000,0.0201696)
--(axis cs:4782000,0.0202174)
--(axis cs:4784000,0.0202004)
--(axis cs:4786000,0.0199899)
--(axis cs:4788000,0.0199586)
--(axis cs:4790000,0.0199703)
--(axis cs:4792000,0.0201213)
--(axis cs:4794000,0.0200954)
--(axis cs:4796000,0.0201085)
--(axis cs:4798000,0.0202475)
--(axis cs:4800000,0.0202644)
--(axis cs:4802000,0.0203909)
--(axis cs:4804000,0.0202658)
--(axis cs:4806000,0.0201567)
--(axis cs:4808000,0.0201147)
--(axis cs:4810000,0.0199953)
--(axis cs:4812000,0.0201985)
--(axis cs:4814000,0.0199474)
--(axis cs:4816000,0.019852)
--(axis cs:4818000,0.0198959)
--(axis cs:4820000,0.0199247)
--(axis cs:4822000,0.0199259)
--(axis cs:4824000,0.0199297)
--(axis cs:4826000,0.019891)
--(axis cs:4828000,0.0200364)
--(axis cs:4830000,0.0200324)
--(axis cs:4832000,0.0200915)
--(axis cs:4834000,0.0200875)
--(axis cs:4836000,0.0199972)
--(axis cs:4838000,0.0200695)
--(axis cs:4840000,0.0202446)
--(axis cs:4842000,0.0200542)
--(axis cs:4844000,0.0199684)
--(axis cs:4846000,0.0201323)
--(axis cs:4848000,0.0199569)
--(axis cs:4850000,0.020008)
--(axis cs:4852000,0.0200158)
--(axis cs:4854000,0.0198901)
--(axis cs:4856000,0.019911)
--(axis cs:4858000,0.0200325)
--(axis cs:4860000,0.0201137)
--(axis cs:4862000,0.0201605)
--(axis cs:4864000,0.0201758)
--(axis cs:4866000,0.0203129)
--(axis cs:4868000,0.0204073)
--(axis cs:4870000,0.0203094)
--(axis cs:4872000,0.0203067)
--(axis cs:4874000,0.0204693)
--(axis cs:4876000,0.0205791)
--(axis cs:4878000,0.0206575)
--(axis cs:4880000,0.0207895)
--(axis cs:4882000,0.0209405)
--(axis cs:4884000,0.0211162)
--(axis cs:4886000,0.0210141)
--(axis cs:4888000,0.0210903)
--(axis cs:4890000,0.0210806)
--(axis cs:4892000,0.0206642)
--(axis cs:4894000,0.0206504)
--(axis cs:4896000,0.0203999)
--(axis cs:4898000,0.0207228)
--(axis cs:4900000,0.0210191)
--(axis cs:4902000,0.0208457)
--(axis cs:4904000,0.0205522)
--(axis cs:4906000,0.0203463)
--(axis cs:4908000,0.0202112)
--(axis cs:4910000,0.0200296)
--(axis cs:4912000,0.0200631)
--(axis cs:4914000,0.0200481)
--(axis cs:4916000,0.0200039)
--(axis cs:4918000,0.0200087)
--(axis cs:4920000,0.0201013)
--(axis cs:4922000,0.0202783)
--(axis cs:4924000,0.0201923)
--(axis cs:4926000,0.0200794)
--(axis cs:4928000,0.019915)
--(axis cs:4930000,0.0198147)
--(axis cs:4932000,0.0199217)
--(axis cs:4934000,0.019689)
--(axis cs:4936000,0.0196852)
--(axis cs:4938000,0.0196127)
--(axis cs:4940000,0.0196327)
--(axis cs:4942000,0.0196751)
--(axis cs:4944000,0.0200366)
--(axis cs:4946000,0.0202208)
--(axis cs:4948000,0.0204803)
--(axis cs:4950000,0.0203042)
--(axis cs:4952000,0.0203158)
--(axis cs:4954000,0.020354)
--(axis cs:4956000,0.0202782)
--(axis cs:4958000,0.0205072)
--(axis cs:4960000,0.0203181)
--(axis cs:4962000,0.0201695)
--(axis cs:4964000,0.0202406)
--(axis cs:4966000,0.0203284)
--(axis cs:4968000,0.0201675)
--(axis cs:4970000,0.0205272)
--(axis cs:4972000,0.0204423)
--(axis cs:4974000,0.0204657)
--(axis cs:4976000,0.0202328)
--(axis cs:4978000,0.020243)
--(axis cs:4980000,0.0202216)
--(axis cs:4982000,0.0201695)
--(axis cs:4984000,0.0200391)
--(axis cs:4986000,0.0200244)
--(axis cs:4988000,0.0201414)
--(axis cs:4990000,0.0202264)
--(axis cs:4992000,0.0200104)
--(axis cs:4994000,0.0200743)
--(axis cs:4996000,0.0202938)
--(axis cs:4998000,0.0202166)
--(axis cs:5000000,0.0203663)
--(axis cs:5002000,0.0201279)
--(axis cs:5004000,0.0200193)
--(axis cs:5006000,0.0199942)
--(axis cs:5008000,0.0199843)
--(axis cs:5010000,0.019879)
--(axis cs:5012000,0.0198239)
--(axis cs:5014000,0.0198526)
--(axis cs:5016000,0.0198153)
--(axis cs:5018000,0.019757)
--(axis cs:5020000,0.0198911)
--(axis cs:5022000,0.0198231)
--(axis cs:5024000,0.0200094)
--(axis cs:5026000,0.0201889)
--(axis cs:5028000,0.0203357)
--(axis cs:5030000,0.0202103)
--(axis cs:5032000,0.0202466)
--(axis cs:5034000,0.0202425)
--(axis cs:5036000,0.0202557)
--(axis cs:5038000,0.0202622)
--(axis cs:5040000,0.0202664)
--(axis cs:5042000,0.0203627)
--(axis cs:5044000,0.0202678)
--(axis cs:5046000,0.0203303)
--(axis cs:5048000,0.020392)
--(axis cs:5050000,0.0205783)
--(axis cs:5052000,0.0205843)
--(axis cs:5054000,0.020423)
--(axis cs:5056000,0.0204804)
--(axis cs:5058000,0.020438)
--(axis cs:5060000,0.0204267)
--(axis cs:5062000,0.0202663)
--(axis cs:5064000,0.0204428)
--(axis cs:5066000,0.0204521)
--(axis cs:5068000,0.0204806)
--(axis cs:5070000,0.0204488)
--(axis cs:5072000,0.0203278)
--(axis cs:5074000,0.0202158)
--(axis cs:5076000,0.0203062)
--(axis cs:5078000,0.0202758)
--(axis cs:5080000,0.0202317)
--(axis cs:5082000,0.0201527)
--(axis cs:5084000,0.0201285)
--(axis cs:5086000,0.0200091)
--(axis cs:5088000,0.0200974)
--(axis cs:5090000,0.020157)
--(axis cs:5092000,0.0200944)
--(axis cs:5094000,0.0201048)
--(axis cs:5096000,0.0201812)
--(axis cs:5098000,0.020196)
--(axis cs:5100000,0.0201359)
--(axis cs:5102000,0.0201708)
--(axis cs:5104000,0.0201892)
--(axis cs:5106000,0.0201497)
--(axis cs:5108000,0.0200275)
--(axis cs:5110000,0.0200523)
--(axis cs:5112000,0.0200774)
--(axis cs:5114000,0.0201801)
--(axis cs:5116000,0.0203715)
--(axis cs:5118000,0.0203516)
--(axis cs:5120000,0.0205423)
--(axis cs:5122000,0.020531)
--(axis cs:5124000,0.0204758)
--(axis cs:5126000,0.0204814)
--(axis cs:5128000,0.0205847)
--(axis cs:5130000,0.0205742)
--(axis cs:5132000,0.020462)
--(axis cs:5134000,0.0204385)
--(axis cs:5136000,0.0203857)
--(axis cs:5138000,0.0204959)
--(axis cs:5140000,0.0204096)
--(axis cs:5142000,0.0203074)
--(axis cs:5144000,0.0201978)
--(axis cs:5146000,0.0202215)
--(axis cs:5148000,0.02059)
--(axis cs:5150000,0.0205142)
--(axis cs:5152000,0.0203639)
--(axis cs:5154000,0.0204893)
--(axis cs:5156000,0.020605)
--(axis cs:5158000,0.0208154)
--(axis cs:5160000,0.0209081)
--(axis cs:5162000,0.0210054)
--(axis cs:5164000,0.0211421)
--(axis cs:5166000,0.0211503)
--(axis cs:5168000,0.0208244)
--(axis cs:5170000,0.0208294)
--(axis cs:5172000,0.0207462)
--(axis cs:5174000,0.0206711)
--(axis cs:5176000,0.0205448)
--(axis cs:5178000,0.0205203)
--(axis cs:5180000,0.0204477)
--(axis cs:5182000,0.020449)
--(axis cs:5184000,0.0205478)
--(axis cs:5186000,0.0205454)
--(axis cs:5188000,0.0202193)
--(axis cs:5190000,0.0201512)
--(axis cs:5192000,0.0199776)
--(axis cs:5194000,0.0199212)
--(axis cs:5196000,0.020012)
--(axis cs:5198000,0.0200259)
--(axis cs:5200000,0.0200725)
--(axis cs:5202000,0.0199485)
--(axis cs:5204000,0.0199839)
--(axis cs:5206000,0.0199547)
--(axis cs:5208000,0.0199692)
--(axis cs:5210000,0.019991)
--(axis cs:5212000,0.0199802)
--(axis cs:5214000,0.0201091)
--(axis cs:5216000,0.0200994)
--(axis cs:5218000,0.0200036)
--(axis cs:5220000,0.0199139)
--(axis cs:5222000,0.0199608)
--(axis cs:5224000,0.0200113)
--(axis cs:5226000,0.0199235)
--(axis cs:5228000,0.0200141)
--(axis cs:5230000,0.0200118)
--(axis cs:5232000,0.0199605)
--(axis cs:5234000,0.0200225)
--(axis cs:5236000,0.0199648)
--(axis cs:5238000,0.0199214)
--(axis cs:5240000,0.0198971)
--(axis cs:5242000,0.020033)
--(axis cs:5244000,0.0201331)
--(axis cs:5246000,0.0201534)
--(axis cs:5248000,0.0202274)
--(axis cs:5250000,0.0202885)
--(axis cs:5252000,0.0202295)
--(axis cs:5254000,0.0202103)
--(axis cs:5256000,0.0201673)
--(axis cs:5258000,0.0201158)
--(axis cs:5260000,0.0202388)
--(axis cs:5262000,0.0204263)
--(axis cs:5264000,0.0203044)
--(axis cs:5266000,0.020351)
--(axis cs:5268000,0.0203616)
--(axis cs:5270000,0.0203083)
--(axis cs:5272000,0.0202508)
--(axis cs:5274000,0.0202809)
--(axis cs:5276000,0.0203427)
--(axis cs:5278000,0.0203394)
--(axis cs:5280000,0.0202877)
--(axis cs:5282000,0.0202287)
--(axis cs:5284000,0.0203566)
--(axis cs:5286000,0.0202096)
--(axis cs:5288000,0.0202344)
--(axis cs:5290000,0.0202524)
--(axis cs:5292000,0.0202708)
--(axis cs:5294000,0.0203209)
--(axis cs:5296000,0.0203126)
--(axis cs:5298000,0.0203861)
--(axis cs:5300000,0.0204609)
--(axis cs:5302000,0.0204506)
--(axis cs:5304000,0.0203666)
--(axis cs:5306000,0.0205397)
--(axis cs:5308000,0.0205727)
--(axis cs:5310000,0.0206653)
--(axis cs:5312000,0.0208421)
--(axis cs:5314000,0.0208179)
--(axis cs:5316000,0.0208451)
--(axis cs:5318000,0.0208458)
--(axis cs:5320000,0.0206767)
--(axis cs:5322000,0.0207818)
--(axis cs:5324000,0.0208698)
--(axis cs:5326000,0.0208147)
--(axis cs:5328000,0.0208639)
--(axis cs:5330000,0.0208452)
--(axis cs:5332000,0.0206811)
--(axis cs:5334000,0.0209072)
--(axis cs:5336000,0.0208548)
--(axis cs:5338000,0.0208454)
--(axis cs:5340000,0.0209842)
--(axis cs:5342000,0.0208614)
--(axis cs:5344000,0.0206689)
--(axis cs:5346000,0.0208198)
--(axis cs:5348000,0.0208138)
--(axis cs:5350000,0.0208106)
--(axis cs:5352000,0.0208401)
--(axis cs:5354000,0.020863)
--(axis cs:5356000,0.0208972)
--(axis cs:5358000,0.0209097)
--(axis cs:5360000,0.0208856)
--(axis cs:5362000,0.0207663)
--(axis cs:5364000,0.0208586)
--(axis cs:5366000,0.0208493)
--(axis cs:5368000,0.0207978)
--(axis cs:5370000,0.0207392)
--(axis cs:5372000,0.0207068)
--(axis cs:5374000,0.0205886)
--(axis cs:5376000,0.0204889)
--(axis cs:5378000,0.0206707)
--(axis cs:5380000,0.0208558)
--(axis cs:5382000,0.0209011)
--(axis cs:5384000,0.0211763)
--(axis cs:5386000,0.0207303)
--(axis cs:5388000,0.0208178)
--(axis cs:5390000,0.0209176)
--(axis cs:5392000,0.0206717)
--(axis cs:5394000,0.020864)
--(axis cs:5396000,0.0208189)
--(axis cs:5398000,0.0209399)
--(axis cs:5400000,0.0209567)
--(axis cs:5402000,0.0211396)
--(axis cs:5404000,0.0212415)
--(axis cs:5406000,0.0213811)
--(axis cs:5408000,0.0213225)
--(axis cs:5410000,0.0214579)
--(axis cs:5412000,0.0214759)
--(axis cs:5414000,0.0214992)
--(axis cs:5416000,0.0215904)
--(axis cs:5418000,0.0215859)
--(axis cs:5420000,0.0213555)
--(axis cs:5422000,0.021526)
--(axis cs:5424000,0.021482)
--(axis cs:5426000,0.0215459)
--(axis cs:5428000,0.0215436)
--(axis cs:5430000,0.0215721)
--(axis cs:5432000,0.0215295)
--(axis cs:5434000,0.0213415)
--(axis cs:5436000,0.0212686)
--(axis cs:5438000,0.0211585)
--(axis cs:5440000,0.0212074)
--(axis cs:5442000,0.0213783)
--(axis cs:5444000,0.0213433)
--(axis cs:5446000,0.0213393)
--(axis cs:5448000,0.0214833)
--(axis cs:5450000,0.0214606)
--(axis cs:5452000,0.0213948)
--(axis cs:5454000,0.0215392)
--(axis cs:5456000,0.0214941)
--(axis cs:5458000,0.0215652)
--(axis cs:5460000,0.0214757)
--(axis cs:5462000,0.0213396)
--(axis cs:5464000,0.0212808)
--(axis cs:5466000,0.0209952)
--(axis cs:5468000,0.0212773)
--(axis cs:5470000,0.0212976)
--(axis cs:5472000,0.0213199)
--(axis cs:5474000,0.0214048)
--(axis cs:5476000,0.0212288)
--(axis cs:5478000,0.0213038)
--(axis cs:5480000,0.0213028)
--(axis cs:5482000,0.0214325)
--(axis cs:5484000,0.0214233)
--(axis cs:5486000,0.021412)
--(axis cs:5488000,0.021277)
--(axis cs:5490000,0.0211118)
--(axis cs:5492000,0.021065)
--(axis cs:5494000,0.0210207)
--(axis cs:5496000,0.020823)
--(axis cs:5498000,0.0210226)
--(axis cs:5500000,0.0211391)
--(axis cs:5502000,0.0212597)
--(axis cs:5504000,0.0215556)
--(axis cs:5506000,0.021635)
--(axis cs:5508000,0.021616)
--(axis cs:5510000,0.0215784)
--(axis cs:5512000,0.0211822)
--(axis cs:5514000,0.0211575)
--(axis cs:5516000,0.0212296)
--(axis cs:5518000,0.0210896)
--(axis cs:5520000,0.0212242)
--(axis cs:5522000,0.021081)
--(axis cs:5524000,0.0210139)
--(axis cs:5526000,0.0211205)
--(axis cs:5528000,0.0211963)
--(axis cs:5530000,0.0211738)
--(axis cs:5532000,0.0211911)
--(axis cs:5534000,0.0210516)
--(axis cs:5536000,0.0211026)
--(axis cs:5538000,0.021318)
--(axis cs:5540000,0.0214163)
--(axis cs:5542000,0.0215582)
--(axis cs:5544000,0.0215137)
--(axis cs:5546000,0.021384)
--(axis cs:5548000,0.0210494)
--(axis cs:5550000,0.0210006)
--(axis cs:5552000,0.02094)
--(axis cs:5554000,0.0209055)
--(axis cs:5556000,0.0208544)
--(axis cs:5558000,0.0207447)
--(axis cs:5560000,0.0208977)
--(axis cs:5562000,0.0206855)
--(axis cs:5564000,0.0208501)
--(axis cs:5566000,0.0209284)
--(axis cs:5568000,0.0209185)
--(axis cs:5570000,0.0209203)
--(axis cs:5572000,0.0208676)
--(axis cs:5574000,0.0207999)
--(axis cs:5576000,0.0208002)
--(axis cs:5578000,0.0207365)
--(axis cs:5580000,0.0207194)
--(axis cs:5582000,0.0208859)
--(axis cs:5584000,0.0208727)
--(axis cs:5586000,0.0209539)
--(axis cs:5588000,0.0210006)
--(axis cs:5590000,0.0211028)
--(axis cs:5592000,0.0212007)
--(axis cs:5594000,0.021161)
--(axis cs:5596000,0.0212436)
--(axis cs:5598000,0.0213212)
--(axis cs:5600000,0.0212691)
--(axis cs:5602000,0.0211705)
--(axis cs:5604000,0.0212898)
--(axis cs:5606000,0.0213195)
--(axis cs:5608000,0.0212024)
--(axis cs:5610000,0.0212276)
--(axis cs:5612000,0.0212735)
--(axis cs:5614000,0.0212206)
--(axis cs:5616000,0.0213632)
--(axis cs:5618000,0.0212478)
--(axis cs:5620000,0.0211512)
--(axis cs:5622000,0.0211178)
--(axis cs:5624000,0.0211336)
--(axis cs:5626000,0.0212387)
--(axis cs:5628000,0.0212156)
--(axis cs:5630000,0.0212089)
--(axis cs:5632000,0.0210437)
--(axis cs:5634000,0.0209856)
--(axis cs:5636000,0.0211082)
--(axis cs:5638000,0.0210504)
--(axis cs:5640000,0.0210206)
--(axis cs:5642000,0.0211817)
--(axis cs:5644000,0.0212156)
--(axis cs:5646000,0.0208852)
--(axis cs:5648000,0.0209723)
--(axis cs:5650000,0.0208182)
--(axis cs:5652000,0.0207625)
--(axis cs:5654000,0.0208788)
--(axis cs:5656000,0.021082)
--(axis cs:5658000,0.021207)
--(axis cs:5660000,0.0210973)
--(axis cs:5662000,0.0212081)
--(axis cs:5664000,0.0212666)
--(axis cs:5666000,0.0211414)
--(axis cs:5668000,0.0210268)
--(axis cs:5670000,0.0209851)
--(axis cs:5672000,0.0211206)
--(axis cs:5674000,0.0211375)
--(axis cs:5676000,0.0212016)
--(axis cs:5678000,0.0211209)
--(axis cs:5680000,0.0209653)
--(axis cs:5682000,0.0210192)
--(axis cs:5684000,0.0208882)
--(axis cs:5686000,0.0208445)
--(axis cs:5688000,0.0208436)
--(axis cs:5690000,0.0208143)
--(axis cs:5692000,0.0207991)
--(axis cs:5694000,0.020856)
--(axis cs:5696000,0.0208801)
--(axis cs:5698000,0.0208908)
--(axis cs:5700000,0.0209999)
--(axis cs:5702000,0.0208799)
--(axis cs:5704000,0.0210566)
--(axis cs:5706000,0.0209204)
--(axis cs:5708000,0.0210433)
--(axis cs:5710000,0.0210876)
--(axis cs:5712000,0.021131)
--(axis cs:5714000,0.0210875)
--(axis cs:5716000,0.0209912)
--(axis cs:5718000,0.0210277)
--(axis cs:5720000,0.0211683)
--(axis cs:5722000,0.0212685)
--(axis cs:5724000,0.0213493)
--(axis cs:5726000,0.0213666)
--(axis cs:5728000,0.0212687)
--(axis cs:5730000,0.021216)
--(axis cs:5732000,0.0212733)
--(axis cs:5734000,0.0212102)
--(axis cs:5736000,0.0209174)
--(axis cs:5738000,0.0208264)
--(axis cs:5740000,0.0209322)
--(axis cs:5742000,0.0209629)
--(axis cs:5744000,0.0207245)
--(axis cs:5746000,0.020921)
--(axis cs:5748000,0.0208862)
--(axis cs:5750000,0.0208973)
--(axis cs:5752000,0.0209486)
--(axis cs:5754000,0.0209306)
--(axis cs:5756000,0.0210136)
--(axis cs:5758000,0.0210522)
--(axis cs:5760000,0.0208646)
--(axis cs:5762000,0.0205196)
--(axis cs:5764000,0.0205035)
--(axis cs:5766000,0.0204817)
--(axis cs:5768000,0.0204936)
--(axis cs:5770000,0.0205686)
--(axis cs:5772000,0.0203442)
--(axis cs:5774000,0.0203147)
--(axis cs:5776000,0.0204962)
--(axis cs:5778000,0.0205363)
--(axis cs:5780000,0.0204673)
--(axis cs:5782000,0.0205463)
--(axis cs:5784000,0.0205208)
--(axis cs:5786000,0.0205466)
--(axis cs:5788000,0.0207078)
--(axis cs:5790000,0.0207618)
--(axis cs:5792000,0.0206879)
--(axis cs:5794000,0.0208514)
--(axis cs:5796000,0.0207951)
--(axis cs:5798000,0.0208793)
--(axis cs:5800000,0.0210268)
--(axis cs:5802000,0.021029)
--(axis cs:5804000,0.021023)
--(axis cs:5806000,0.0209612)
--(axis cs:5808000,0.0209027)
--(axis cs:5810000,0.0207972)
--(axis cs:5812000,0.0209402)
--(axis cs:5814000,0.0209989)
--(axis cs:5816000,0.02109)
--(axis cs:5818000,0.0208819)
--(axis cs:5820000,0.0209915)
--(axis cs:5822000,0.020895)
--(axis cs:5824000,0.0209536)
--(axis cs:5826000,0.0207371)
--(axis cs:5828000,0.0207426)
--(axis cs:5830000,0.0206677)
--(axis cs:5832000,0.0208028)
--(axis cs:5834000,0.0207937)
--(axis cs:5836000,0.0207986)
--(axis cs:5838000,0.0208067)
--(axis cs:5840000,0.020806)
--(axis cs:5842000,0.0207949)
--(axis cs:5844000,0.0205389)
--(axis cs:5846000,0.0204218)
--(axis cs:5848000,0.020551)
--(axis cs:5850000,0.0205411)
--(axis cs:5852000,0.0206164)
--(axis cs:5854000,0.0205836)
--(axis cs:5856000,0.0205716)
--(axis cs:5858000,0.0207004)
--(axis cs:5860000,0.0207208)
--(axis cs:5862000,0.0207172)
--(axis cs:5864000,0.0205808)
--(axis cs:5866000,0.020549)
--(axis cs:5868000,0.0204462)
--(axis cs:5870000,0.0204909)
--(axis cs:5872000,0.0203719)
--(axis cs:5874000,0.0202498)
--(axis cs:5876000,0.0201656)
--(axis cs:5878000,0.0202226)
--(axis cs:5880000,0.0200603)
--(axis cs:5882000,0.0200246)
--(axis cs:5884000,0.0199888)
--(axis cs:5886000,0.0199012)
--(axis cs:5888000,0.019922)
--(axis cs:5890000,0.0198421)
--(axis cs:5892000,0.0198229)
--(axis cs:5894000,0.0198962)
--(axis cs:5896000,0.0199607)
--(axis cs:5898000,0.0199447)
--(axis cs:5900000,0.019896)
--(axis cs:5902000,0.0198226)
--(axis cs:5904000,0.0197888)
--(axis cs:5906000,0.0199182)
--(axis cs:5908000,0.0197635)
--(axis cs:5910000,0.0196745)
--(axis cs:5912000,0.019617)
--(axis cs:5914000,0.0196925)
--(axis cs:5916000,0.019595)
--(axis cs:5918000,0.0196614)
--(axis cs:5920000,0.0196585)
--(axis cs:5922000,0.0196003)
--(axis cs:5924000,0.019533)
--(axis cs:5926000,0.0194708)
--(axis cs:5928000,0.0195018)
--(axis cs:5930000,0.0194884)
--(axis cs:5932000,0.0195922)
--(axis cs:5934000,0.0195502)
--(axis cs:5936000,0.0195845)
--(axis cs:5938000,0.0196621)
--(axis cs:5940000,0.0195223)
--(axis cs:5942000,0.0194612)
--(axis cs:5944000,0.0195448)
--(axis cs:5946000,0.0197332)
--(axis cs:5948000,0.0198012)
--(axis cs:5950000,0.0198302)
--(axis cs:5952000,0.0198191)
--(axis cs:5954000,0.019873)
--(axis cs:5956000,0.0197415)
--(axis cs:5958000,0.0199872)
--(axis cs:5960000,0.0200595)
--(axis cs:5962000,0.0201017)
--(axis cs:5964000,0.0198964)
--(axis cs:5966000,0.0197529)
--(axis cs:5968000,0.0195757)
--(axis cs:5970000,0.019584)
--(axis cs:5972000,0.0195925)
--(axis cs:5974000,0.0197489)
--(axis cs:5976000,0.0197808)
--(axis cs:5978000,0.019761)
--(axis cs:5980000,0.0197824)
--(axis cs:5982000,0.0199773)
--(axis cs:5984000,0.0200121)
--(axis cs:5986000,0.0199831)
--(axis cs:5988000,0.0198185)
--(axis cs:5990000,0.0198071)
--(axis cs:5992000,0.0196439)
--(axis cs:5994000,0.0196056)
--(axis cs:5996000,0.0195618)
--(axis cs:5998000,0.0197203)
--(axis cs:6000000,0.0197375)
--(axis cs:6002000,0.0197341)
--(axis cs:6004000,0.0196884)
--(axis cs:6006000,0.0196035)
--(axis cs:6008000,0.0196077)
--(axis cs:6010000,0.0195612)
--(axis cs:6012000,0.0196175)
--(axis cs:6014000,0.0196346)
--(axis cs:6016000,0.0196932)
--(axis cs:6018000,0.0197482)
--(axis cs:6020000,0.0196801)
--(axis cs:6022000,0.0197698)
--(axis cs:6024000,0.0197021)
--(axis cs:6026000,0.0196935)
--(axis cs:6028000,0.0197077)
--(axis cs:6030000,0.0197802)
--(axis cs:6032000,0.0196934)
--(axis cs:6034000,0.0196662)
--(axis cs:6036000,0.0195995)
--(axis cs:6038000,0.0196891)
--(axis cs:6040000,0.0196316)
--(axis cs:6042000,0.0197724)
--(axis cs:6044000,0.0197876)
--(axis cs:6046000,0.0198444)
--(axis cs:6048000,0.0197891)
--(axis cs:6050000,0.0197823)
--(axis cs:6052000,0.0199293)
--(axis cs:6054000,0.0199396)
--(axis cs:6056000,0.0198622)
--(axis cs:6058000,0.0197458)
--(axis cs:6060000,0.0197805)
--(axis cs:6062000,0.0197656)
--(axis cs:6064000,0.0197798)
--(axis cs:6066000,0.0198755)
--(axis cs:6068000,0.0198156)
--(axis cs:6070000,0.0199014)
--(axis cs:6072000,0.0197099)
--(axis cs:6074000,0.019773)
--(axis cs:6076000,0.0198725)
--(axis cs:6078000,0.019799)
--(axis cs:6080000,0.0198715)
--(axis cs:6082000,0.020036)
--(axis cs:6084000,0.0203638)
--(axis cs:6086000,0.0204037)
--(axis cs:6088000,0.0204812)
--(axis cs:6090000,0.0206004)
--(axis cs:6092000,0.0203254)
--(axis cs:6094000,0.0207069)
--(axis cs:6096000,0.0207387)
--(axis cs:6098000,0.0205111)
--(axis cs:6100000,0.0205812)
--(axis cs:6102000,0.0204544)
--(axis cs:6104000,0.0204482)
--(axis cs:6106000,0.0204128)
--(axis cs:6108000,0.0203743)
--(axis cs:6110000,0.0206221)
--(axis cs:6112000,0.0207334)
--(axis cs:6114000,0.0208171)
--(axis cs:6116000,0.020722)
--(axis cs:6118000,0.0205217)
--(axis cs:6120000,0.0204915)
--(axis cs:6122000,0.0206098)
--(axis cs:6124000,0.0205002)
--(axis cs:6126000,0.0206189)
--(axis cs:6128000,0.0205986)
--(axis cs:6130000,0.0203605)
--(axis cs:6132000,0.020252)
--(axis cs:6134000,0.0201602)
--(axis cs:6136000,0.020257)
--(axis cs:6138000,0.0200683)
--(axis cs:6140000,0.0199306)
--(axis cs:6142000,0.0200089)
--(axis cs:6144000,0.019902)
--(axis cs:6146000,0.0200761)
--(axis cs:6148000,0.0196869)
--(axis cs:6150000,0.0194994)
--(axis cs:6152000,0.0194393)
--(axis cs:6154000,0.0195351)
--(axis cs:6156000,0.0197095)
--(axis cs:6158000,0.0200396)
--(axis cs:6160000,0.0199897)
--(axis cs:6162000,0.0199199)
--(axis cs:6164000,0.0198769)
--(axis cs:6166000,0.0200484)
--(axis cs:6168000,0.0200062)
--(axis cs:6170000,0.0199252)
--(axis cs:6172000,0.0200838)
--(axis cs:6174000,0.0201373)
--(axis cs:6176000,0.0198413)
--(axis cs:6178000,0.0198617)
--(axis cs:6180000,0.0197418)
--(axis cs:6182000,0.0195781)
--(axis cs:6184000,0.0195324)
--(axis cs:6186000,0.0195457)
--(axis cs:6188000,0.0194828)
--(axis cs:6190000,0.0195339)
--(axis cs:6192000,0.0195726)
--(axis cs:6194000,0.0194814)
--(axis cs:6196000,0.0195293)
--(axis cs:6198000,0.0198116)
--(axis cs:6200000,0.0198617)
--(axis cs:6202000,0.0199459)
--(axis cs:6204000,0.020025)
--(axis cs:6206000,0.0198761)
--(axis cs:6208000,0.0198058)
--(axis cs:6210000,0.0197057)
--(axis cs:6212000,0.0197796)
--(axis cs:6214000,0.0196091)
--(axis cs:6216000,0.0195401)
--(axis cs:6218000,0.0193938)
--(axis cs:6220000,0.0193325)
--(axis cs:6222000,0.0193114)
--(axis cs:6224000,0.0192175)
--(axis cs:6226000,0.0192846)
--(axis cs:6228000,0.0193093)
--(axis cs:6230000,0.0193047)
--(axis cs:6232000,0.0193807)
--(axis cs:6234000,0.0193488)
--(axis cs:6236000,0.0193792)
--(axis cs:6238000,0.0193677)
--(axis cs:6240000,0.0193477)
--(axis cs:6242000,0.0194459)
--(axis cs:6244000,0.019435)
--(axis cs:6246000,0.0195007)
--(axis cs:6248000,0.0195043)
--(axis cs:6250000,0.0195476)
--(axis cs:6252000,0.0197047)
--(axis cs:6254000,0.0197815)
--(axis cs:6256000,0.0198568)
--(axis cs:6258000,0.0198728)
--(axis cs:6260000,0.0199208)
--(axis cs:6262000,0.0199289)
--(axis cs:6264000,0.0199708)
--(axis cs:6266000,0.0199378)
--(axis cs:6268000,0.0199216)
--(axis cs:6270000,0.0199015)
--(axis cs:6272000,0.0199382)
--(axis cs:6274000,0.0198815)
--(axis cs:6276000,0.0197964)
--(axis cs:6278000,0.0198956)
--(axis cs:6280000,0.0199073)
--(axis cs:6282000,0.0201281)
--(axis cs:6284000,0.0202124)
--(axis cs:6286000,0.0202984)
--(axis cs:6288000,0.0202475)
--(axis cs:6290000,0.0201949)
--(axis cs:6292000,0.0200071)
--(axis cs:6294000,0.0201265)
--(axis cs:6296000,0.0201768)
--(axis cs:6298000,0.0201589)
--(axis cs:6300000,0.0201029)
--(axis cs:6302000,0.0200818)
--(axis cs:6304000,0.0203072)
--(axis cs:6306000,0.0202302)
--(axis cs:6308000,0.0203982)
--(axis cs:6310000,0.0201937)
--(axis cs:6312000,0.0201051)
--(axis cs:6314000,0.0199917)
--(axis cs:6316000,0.0199797)
--(axis cs:6318000,0.020049)
--(axis cs:6320000,0.0199213)
--(axis cs:6322000,0.0198856)
--(axis cs:6324000,0.0199805)
--(axis cs:6326000,0.0200083)
--(axis cs:6328000,0.0199711)
--(axis cs:6330000,0.019953)
--(axis cs:6332000,0.02013)
--(axis cs:6334000,0.0205416)
--(axis cs:6336000,0.0203756)
--(axis cs:6338000,0.0204008)
--(axis cs:6340000,0.020207)
--(axis cs:6342000,0.0202209)
--(axis cs:6344000,0.0202175)
--(axis cs:6346000,0.0205521)
--(axis cs:6348000,0.0205057)
--(axis cs:6350000,0.020336)
--(axis cs:6352000,0.0203821)
--(axis cs:6354000,0.0203817)
--(axis cs:6356000,0.0204256)
--(axis cs:6358000,0.0202249)
--(axis cs:6360000,0.0202114)
--(axis cs:6362000,0.0201597)
--(axis cs:6364000,0.020132)
--(axis cs:6366000,0.0199915)
--(axis cs:6368000,0.0202281)
--(axis cs:6370000,0.0203405)
--(axis cs:6372000,0.0202587)
--(axis cs:6374000,0.0202886)
--(axis cs:6376000,0.0204342)
--(axis cs:6378000,0.0205143)
--(axis cs:6380000,0.0206534)
--(axis cs:6382000,0.0206956)
--(axis cs:6384000,0.0208498)
--(axis cs:6386000,0.0208247)
--(axis cs:6388000,0.0206467)
--(axis cs:6390000,0.0201705)
--(axis cs:6392000,0.0201148)
--(axis cs:6394000,0.019952)
--(axis cs:6396000,0.0199485)
--(axis cs:6398000,0.0199873)
--(axis cs:6400000,0.0200551)
--(axis cs:6402000,0.0199277)
--(axis cs:6404000,0.0195585)
--(axis cs:6406000,0.0195552)
--(axis cs:6408000,0.0194912)
--(axis cs:6410000,0.0195344)
--(axis cs:6412000,0.019622)
--(axis cs:6414000,0.0196497)
--(axis cs:6416000,0.0197506)
--(axis cs:6418000,0.0196255)
--(axis cs:6420000,0.0194972)
--(axis cs:6422000,0.0195999)
--(axis cs:6424000,0.019448)
--(axis cs:6426000,0.0193806)
--(axis cs:6428000,0.0193957)
--(axis cs:6430000,0.0193903)
--(axis cs:6432000,0.0195015)
--(axis cs:6434000,0.0196616)
--(axis cs:6436000,0.0195873)
--(axis cs:6438000,0.0196353)
--(axis cs:6440000,0.0196684)
--(axis cs:6442000,0.0195388)
--(axis cs:6444000,0.0195649)
--(axis cs:6446000,0.019476)
--(axis cs:6448000,0.0194116)
--(axis cs:6450000,0.0194304)
--(axis cs:6452000,0.0195188)
--(axis cs:6454000,0.0194992)
--(axis cs:6456000,0.0193429)
--(axis cs:6458000,0.0193618)
--(axis cs:6460000,0.0195091)
--(axis cs:6462000,0.0194643)
--(axis cs:6464000,0.0197221)
--(axis cs:6466000,0.0197509)
--(axis cs:6468000,0.019823)
--(axis cs:6470000,0.0198451)
--(axis cs:6472000,0.0198652)
--(axis cs:6474000,0.0199795)
--(axis cs:6476000,0.0199258)
--(axis cs:6478000,0.0199195)
--(axis cs:6480000,0.019924)
--(axis cs:6482000,0.0199482)
--(axis cs:6484000,0.0198817)
--(axis cs:6486000,0.0199941)
--(axis cs:6488000,0.0202478)
--(axis cs:6490000,0.0202072)
--(axis cs:6492000,0.0201616)
--(axis cs:6494000,0.020091)
--(axis cs:6496000,0.0201223)
--(axis cs:6498000,0.0201398)
--(axis cs:6500000,0.0201773)
--(axis cs:6502000,0.0201255)
--(axis cs:6504000,0.0201541)
--(axis cs:6506000,0.020117)
--(axis cs:6508000,0.0200838)
--(axis cs:6510000,0.0200081)
--(axis cs:6512000,0.0201735)
--(axis cs:6514000,0.0200232)
--(axis cs:6516000,0.0200016)
--(axis cs:6518000,0.0200754)
--(axis cs:6520000,0.0200583)
--(axis cs:6522000,0.019933)
--(axis cs:6524000,0.0198631)
--(axis cs:6526000,0.0201069)
--(axis cs:6528000,0.02018)
--(axis cs:6530000,0.0201634)
--(axis cs:6532000,0.0203541)
--(axis cs:6534000,0.0202414)
--(axis cs:6536000,0.0203662)
--(axis cs:6538000,0.0204076)
--(axis cs:6540000,0.020364)
--(axis cs:6542000,0.0206134)
--(axis cs:6544000,0.0205768)
--(axis cs:6546000,0.0207517)
--(axis cs:6548000,0.0210416)
--(axis cs:6550000,0.0208202)
--(axis cs:6552000,0.0208088)
--(axis cs:6554000,0.0206653)
--(axis cs:6556000,0.0207332)
--(axis cs:6558000,0.0207097)
--(axis cs:6560000,0.0208276)
--(axis cs:6562000,0.0209316)
--(axis cs:6564000,0.0209251)
--(axis cs:6566000,0.0209358)
--(axis cs:6568000,0.0206913)
--(axis cs:6570000,0.0207205)
--(axis cs:6572000,0.0208191)
--(axis cs:6574000,0.0208088)
--(axis cs:6576000,0.0207131)
--(axis cs:6578000,0.0206907)
--(axis cs:6580000,0.0206416)
--(axis cs:6582000,0.0204817)
--(axis cs:6584000,0.0205619)
--(axis cs:6586000,0.0204366)
--(axis cs:6588000,0.0203554)
--(axis cs:6590000,0.0204209)
--(axis cs:6592000,0.0204866)
--(axis cs:6594000,0.0203935)
--(axis cs:6596000,0.0203501)
--(axis cs:6598000,0.0203678)
--(axis cs:6600000,0.0204099)
--(axis cs:6602000,0.0204553)
--(axis cs:6604000,0.0204757)
--(axis cs:6606000,0.0204159)
--(axis cs:6608000,0.0203365)
--(axis cs:6610000,0.0203461)
--(axis cs:6612000,0.0202831)
--(axis cs:6614000,0.0201724)
--(axis cs:6616000,0.020134)
--(axis cs:6618000,0.0200683)
--(axis cs:6620000,0.0201596)
--(axis cs:6622000,0.0201546)
--(axis cs:6624000,0.0202289)
--(axis cs:6626000,0.0201968)
--(axis cs:6628000,0.0201784)
--(axis cs:6630000,0.0200352)
--(axis cs:6632000,0.0200598)
--(axis cs:6634000,0.0200843)
--(axis cs:6636000,0.0201454)
--(axis cs:6638000,0.0201415)
--(axis cs:6640000,0.0201993)
--(axis cs:6642000,0.0201521)
--(axis cs:6644000,0.0201326)
--(axis cs:6646000,0.0201192)
--(axis cs:6648000,0.0200721)
--(axis cs:6650000,0.0201316)
--(axis cs:6652000,0.0202108)
--(axis cs:6654000,0.0200786)
--(axis cs:6656000,0.0201149)
--(axis cs:6658000,0.0200869)
--(axis cs:6660000,0.0200919)
--(axis cs:6662000,0.0202473)
--(axis cs:6664000,0.020269)
--(axis cs:6666000,0.0204232)
--(axis cs:6668000,0.0205528)
--(axis cs:6670000,0.0206088)
--(axis cs:6672000,0.0204976)
--(axis cs:6674000,0.0205429)
--(axis cs:6676000,0.0205227)
--(axis cs:6678000,0.0205579)
--(axis cs:6680000,0.0205748)
--(axis cs:6682000,0.0206651)
--(axis cs:6684000,0.0205548)
--(axis cs:6686000,0.0206496)
--(axis cs:6688000,0.0206947)
--(axis cs:6690000,0.0206061)
--(axis cs:6692000,0.0206849)
--(axis cs:6694000,0.0204251)
--(axis cs:6696000,0.0203806)
--(axis cs:6698000,0.0204464)
--(axis cs:6700000,0.0203011)
--(axis cs:6702000,0.0202806)
--(axis cs:6704000,0.0201938)
--(axis cs:6706000,0.0201934)
--(axis cs:6708000,0.020302)
--(axis cs:6710000,0.0202017)
--(axis cs:6712000,0.0202521)
--(axis cs:6714000,0.0202686)
--(axis cs:6716000,0.0203356)
--(axis cs:6718000,0.0204189)
--(axis cs:6720000,0.0203565)
--(axis cs:6722000,0.0205044)
--(axis cs:6724000,0.0205758)
--(axis cs:6726000,0.0206704)
--(axis cs:6728000,0.0207587)
--(axis cs:6730000,0.0209759)
--(axis cs:6732000,0.0209436)
--(axis cs:6734000,0.0210085)
--(axis cs:6736000,0.0211391)
--(axis cs:6738000,0.0212007)
--(axis cs:6740000,0.021547)
--(axis cs:6742000,0.0217265)
--(axis cs:6744000,0.0215053)
--(axis cs:6746000,0.0215801)
--(axis cs:6748000,0.0215528)
--(axis cs:6750000,0.0215616)
--(axis cs:6752000,0.0215969)
--(axis cs:6754000,0.0214662)
--(axis cs:6756000,0.0213533)
--(axis cs:6758000,0.021285)
--(axis cs:6760000,0.0213701)
--(axis cs:6762000,0.0214551)
--(axis cs:6764000,0.0214238)
--(axis cs:6766000,0.02144)
--(axis cs:6768000,0.0215348)
--(axis cs:6770000,0.021689)
--(axis cs:6772000,0.0213497)
--(axis cs:6774000,0.021373)
--(axis cs:6776000,0.0212706)
--(axis cs:6778000,0.0212633)
--(axis cs:6780000,0.0211899)
--(axis cs:6782000,0.0213458)
--(axis cs:6784000,0.0216051)
--(axis cs:6786000,0.0213209)
--(axis cs:6788000,0.02139)
--(axis cs:6790000,0.0215677)
--(axis cs:6792000,0.0214664)
--(axis cs:6794000,0.0213489)
--(axis cs:6796000,0.0213744)
--(axis cs:6798000,0.0214962)
--(axis cs:6800000,0.0212547)
--(axis cs:6802000,0.0214321)
--(axis cs:6818400,0.0204761)
--(axis cs:6838400,0.020807)
--(axis cs:6858400,0.0217445)
--(axis cs:6878400,0.0239386)
--(axis cs:6898400,0.0216344)
--(axis cs:6918400,0.020731)
--(axis cs:6938400,0.0223038)
--(axis cs:6958400,0.0211278)
--(axis cs:6978400,0.0214169)
--(axis cs:6998400,0.02097)
--(axis cs:7018400,0.0207813)
--(axis cs:7038400,0.0219049)
--(axis cs:7058400,0.0223404)
--(axis cs:7078400,0.0218024)
--(axis cs:7098400,0.0209308)
--(axis cs:7118400,0.0213634)
--(axis cs:7138400,0.0221105)
--(axis cs:7158400,0.0211989)
--(axis cs:7178400,0.0202013)
--(axis cs:7198400,0.0199487)
--(axis cs:7218400,0.020662)
--(axis cs:7238400,0.0203065)
--(axis cs:7258400,0.0205404)
--(axis cs:7278400,0.0202003)
--(axis cs:7298400,0.0201422)
--(axis cs:7318400,0.0197397)
--(axis cs:7338400,0.0201007)
--(axis cs:7358400,0.0200402)
--(axis cs:7378400,0.0201762)
--(axis cs:7398400,0.0193875)
--(axis cs:7418400,0.0199192)
--(axis cs:7438400,0.0200868)
--(axis cs:7458400,0.0203934)
--(axis cs:7478400,0.0205046)
--(axis cs:7498400,0.0202002)
--(axis cs:7518400,0.0198031)
--(axis cs:7538400,0.0199243)
--(axis cs:7558400,0.0198887)
--(axis cs:7578400,0.0201965)
--(axis cs:7598400,0.0201269)
--(axis cs:7618400,0.0198356)
--(axis cs:7638400,0.0196836)
--(axis cs:7658400,0.0196503)
--(axis cs:7678400,0.0202893)
--(axis cs:7698400,0.0199186)
--(axis cs:7718400,0.019904)
--(axis cs:7738400,0.0197273)
--(axis cs:7758400,0.0201887)
--(axis cs:7778400,0.0199316)
--(axis cs:7798400,0.0199406)
--(axis cs:7818400,0.0200655)
--(axis cs:7838400,0.0196047)
--(axis cs:7858400,0.0201363)
--(axis cs:7878400,0.0200696)
--(axis cs:7898400,0.0204504)
--(axis cs:7918400,0.0196263)
--(axis cs:7938400,0.0197323)
--(axis cs:7958400,0.0193922)
--(axis cs:7978400,0.0196911)
--(axis cs:7998400,0.0196866)
--(axis cs:8018400,0.0199931)
--(axis cs:8038400,0.0205318)
--(axis cs:8058400,0.0202569)
--(axis cs:8078400,0.0206742)
--(axis cs:8098400,0.020904)
--(axis cs:8118400,0.0208413)
--(axis cs:8138400,0.0209409)
--(axis cs:8158400,0.0211834)
--(axis cs:8178400,0.0208392)
--(axis cs:8198400,0.0208441)
--(axis cs:8218400,0.0209172)
--(axis cs:8238400,0.0212057)
--(axis cs:8258400,0.0209171)
--(axis cs:8278400,0.0200692)
--(axis cs:8298400,0.0203092)
--(axis cs:8318400,0.0203046)
--(axis cs:8338400,0.0204614)
--(axis cs:8358400,0.0199846)
--(axis cs:8378400,0.019934)
--(axis cs:8398400,0.019536)
--(axis cs:8418400,0.0193942)
--(axis cs:8438400,0.019278)
--(axis cs:8458400,0.0192667)
--(axis cs:8478400,0.0194672)
--(axis cs:8498400,0.0193782)
--(axis cs:8518400,0.0194051)
--(axis cs:8538400,0.0193061)
--(axis cs:8558400,0.0189355)
--(axis cs:8578400,0.0188572)
--(axis cs:8598400,0.0191004)
--(axis cs:8618400,0.0190782)
--(axis cs:8638400,0.018974)
--(axis cs:8658400,0.018732)
--(axis cs:8678400,0.0187371)
--(axis cs:8698400,0.0186525)
--(axis cs:8718400,0.0186606)
--(axis cs:8738400,0.0186164)
--(axis cs:8758400,0.0185026)
--(axis cs:8778400,0.0184545)
--(axis cs:8798400,0.0184741)
--(axis cs:8818400,0.0184821)
--(axis cs:8838400,0.0183695)
--(axis cs:8858400,0.018489)
--(axis cs:8878400,0.0185208)
--(axis cs:8898400,0.018525)
--(axis cs:8918400,0.0185449)
--(axis cs:8938400,0.0187026)
--(axis cs:8958400,0.0188937)
--(axis cs:8978400,0.018852)
--(axis cs:8998400,0.0187113)
--(axis cs:9018400,0.0190195)
--(axis cs:9038400,0.019181)
--(axis cs:9058400,0.0192441)
--(axis cs:9078400,0.0195438)
--(axis cs:9098400,0.0188878)
--(axis cs:9118400,0.0187624)
--(axis cs:9138400,0.0187942)
--(axis cs:9158400,0.0187915)
--(axis cs:9178400,0.0186854)
--(axis cs:9198400,0.0185985)
--(axis cs:9218400,0.0185945)
--(axis cs:9238400,0.0185056)
--(axis cs:9258400,0.0185188)
--(axis cs:9278400,0.0186428)
--(axis cs:9298400,0.0185933)
--(axis cs:9318400,0.018613)
--(axis cs:9338400,0.0187236)
--(axis cs:9358400,0.0187355)
--(axis cs:9378400,0.0188809)
--(axis cs:9398400,0.0186861)
--(axis cs:9418400,0.0189719)
--(axis cs:9438400,0.0190836)
--(axis cs:9458400,0.0191958)
--(axis cs:9478400,0.0192354)
--(axis cs:9498400,0.0191646)
--(axis cs:9518400,0.019025)
--(axis cs:9538400,0.0191689)
--(axis cs:9558400,0.0188574)
--(axis cs:9578400,0.0185894)
--(axis cs:9598400,0.0185979)
--(axis cs:9618400,0.0185193)
--(axis cs:9638400,0.018554)
--(axis cs:9658400,0.0186447)
--(axis cs:9678400,0.0187306)
--(axis cs:9698400,0.0187358)
--(axis cs:9718400,0.0187123)
--(axis cs:9738400,0.0188144)
--(axis cs:9758400,0.018831)
--(axis cs:9778400,0.0188985)
--(axis cs:9798400,0.0189751)
--(axis cs:9818400,0.0189583)
--(axis cs:9838400,0.0188747)
--(axis cs:9858400,0.018958)
--(axis cs:9878400,0.0188048)
--(axis cs:9898400,0.018813)
--(axis cs:9918400,0.0187502)
--(axis cs:9938400,0.0187235)
--(axis cs:9958400,0.0187053)
--(axis cs:9978400,0.0187762)
--(axis cs:9998400,0.0185558)
--(axis cs:10018400,0.0186303)
--(axis cs:10038400,0.0186096)
--(axis cs:10058400,0.0185341)
--(axis cs:10078400,0.0183593)
--(axis cs:10098400,0.0185034)
--(axis cs:10118400,0.0184146)
--(axis cs:10138400,0.018521)
--(axis cs:10158400,0.0186796)
--(axis cs:10178400,0.0185353)
--(axis cs:10198400,0.0184329)
--(axis cs:10218400,0.0184423)
--(axis cs:10238400,0.0185769)
--(axis cs:10258400,0.0186739)
--(axis cs:10278400,0.0185278)
--(axis cs:10298400,0.0185856)
--(axis cs:10318400,0.0186901)
--(axis cs:10338400,0.0186298)
--(axis cs:10358400,0.0186781)
--(axis cs:10378400,0.0184734)
--(axis cs:10398400,0.018491)
--(axis cs:10418400,0.0185718)
--(axis cs:10438400,0.0185997)
--(axis cs:10458400,0.0187684)
--(axis cs:10478400,0.0187823)
--(axis cs:10498400,0.0190313)
--(axis cs:10518400,0.0187845)
--(axis cs:10538400,0.0186256)
--(axis cs:10558400,0.0186704)
--(axis cs:10578400,0.0187384)
--(axis cs:10598400,0.0187063)
--(axis cs:10618400,0.0186961)
--(axis cs:10638400,0.0188327)
--(axis cs:10658400,0.0189242)
--(axis cs:10678400,0.018807)
--(axis cs:10698400,0.0188663)
--(axis cs:10718400,0.0188687)
--(axis cs:10738400,0.0187441)
--(axis cs:10758400,0.0189209)
--(axis cs:10778400,0.0187824)
--(axis cs:10798400,0.0190327)
--(axis cs:10818400,0.0188451)
--(axis cs:10838400,0.0187414)
--(axis cs:10858400,0.0187379)
--(axis cs:10878400,0.0187557)
--(axis cs:10898400,0.0188005)
--(axis cs:10918400,0.0186673)
--(axis cs:10938400,0.0186765)
--(axis cs:10958400,0.0186587)
--(axis cs:10978400,0.0186744)
--(axis cs:10998400,0.0186818)
--(axis cs:11018400,0.0185611)
--(axis cs:11038400,0.0184357)
--(axis cs:11058400,0.0183666)
--(axis cs:11078400,0.0183181)
--(axis cs:11098400,0.018196)
--(axis cs:11118400,0.0180766)
--(axis cs:11138400,0.0180296)
--(axis cs:11158400,0.0179274)
--(axis cs:11178400,0.0179509)
--(axis cs:11198400,0.0179691)
--(axis cs:11218400,0.0179719)
--(axis cs:11238400,0.017976)
--(axis cs:11258400,0.0179451)
--(axis cs:11278400,0.0180703)
--(axis cs:11298400,0.0178636)
--(axis cs:11318400,0.0178696)
--(axis cs:11338400,0.0179506)
--(axis cs:11358400,0.0180022)
--(axis cs:11378400,0.0179436)
--(axis cs:11398400,0.0179906)
--(axis cs:11418400,0.0181608)
--(axis cs:11438400,0.0182358)
--(axis cs:11458400,0.0181789)
--(axis cs:11478400,0.0181888)
--(axis cs:11498400,0.0181302)
--(axis cs:11518400,0.0182366)
--(axis cs:11538400,0.0182062)
--(axis cs:11558400,0.0181274)
--(axis cs:11578400,0.017963)
--(axis cs:11598400,0.0179222)
--(axis cs:11618400,0.0178629)
--(axis cs:11638400,0.0179983)
--(axis cs:11658400,0.0178634)
--(axis cs:11678400,0.0179752)
--(axis cs:11698400,0.0179423)
--(axis cs:11718400,0.0180047)
--(axis cs:11738400,0.0180072)
--(axis cs:11758400,0.0180355)
--(axis cs:11778400,0.0180486)
--(axis cs:11798400,0.0181697)
--(axis cs:11818400,0.017999)
--(axis cs:11838400,0.0181139)
--(axis cs:11858400,0.0182179)
--(axis cs:11878400,0.0182563)
--(axis cs:11898400,0.018328)
--(axis cs:11918400,0.0182484)
--(axis cs:11938400,0.0182601)
--(axis cs:11958400,0.0182151)
--(axis cs:11978400,0.0183166)
--(axis cs:11998400,0.018396)
--(axis cs:12018400,0.0183797)
--(axis cs:12038400,0.018338)
--(axis cs:12058400,0.018405)
--(axis cs:12078400,0.0182674)
--(axis cs:12098400,0.0181769)
--(axis cs:12118400,0.0182486)
--(axis cs:12138400,0.0181124)
--(axis cs:12158400,0.0182486)
--(axis cs:12178400,0.0181577)
--(axis cs:12198400,0.0181858)
--(axis cs:12218400,0.018276)
--(axis cs:12238400,0.0181865)
--(axis cs:12258400,0.0181226)
--(axis cs:12278400,0.0179561)
--(axis cs:12298400,0.0179667)
--(axis cs:12318400,0.0181079)
--(axis cs:12338400,0.0181967)
--(axis cs:12358400,0.0181781)
--(axis cs:12378400,0.018146)
--(axis cs:12398400,0.0182323)
--(axis cs:12418400,0.0183721)
--(axis cs:12438400,0.0184513)
--(axis cs:12458400,0.0183564)
--(axis cs:12478400,0.0182442)
--(axis cs:12498400,0.0182559)
--(axis cs:12518400,0.0181991)
--(axis cs:12538400,0.0181733)
--(axis cs:12558400,0.0181474)
--(axis cs:12578400,0.0180885)
--(axis cs:12598400,0.0180007)
--(axis cs:12618400,0.0180081)
--(axis cs:12638400,0.0181297)
--(axis cs:12658400,0.0180822)
--(axis cs:12678400,0.0179997)
--(axis cs:12698400,0.0180766)
--(axis cs:12718400,0.0181601)
--(axis cs:12738400,0.0181232)
--(axis cs:12758400,0.0181294)
--(axis cs:12778400,0.0181247)
--(axis cs:12798400,0.0181411)
--(axis cs:12818400,0.0181693)
--(axis cs:12838400,0.0179914)
--(axis cs:12858400,0.0179443)
--(axis cs:12878400,0.0179426)
--(axis cs:12898400,0.0180062)
--(axis cs:12918400,0.0179489)
--(axis cs:12938400,0.0179083)
--(axis cs:12958400,0.017891)
--(axis cs:12978400,0.0179239)
--(axis cs:12998400,0.0178715)
--(axis cs:13018400,0.0179441)
--(axis cs:13038400,0.0180124)
--(axis cs:13058400,0.0180008)
--(axis cs:13078400,0.0179514)
--(axis cs:13098400,0.0179507)
--(axis cs:13118400,0.0179186)
--(axis cs:13138400,0.0177614)
--(axis cs:13158400,0.0178289)
--(axis cs:13178400,0.0179506)
--(axis cs:13198400,0.0178401)
--(axis cs:13218400,0.0178331)
--(axis cs:13238400,0.0178361)
--(axis cs:13258400,0.0180047)
--(axis cs:13278400,0.0178284)
--(axis cs:13298400,0.0176695)
--(axis cs:13318400,0.0178083)
--(axis cs:13338400,0.0177252)
--(axis cs:13358400,0.0177041)
--(axis cs:13378400,0.0176923)
--(axis cs:13398400,0.0177229)
--(axis cs:13418400,0.0176857)
--(axis cs:13438400,0.0176298)
--(axis cs:13458400,0.0176785)
--(axis cs:13478400,0.017816)
--(axis cs:13498400,0.0178399)
--(axis cs:13518400,0.0177234)
--(axis cs:13538400,0.01768)
--(axis cs:13558400,0.0177854)
--(axis cs:13578400,0.0178082)
--(axis cs:13598400,0.0178085)
--(axis cs:13618400,0.0177847)
--(axis cs:13638400,0.0176726)
--(axis cs:13658400,0.017679)
--(axis cs:13678400,0.017657)
--(axis cs:13698400,0.0176172)
--(axis cs:13718400,0.0176711)
--(axis cs:13738400,0.0177219)
--(axis cs:13758400,0.0178359)
--(axis cs:13778400,0.0179084)
--(axis cs:13798400,0.017885)
--(axis cs:13818400,0.0177903)
--(axis cs:13838400,0.0178256)
--(axis cs:13858400,0.0178143)
--(axis cs:13878400,0.0178266)
--(axis cs:13898400,0.0178189)
--(axis cs:13918400,0.0179067)
--(axis cs:13938400,0.0182326)
--(axis cs:13958400,0.0181172)
--(axis cs:13978400,0.018132)
--(axis cs:13998400,0.0181453)
--(axis cs:14018400,0.0182095)
--(axis cs:14038400,0.0182058)
--(axis cs:14058400,0.0182554)
--(axis cs:14078400,0.018296)
--(axis cs:14098400,0.0185772)
--(axis cs:14118400,0.0184506)
--(axis cs:14138400,0.0182034)
--(axis cs:14158400,0.0182145)
--(axis cs:14178400,0.0180504)
--(axis cs:14198400,0.018052)
--(axis cs:14218400,0.0180602)
--(axis cs:14238400,0.0179769)
--(axis cs:14258400,0.0180655)
--(axis cs:14278400,0.0182449)
--(axis cs:14298400,0.0181201)
--(axis cs:14318400,0.0180644)
--(axis cs:14338400,0.0180216)
--(axis cs:14358400,0.0179553)
--(axis cs:14378400,0.0179725)
--(axis cs:14398400,0.0179147)
--(axis cs:14418400,0.0179873)
--(axis cs:14438400,0.0180528)
--(axis cs:14458400,0.0181467)
--(axis cs:14478400,0.0181338)
--(axis cs:14498400,0.0179977)
--(axis cs:14518400,0.0181445)
--(axis cs:14538400,0.018278)
--(axis cs:14558400,0.0183075)
--(axis cs:14578400,0.0182325)
--(axis cs:14598400,0.0182089)
--(axis cs:14618400,0.0181227)
--(axis cs:14638400,0.0180564)
--(axis cs:14658400,0.0181145)
--(axis cs:14678400,0.0182732)
--(axis cs:14698400,0.0182609)
--(axis cs:14718400,0.0182301)
--(axis cs:14738400,0.0179013)
--(axis cs:14758400,0.0179898)
--(axis cs:14778400,0.0180776)
--(axis cs:14798400,0.01815)
--(axis cs:14818400,0.0182285)
--(axis cs:14838400,0.0182902)
--(axis cs:14858400,0.0183007)
--(axis cs:14878400,0.0181996)
--(axis cs:14898400,0.0180346)
--(axis cs:14918400,0.018208)
--(axis cs:14938400,0.0181221)
--(axis cs:14958400,0.0181394)
--(axis cs:14978400,0.0182244)
--(axis cs:14998400,0.0180787)
--(axis cs:15018400,0.0181194)
--(axis cs:15038400,0.0181949)
--(axis cs:15058400,0.0180575)
--(axis cs:15078400,0.0179903)
--(axis cs:15098400,0.018004)
--(axis cs:15118400,0.0180392)
--(axis cs:15138400,0.0179773)
--(axis cs:15158400,0.0179748)
--(axis cs:15178400,0.0179513)
--(axis cs:15198400,0.0179154)
--(axis cs:15218400,0.017944)
--(axis cs:15238400,0.0180576)
--(axis cs:15258400,0.0180291)
--(axis cs:15278400,0.0180357)
--(axis cs:15298400,0.0178551)
--(axis cs:15318400,0.0178857)
--(axis cs:15338400,0.0179583)
--(axis cs:15358400,0.0179725)
--(axis cs:15378400,0.0180275)
--(axis cs:15398400,0.0180271)
--(axis cs:15418400,0.0180506)
--(axis cs:15438400,0.0180576)
--(axis cs:15458400,0.0180957)
--(axis cs:15478400,0.0180441)
--(axis cs:15498400,0.0180844)
--(axis cs:15518400,0.0179886)
--(axis cs:15538400,0.0180672)
--(axis cs:15558400,0.0180424)
--(axis cs:15578400,0.0181347)
--(axis cs:15598400,0.0182249)
--(axis cs:15618400,0.0182853)
--(axis cs:15638400,0.0183022)
--(axis cs:15658400,0.0183565)
--(axis cs:15678400,0.0183381)
--(axis cs:15698400,0.018374)
--(axis cs:15718400,0.0182755)
--(axis cs:15738400,0.0182814)
--(axis cs:15758400,0.0183231)
--(axis cs:15778400,0.0182734)
--(axis cs:15798400,0.0182256)
--(axis cs:15818400,0.0183312)
--(axis cs:15838400,0.0181914)
--(axis cs:15858400,0.0182282)
--(axis cs:15878400,0.0180729)
--(axis cs:15898400,0.0180334)
--(axis cs:15918400,0.0180885)
--(axis cs:15938400,0.0179461)
--(axis cs:15958400,0.0179836)
--(axis cs:15978400,0.0179347)
--(axis cs:15998400,0.0179673)
--(axis cs:16018400,0.0179707)
--(axis cs:16038400,0.017999)
--(axis cs:16058400,0.0181331)
--(axis cs:16078400,0.0181269)
--(axis cs:16098400,0.0179987)
--(axis cs:16118400,0.0180141)
--(axis cs:16138400,0.0178261)
--(axis cs:16158400,0.0178426)
--(axis cs:16178400,0.0178469)
--(axis cs:16198400,0.0177469)
--(axis cs:16218400,0.0177408)
--(axis cs:16238400,0.0176901)
--(axis cs:16258400,0.0177769)
--(axis cs:16278400,0.0177519)
--(axis cs:16298400,0.0178179)
--(axis cs:16318400,0.0178268)
--(axis cs:16338400,0.0178492)
--(axis cs:16358400,0.0179232)
--(axis cs:16378400,0.0179412)
--(axis cs:16398400,0.0178113)
--(axis cs:16418400,0.0177289)
--(axis cs:16438400,0.0177609)
--(axis cs:16458400,0.0177668)
--(axis cs:16478400,0.0176693)
--(axis cs:16498400,0.0176976)
--(axis cs:16518400,0.0177285)
--(axis cs:16538400,0.017771)
--(axis cs:16558400,0.01773)
--(axis cs:16578400,0.0176713)
--(axis cs:16598400,0.0177005)
--(axis cs:16618400,0.0175407)
--(axis cs:16638400,0.0175528)
--(axis cs:16658400,0.0174936)
--(axis cs:16678400,0.0175813)
--(axis cs:16698400,0.0176377)
--(axis cs:16718400,0.0177122)
--(axis cs:16738400,0.0178835)
--(axis cs:16758400,0.0179061)
--(axis cs:16778400,0.0179714)
--(axis cs:16798400,0.0179231)
--(axis cs:16818400,0.0178449)
--(axis cs:16838400,0.01763)
--(axis cs:16858400,0.0176886)
--(axis cs:16878400,0.0176272)
--(axis cs:16898400,0.0176629)
--(axis cs:16918400,0.0176991)
--(axis cs:16938400,0.0177328)
--(axis cs:16958400,0.0177098)
--(axis cs:16978400,0.0177487)
--(axis cs:16998400,0.0176988)
--(axis cs:17018400,0.0175505)
--(axis cs:17038400,0.0175263)
--(axis cs:17058400,0.0175212)
--(axis cs:17078400,0.0175033)
--(axis cs:17098400,0.0175149)
--(axis cs:17118400,0.017561)
--(axis cs:17138400,0.0176358)
--(axis cs:17158400,0.0175366)
--(axis cs:17178400,0.0175657)
--(axis cs:17198400,0.0175724)
--(axis cs:17218400,0.0175598)
--(axis cs:17238400,0.0176443)
--(axis cs:17258400,0.0176607)
--(axis cs:17278400,0.0176142)
--(axis cs:17298400,0.0176372)
--(axis cs:17318400,0.0175275)
--(axis cs:17338400,0.0175165)
--(axis cs:17358400,0.0175227)
--(axis cs:17378400,0.0175418)
--(axis cs:17398400,0.0175839)
--(axis cs:17418400,0.0176047)
--(axis cs:17438400,0.0176659)
--(axis cs:17458400,0.0176228)
--(axis cs:17478400,0.017642)
--(axis cs:17498400,0.0176688)
--(axis cs:17518400,0.0176991)
--(axis cs:17538400,0.0176966)
--(axis cs:17558400,0.0177729)
--(axis cs:17578400,0.0177606)
--(axis cs:17598400,0.0178241)
--(axis cs:17618400,0.0180436)
--(axis cs:17638400,0.0181464)
--(axis cs:17658400,0.0179463)
--(axis cs:17678400,0.0178369)
--(axis cs:17698400,0.0175775)
--(axis cs:17718400,0.0176535)
--(axis cs:17738400,0.0175988)
--(axis cs:17758400,0.0175894)
--(axis cs:17778400,0.017464)
--(axis cs:17798400,0.017596)
--(axis cs:17818400,0.0176151)
--(axis cs:17838400,0.0175567)
--(axis cs:17858400,0.0175814)
--(axis cs:17878400,0.0175558)
--(axis cs:17898400,0.0175841)
--(axis cs:17918400,0.0176196)
--(axis cs:17938400,0.0175398)
--(axis cs:17958400,0.017529)
--(axis cs:17978400,0.0175742)
--(axis cs:17998400,0.0176479)
--(axis cs:18018400,0.0176785)
--(axis cs:18038400,0.0176746)
--(axis cs:18058400,0.0176936)
--(axis cs:18078400,0.0176557)
--(axis cs:18098400,0.017695)
--(axis cs:18118400,0.017639)
--(axis cs:18138400,0.0176332)
--(axis cs:18158400,0.0175691)
--(axis cs:18178400,0.0175621)
--(axis cs:18198400,0.0176173)
--(axis cs:18218400,0.0175995)
--(axis cs:18238400,0.0176447)
--(axis cs:18258400,0.0175696)
--(axis cs:18278400,0.0176012)
--(axis cs:18298400,0.0176053)
--(axis cs:18318400,0.0176105)
--(axis cs:18338400,0.0175993)
--(axis cs:18358400,0.0175551)
--(axis cs:18378400,0.0176235)
--(axis cs:18398400,0.0175999)
--(axis cs:18418400,0.0175447)
--(axis cs:18438400,0.0175149)
--(axis cs:18458400,0.0176006)
--(axis cs:18478400,0.0175902)
--(axis cs:18498400,0.017739)
--(axis cs:18518400,0.0176789)
--(axis cs:18538400,0.0177559)
--(axis cs:18558400,0.0178482)
--(axis cs:18578400,0.0178453)
--(axis cs:18598400,0.0178996)
--(axis cs:18618400,0.0178867)
--(axis cs:18638400,0.0178021)
--(axis cs:18658400,0.0178707)
--(axis cs:18678400,0.0177724)
--(axis cs:18698400,0.0177837)
--(axis cs:18718400,0.0177124)
--(axis cs:18738400,0.0176843)
--(axis cs:18758400,0.0176863)
--(axis cs:18778400,0.017617)
--(axis cs:18798400,0.017568)
--(axis cs:18818400,0.0176356)
--(axis cs:18838400,0.0176186)
--(axis cs:18858400,0.0177772)
--(axis cs:18878400,0.0178196)
--(axis cs:18898400,0.0177141)
--(axis cs:18918400,0.0176927)
--(axis cs:18938400,0.017694)
--(axis cs:18958400,0.0176842)
--(axis cs:18978400,0.0177478)
--(axis cs:18998400,0.0177307)
--(axis cs:19018400,0.0176811)
--(axis cs:19038400,0.017657)
--(axis cs:19058400,0.0175813)
--(axis cs:19078400,0.0176104)
--(axis cs:19098400,0.0176722)
--(axis cs:19118400,0.0177052)
--(axis cs:19138400,0.0177431)
--(axis cs:19158400,0.0177111)
--(axis cs:19178400,0.0175944)
--(axis cs:19198400,0.0176417)
--(axis cs:19218400,0.0177231)
--(axis cs:19238400,0.0176564)
--(axis cs:19258400,0.017689)
--(axis cs:19278400,0.0177055)
--(axis cs:19298400,0.0176849)
--(axis cs:19318400,0.0176178)
--(axis cs:19338400,0.0176952)
--(axis cs:19358400,0.0176711)
--(axis cs:19378400,0.0175569)
--(axis cs:19398400,0.0175629)
--(axis cs:19418400,0.0174938)
--(axis cs:19438400,0.0175615)
--(axis cs:19458400,0.0175635)
--(axis cs:19478400,0.0175504)
--(axis cs:19498400,0.0174646)
--(axis cs:19518400,0.0174359)
--(axis cs:19538400,0.0174477)
--(axis cs:19558400,0.0174015)
--(axis cs:19578400,0.0175658)
--(axis cs:19598400,0.0175724)
--(axis cs:19618400,0.0174906)
--(axis cs:19638400,0.0175708)
--(axis cs:19658400,0.0175802)
--(axis cs:19678400,0.0175075)
--(axis cs:19698400,0.0174708)
--(axis cs:19718400,0.017515)
--(axis cs:19738400,0.0174133)
--(axis cs:19758400,0.0174177)
--(axis cs:19778400,0.0174625)
--(axis cs:19798400,0.0174452)
--(axis cs:19818400,0.0174496)
--(axis cs:19838400,0.0173985)
--(axis cs:19858400,0.0174203)
--(axis cs:19878400,0.0174851)
--(axis cs:19898400,0.0174992)
--(axis cs:19918400,0.017449)
--(axis cs:19938400,0.0174307)
--(axis cs:19958400,0.0174676)
--(axis cs:19978400,0.0173921)
--(axis cs:19998400,0.0175064)
--(axis cs:20018400,0.0174928)
--(axis cs:20038400,0.017404)
--(axis cs:20058400,0.0173386)
--(axis cs:20078400,0.0173591)
--(axis cs:20098400,0.017285)
--(axis cs:20118400,0.0174207)
--(axis cs:20138400,0.0172765)
--(axis cs:20158400,0.017315)
--(axis cs:20178400,0.0173293)
--(axis cs:20198400,0.0173622)
--(axis cs:20218400,0.0173044)
--(axis cs:20238400,0.0173408)
--(axis cs:20258400,0.0172583)
--(axis cs:20278400,0.0173157)
--(axis cs:20298400,0.0173025)
--(axis cs:20318400,0.0172689)
--(axis cs:20338400,0.0172964)
--(axis cs:20358400,0.0172717)
--(axis cs:20378400,0.0172194)
--(axis cs:20398400,0.017192)
--(axis cs:20418400,0.0172289)
--(axis cs:20438400,0.0172408)
--(axis cs:20458400,0.0172793)
--(axis cs:20478400,0.0173943)
--(axis cs:20498400,0.0173589)
--(axis cs:20518400,0.0173849)
--(axis cs:20538400,0.0173366)
--(axis cs:20558400,0.0173482)
--(axis cs:20578400,0.0173824)
--(axis cs:20598400,0.0173225)
--(axis cs:20618400,0.0173154)
--(axis cs:20638400,0.0174033)
--(axis cs:20658400,0.0174566)
--(axis cs:20678400,0.0175096)
--(axis cs:20698400,0.0175779)
--(axis cs:20718400,0.017567)
--(axis cs:20738400,0.0175903)
--(axis cs:20758400,0.0177205)
--(axis cs:20778400,0.0177129)
--(axis cs:20798400,0.0176743)
--(axis cs:20818400,0.0176752)
--(axis cs:20838400,0.0176804)
--(axis cs:20858400,0.0175932)
--(axis cs:20878400,0.0176149)
--(axis cs:20898400,0.017656)
--(axis cs:20918400,0.0176181)
--(axis cs:20938400,0.0176543)
--(axis cs:20958400,0.0176916)
--(axis cs:20978400,0.0177316)
--(axis cs:20998400,0.0177574)
--(axis cs:21018400,0.0177607)
--(axis cs:21038400,0.0177668)
--(axis cs:21058400,0.0177116)
--(axis cs:21078400,0.0177393)
--(axis cs:21098400,0.0178131)
--(axis cs:21118400,0.0177743)
--(axis cs:21138400,0.0177494)
--(axis cs:21158400,0.0177183)
--(axis cs:21178400,0.0176536)
--(axis cs:21198400,0.017517)
--(axis cs:21218400,0.0174909)
--(axis cs:21238400,0.0175142)
--(axis cs:21258400,0.0173777)
--(axis cs:21278400,0.0173307)
--(axis cs:21298400,0.0173219)
--(axis cs:21318400,0.0173243)
--(axis cs:21338400,0.0172915)
--(axis cs:21358400,0.0173411)
--(axis cs:21378400,0.0172959)
--(axis cs:21398400,0.0173499)
--(axis cs:21418400,0.0173625)
--(axis cs:21438400,0.0173604)
--(axis cs:21458400,0.0173852)
--(axis cs:21478400,0.0174301)
--(axis cs:21498400,0.0173956)
--(axis cs:21518400,0.0174278)
--(axis cs:21538400,0.0175698)
--(axis cs:21558400,0.017545)
--(axis cs:21578400,0.0174714)
--(axis cs:21598400,0.0174021)
--(axis cs:21618400,0.0174906)
--(axis cs:21638400,0.017467)
--(axis cs:21658400,0.0174694)
--(axis cs:21678400,0.0174632)
--(axis cs:21698400,0.0174974)
--(axis cs:21718400,0.0174782)
--(axis cs:21738400,0.0174521)
--(axis cs:21758400,0.0174204)
--(axis cs:21778400,0.0174894)
--(axis cs:21798400,0.0175038)
--(axis cs:21818400,0.0175032)
--(axis cs:21838400,0.017504)
--(axis cs:21858400,0.0175563)
--(axis cs:21878400,0.0176373)
--(axis cs:21898400,0.0175743)
--(axis cs:21918400,0.0176062)
--(axis cs:21938400,0.0175936)
--(axis cs:21958400,0.017579)
--(axis cs:21978400,0.0177445)
--(axis cs:21998400,0.0176358)
--(axis cs:22018400,0.017587)
--(axis cs:22038400,0.0175664)
--(axis cs:22058400,0.0175903)
--(axis cs:22078400,0.0176524)
--(axis cs:22098400,0.0178696)
--(axis cs:22118400,0.0179187)
--(axis cs:22138400,0.0178988)
--(axis cs:22158400,0.0179609)
--(axis cs:22178400,0.0179191)
--(axis cs:22198400,0.0179584)
--(axis cs:22218400,0.0179922)
--(axis cs:22238400,0.0179622)
--(axis cs:22258400,0.0178384)
--(axis cs:22278400,0.017873)
--(axis cs:22298400,0.018006)
--(axis cs:22318400,0.0179345)
--(axis cs:22338400,0.0179378)
--(axis cs:22358400,0.0178258)
--(axis cs:22378400,0.0177839)
--(axis cs:22398400,0.0176583)
--(axis cs:22418400,0.0175574)
--(axis cs:22438400,0.0175145)
--(axis cs:22458400,0.0174616)
--(axis cs:22478400,0.01749)
--(axis cs:22498400,0.0175059)
--(axis cs:22518400,0.0173459)
--(axis cs:22538400,0.0173705)
--(axis cs:22558400,0.0173953)
--(axis cs:22578400,0.0175468)
--(axis cs:22598400,0.0175399)
--(axis cs:22618400,0.0176589)
--(axis cs:22638400,0.017609)
--(axis cs:22658400,0.0175648)
--(axis cs:22678400,0.0175721)
--(axis cs:22698400,0.017616)
--(axis cs:22718400,0.0175872)
--(axis cs:22738400,0.0175611)
--(axis cs:22758400,0.017552)
--(axis cs:22778400,0.0176588)
--(axis cs:22798400,0.0176987)
--(axis cs:22818400,0.0176593)
--(axis cs:22838400,0.0177049)
--(axis cs:22858400,0.0177056)
--(axis cs:22878400,0.0176842)
--(axis cs:22898400,0.0177134)
--(axis cs:22918400,0.0178324)
--(axis cs:22938400,0.0179411)
--(axis cs:22958400,0.017891)
--(axis cs:22978400,0.0179359)
--(axis cs:22998400,0.0178229)
--(axis cs:23018400,0.0178374)
--(axis cs:23038400,0.0177671)
--(axis cs:23058400,0.01774)
--(axis cs:23078400,0.0176957)
--(axis cs:23098400,0.0177281)
--(axis cs:23118400,0.0176471)
--(axis cs:23138400,0.0176215)
--(axis cs:23158400,0.01762)
--(axis cs:23178400,0.0176086)
--(axis cs:23198400,0.0176106)
--(axis cs:23218400,0.0177211)
--(axis cs:23238400,0.017738)
--(axis cs:23258400,0.0177836)
--(axis cs:23278400,0.0177886)
--(axis cs:23298400,0.0175776)
--(axis cs:23318400,0.017685)
--(axis cs:23338400,0.0176766)
--(axis cs:23358400,0.0176442)
--(axis cs:23378400,0.0176214)
--(axis cs:23398400,0.0177033)
--(axis cs:23418400,0.0176611)
--(axis cs:23438400,0.017716)
--(axis cs:23458400,0.01776)
--(axis cs:23478400,0.017795)
--(axis cs:23498400,0.0177325)
--(axis cs:23518400,0.0178454)
--(axis cs:23538400,0.0178723)
--(axis cs:23558400,0.0178566)
--(axis cs:23578400,0.0178368)
--(axis cs:23598400,0.0178737)
--(axis cs:23618400,0.0179403)
--(axis cs:23638400,0.0179574)
--(axis cs:23658400,0.0179666)
--(axis cs:23678400,0.0178978)
--(axis cs:23698400,0.0177979)
--(axis cs:23718400,0.0178185)
--(axis cs:23738400,0.017756)
--(axis cs:23758400,0.0177951)
--(axis cs:23778400,0.0176518)
--(axis cs:23798400,0.0176545)
--(axis cs:23818400,0.0176408)
--(axis cs:23838400,0.0176736)
--(axis cs:23858400,0.0176296)
--(axis cs:23878400,0.0177186)
--(axis cs:23898400,0.0177755)
--(axis cs:23918400,0.017793)
--(axis cs:23938400,0.0177724)
--(axis cs:23958400,0.017764)
--(axis cs:23978400,0.0177267)
--(axis cs:23998400,0.0177882)
--(axis cs:24018400,0.0177512)
--(axis cs:24038400,0.0177271)
--(axis cs:24058400,0.0177082)
--(axis cs:24078400,0.017717)
--(axis cs:24098400,0.0177103)
--(axis cs:24118400,0.0177747)
--(axis cs:24138400,0.0177623)
--(axis cs:24158400,0.0177717)
--(axis cs:24178400,0.0178033)
--(axis cs:24198400,0.0177817)
--(axis cs:24218400,0.0179013)
--(axis cs:24238400,0.0179243)
--(axis cs:24258400,0.017886)
--(axis cs:24278400,0.0180553)
--(axis cs:24298400,0.018061)
--(axis cs:24318400,0.0179935)
--(axis cs:24338400,0.0179298)
--(axis cs:24358400,0.0179145)
--(axis cs:24378400,0.0179379)
--(axis cs:24398400,0.0179828)
--(axis cs:24418400,0.0180242)
--(axis cs:24438400,0.0179513)
--(axis cs:24458400,0.0179928)
--(axis cs:24478400,0.0179872)
--(axis cs:24498400,0.0180729)
--(axis cs:24518400,0.0180832)
--(axis cs:24538400,0.0180715)
--(axis cs:24558400,0.0181429)
--(axis cs:24578400,0.0181296)
--(axis cs:24598400,0.0181307)
--(axis cs:24618400,0.0180103)
--(axis cs:24638400,0.0180648)
--(axis cs:24658400,0.0180451)
--(axis cs:24678400,0.0179859)
--(axis cs:24698400,0.0178944)
--(axis cs:24718400,0.0176287)
--(axis cs:24738400,0.0176376)
--(axis cs:24758400,0.0175843)
--(axis cs:24778400,0.0176365)
--(axis cs:24798400,0.0176293)
--(axis cs:24818400,0.017571)
--(axis cs:24838400,0.017525)
--(axis cs:24858400,0.0175045)
--(axis cs:24878400,0.0175756)
--(axis cs:24898400,0.0175074)
--(axis cs:24918400,0.0174897)
--(axis cs:24938400,0.0175141)
--(axis cs:24958400,0.0175204)
--(axis cs:24978400,0.0174714)
--(axis cs:24998400,0.0174129)
--(axis cs:25018400,0.0174355)
--(axis cs:25038400,0.0174123)
--(axis cs:25058400,0.0174692)
--(axis cs:25078400,0.0173551)
--(axis cs:25098400,0.0172825)
--(axis cs:25118400,0.0172787)
--(axis cs:25138400,0.0173396)
--(axis cs:25158400,0.0173237)
--(axis cs:25178400,0.0172647)
--(axis cs:25198400,0.0172693)
--(axis cs:25218400,0.0172818)
--(axis cs:25238400,0.0172585)
--(axis cs:25258400,0.0172179)
--(axis cs:25278400,0.0172228)
--(axis cs:25298400,0.0172444)
--(axis cs:25318400,0.0172519)
--(axis cs:25338400,0.0172304)
--(axis cs:25358400,0.0172244)
--(axis cs:25378400,0.0172316)
--(axis cs:25398400,0.0172409)
--(axis cs:25418400,0.0172347)
--(axis cs:25438400,0.0172451)
--(axis cs:25458400,0.0173269)
--(axis cs:25478400,0.0173187)
--(axis cs:25498400,0.0172841)
--(axis cs:25518400,0.0173168)
--(axis cs:25538400,0.0173269)
--(axis cs:25558400,0.0173207)
--(axis cs:25578400,0.0172955)
--(axis cs:25598400,0.017284)
--(axis cs:25618400,0.0173)
--(axis cs:25638400,0.0173241)
--(axis cs:25658400,0.0173695)
--(axis cs:25678400,0.017355)
--(axis cs:25698400,0.0173944)
--(axis cs:25718400,0.0174097)
--(axis cs:25738400,0.0173775)
--(axis cs:25758400,0.0172773)
--(axis cs:25778400,0.0173216)
--(axis cs:25798400,0.0173213)
--(axis cs:25818400,0.0174397)
--(axis cs:25838400,0.0174457)
--(axis cs:25858400,0.0174902)
--(axis cs:25878400,0.0174961)
--(axis cs:25898400,0.0175169)
--(axis cs:25918400,0.0176151)
--(axis cs:25938400,0.0176986)
--(axis cs:25958400,0.0175932)
--(axis cs:25978400,0.0176133)
--(axis cs:25998400,0.0175653)
--(axis cs:26018400,0.0176419)
--(axis cs:26038400,0.017657)
--(axis cs:26058400,0.0175609)
--(axis cs:26078400,0.0174991)
--(axis cs:26098400,0.0175254)
--(axis cs:26118400,0.0175202)
--(axis cs:26138400,0.0176027)
--(axis cs:26158400,0.0175826)
--(axis cs:26178400,0.0175102)
--(axis cs:26198400,0.0175045)
--(axis cs:26218400,0.0175241)
--(axis cs:26238400,0.017508)
--(axis cs:26258400,0.0175103)
--(axis cs:26278400,0.0174881)
--(axis cs:26298400,0.0174039)
--(axis cs:26318400,0.0174257)
--(axis cs:26338400,0.0174466)
--(axis cs:26358400,0.0174615)
--(axis cs:26378400,0.0174807)
--(axis cs:26398400,0.01752)
--(axis cs:26418400,0.0174955)
--(axis cs:26438400,0.0174723)
--(axis cs:26458400,0.0174178)
--(axis cs:26478400,0.0174724)
--(axis cs:26498400,0.0174462)
--(axis cs:26518400,0.0174376)
--(axis cs:26538400,0.0174734)
--(axis cs:26558400,0.0174174)
--(axis cs:26578400,0.0173926)
--(axis cs:26598400,0.0173646)
--(axis cs:26618400,0.0173531)
--(axis cs:26638400,0.0173603)
--(axis cs:26658400,0.0173855)
--(axis cs:26678400,0.0174221)
--(axis cs:26698400,0.01744)
--(axis cs:26718400,0.0174891)
--(axis cs:26738400,0.0174714)
--(axis cs:26758400,0.0175276)
--(axis cs:26778400,0.0175182)
--(axis cs:26798400,0.0175017)
--(axis cs:26818400,0.0174934)
--(axis cs:26838400,0.0174646)
--(axis cs:26858400,0.0174534)
--(axis cs:26878400,0.0174425)
--(axis cs:26898400,0.017439)
--(axis cs:26918400,0.0174432)
--(axis cs:26938400,0.0174492)
--(axis cs:26958400,0.0174604)
--(axis cs:26978400,0.0174114)
--(axis cs:26998400,0.0174209)
--(axis cs:27018400,0.0173649)
--(axis cs:27038400,0.0173621)
--(axis cs:27058400,0.0173691)
--(axis cs:27078400,0.0174122)
--(axis cs:27098400,0.0173863)
--(axis cs:27118400,0.0173409)
--(axis cs:27138400,0.0173923)
--(axis cs:27158400,0.0173971)
--(axis cs:27178400,0.0174514)
--(axis cs:27198400,0.0174754)
--(axis cs:27408400,0.0178862)
--(axis cs:27808400,0.0180794)
--(axis cs:28208400,0.0180591)
--(axis cs:28608400,0.0180572)
--(axis cs:29008400,0.0183724)
--(axis cs:29408400,0.0182661)
--(axis cs:29808400,0.0181284)
--(axis cs:30208400,0.0179876)
--(axis cs:30608400,0.0186054)
--(axis cs:31008400,0.0180607)
--(axis cs:31408400,0.0176602)
--(axis cs:31808400,0.0180835)
--(axis cs:32208400,0.0178714)
--(axis cs:32608400,0.0176746)
--(axis cs:33008400,0.0176943)
--(axis cs:33408400,0.0183564)
--(axis cs:33808400,0.0181936)
--(axis cs:34208400,0.0177212)
--(axis cs:34608400,0.0175702)
--(axis cs:35008400,0.017888)
--(axis cs:35408400,0.0179895)
--(axis cs:35808400,0.0182033)
--(axis cs:36208400,0.0182234)
--(axis cs:36608400,0.018193)
--(axis cs:37008400,0.0180346)
--(axis cs:37408400,0.0178167)
--(axis cs:37808400,0.017857)
--(axis cs:38208400,0.0177767)
--(axis cs:38608400,0.01782)
--(axis cs:39008400,0.0177989)
--(axis cs:39408400,0.017811)
--(axis cs:39808400,0.0176648)
--(axis cs:40208400,0.0178035)
--(axis cs:40608400,0.0177067)
--(axis cs:41008400,0.0176316)
--(axis cs:41408400,0.0176674)
--(axis cs:41808400,0.017647)
--(axis cs:42208400,0.0174713)
--(axis cs:42608400,0.0175683)
--(axis cs:43008400,0.0174813)
--(axis cs:43408400,0.0174641)
--(axis cs:43808400,0.0173713)
--(axis cs:44208400,0.0174617)
--(axis cs:44608400,0.0174818)
--(axis cs:45008400,0.0173855)
--(axis cs:45408400,0.0175221)
--(axis cs:45808400,0.0175398)
--(axis cs:46208400,0.017582)
--(axis cs:46608400,0.0174901)
--(axis cs:47008400,0.0173695)
--(axis cs:47408400,0.0172664)
--(axis cs:47808400,0.0172394)
--(axis cs:48208400,0.0172113)
--(axis cs:48608400,0.0173373)
--(axis cs:49008400,0.0173018)
--(axis cs:49408400,0.0172883)
--(axis cs:49808400,0.0173084)
--(axis cs:50208400,0.0173642)
--(axis cs:50608400,0.0172734)
--(axis cs:51008400,0.0173297)
--(axis cs:51408400,0.0173236)
--(axis cs:51808400,0.0173906)
--(axis cs:52208400,0.0172902)
--(axis cs:52608400,0.0172727)
--(axis cs:53008400,0.0172618)
--(axis cs:53408400,0.0172292)
--(axis cs:53808400,0.0171419)
--(axis cs:54208400,0.0172579)
--(axis cs:54608400,0.017254)
--(axis cs:55008400,0.0172343)
--(axis cs:55408400,0.0173209)
--(axis cs:55808400,0.0172705)
--(axis cs:56208400,0.017358)
--(axis cs:56608400,0.0173612)
--(axis cs:57008400,0.0172669)
--(axis cs:57408400,0.0171694)
--(axis cs:57808400,0.017249)
--(axis cs:58208400,0.0172186)
--(axis cs:58608400,0.0172159)
--(axis cs:59008400,0.0173131)
--(axis cs:59408400,0.0172377)
--(axis cs:59808400,0.017222)
--(axis cs:60208400,0.0172114)
--(axis cs:60608400,0.0172856)
--(axis cs:61008400,0.0171629)
--(axis cs:61408400,0.0171152)
--(axis cs:61808400,0.0170698)
--(axis cs:62208400,0.0171311)
--(axis cs:62608400,0.0173227)
--(axis cs:63008400,0.0172451)
--(axis cs:63408400,0.0171661)
--(axis cs:63808400,0.0171822)
--(axis cs:64208400,0.0172456)
--(axis cs:64608400,0.0171256)
--(axis cs:65008400,0.0171377)
--(axis cs:65408400,0.0170361)
--(axis cs:65808400,0.0170439)
--(axis cs:66208400,0.0170903)
--(axis cs:66608400,0.0172142)
--(axis cs:67008400,0.0172277)
--(axis cs:67408400,0.0171722)
--(axis cs:67808400,0.0171542)
--(axis cs:68208400,0.0171179)
--(axis cs:68608400,0.0170811)
--(axis cs:69008400,0.0171103)
--(axis cs:69408400,0.0170096)
--(axis cs:69808400,0.0169323)
--(axis cs:70208400,0.0168779)
--(axis cs:70608400,0.0168716)
--(axis cs:71008400,0.0169457)
--(axis cs:71408400,0.0169212)
--(axis cs:71808400,0.0169151)
--(axis cs:72208400,0.0168956)
--(axis cs:72608400,0.0169063)
--(axis cs:73008400,0.0168867)
--(axis cs:73408400,0.0167669)
--(axis cs:73808400,0.0166767)
--(axis cs:74208400,0.0166624)
--(axis cs:74608400,0.016764)
--(axis cs:75008400,0.0168235)
--(axis cs:75408400,0.0168368)
--(axis cs:75808400,0.0169334)
--(axis cs:76208400,0.0169246)
--(axis cs:76608400,0.0169338)
--(axis cs:77008400,0.0169483)
--(axis cs:77408400,0.0169648)
--(axis cs:77808400,0.0169568)
--(axis cs:78208400,0.0169386)
--(axis cs:78608400,0.0168614)
--(axis cs:79008400,0.0168771)
--(axis cs:79408400,0.0169321)
--(axis cs:79808400,0.0169233)
--(axis cs:80208400,0.0169589)
--(axis cs:80608400,0.0168894)
--(axis cs:81008400,0.0168704)
--(axis cs:81408400,0.0168479)
--(axis cs:81808400,0.0168698)
--(axis cs:82208400,0.0167912)
--(axis cs:82608400,0.0168074)
--(axis cs:83008400,0.0168179)
--(axis cs:83408400,0.0167254)
--(axis cs:83808400,0.016745)
--(axis cs:84208400,0.0167165)
--(axis cs:84608400,0.0166976)
--(axis cs:85008400,0.0167372)
--(axis cs:85408400,0.0167161)
--(axis cs:85808400,0.016719)
--(axis cs:86208400,0.0167029)
--(axis cs:86608400,0.0167545)
--(axis cs:87008400,0.0166693)
--(axis cs:87408400,0.0166487)
--(axis cs:87808400,0.0166982)
--(axis cs:88208400,0.0166695)
--(axis cs:88608400,0.0166224)
--(axis cs:89008400,0.0165961)
--(axis cs:89408400,0.0166187)
--(axis cs:89808400,0.0165942)
--(axis cs:90208400,0.0165992)
--(axis cs:90608400,0.0167764)
--(axis cs:91008400,0.0168316)
--(axis cs:91408400,0.0168343)
--(axis cs:91808400,0.0167948)
--(axis cs:92208400,0.0168193)
--(axis cs:92608400,0.0169035)
--(axis cs:93008400,0.0168726)
--(axis cs:93408400,0.0168912)
--(axis cs:93808400,0.0169487)
--(axis cs:94208400,0.0169386)
--(axis cs:94608400,0.0168887)
--(axis cs:95008400,0.0169658)
--(axis cs:95408400,0.0168977)
--(axis cs:95808400,0.016884)
--(axis cs:96208400,0.0167887)
--(axis cs:96608400,0.0168213)
--(axis cs:96608400,0.0140409)
--(axis cs:96608400,0.0140409)
--(axis cs:96208400,0.0140169)
--(axis cs:95808400,0.0140506)
--(axis cs:95408400,0.014019)
--(axis cs:95008400,0.0140763)
--(axis cs:94608400,0.0140353)
--(axis cs:94208400,0.0140054)
--(axis cs:93808400,0.0140218)
--(axis cs:93408400,0.0139866)
--(axis cs:93008400,0.0139951)
--(axis cs:92608400,0.0139588)
--(axis cs:92208400,0.013956)
--(axis cs:91808400,0.0139489)
--(axis cs:91408400,0.0139435)
--(axis cs:91008400,0.0139465)
--(axis cs:90608400,0.0139576)
--(axis cs:90208400,0.0139069)
--(axis cs:89808400,0.0139109)
--(axis cs:89408400,0.0139455)
--(axis cs:89008400,0.0139333)
--(axis cs:88608400,0.0139543)
--(axis cs:88208400,0.0139295)
--(axis cs:87808400,0.0139463)
--(axis cs:87408400,0.0139603)
--(axis cs:87008400,0.013983)
--(axis cs:86608400,0.01406)
--(axis cs:86208400,0.0141008)
--(axis cs:85808400,0.0141125)
--(axis cs:85408400,0.0140806)
--(axis cs:85008400,0.0140762)
--(axis cs:84608400,0.0141161)
--(axis cs:84208400,0.0142043)
--(axis cs:83808400,0.0141675)
--(axis cs:83408400,0.0141352)
--(axis cs:83008400,0.0141058)
--(axis cs:82608400,0.0140082)
--(axis cs:82208400,0.013999)
--(axis cs:81808400,0.0140567)
--(axis cs:81408400,0.0140741)
--(axis cs:81008400,0.0140199)
--(axis cs:80608400,0.0140285)
--(axis cs:80208400,0.0140318)
--(axis cs:79808400,0.0140513)
--(axis cs:79408400,0.0140849)
--(axis cs:79008400,0.0141495)
--(axis cs:78608400,0.0141586)
--(axis cs:78208400,0.0141159)
--(axis cs:77808400,0.0141697)
--(axis cs:77408400,0.0140651)
--(axis cs:77008400,0.0140705)
--(axis cs:76608400,0.0140629)
--(axis cs:76208400,0.0140385)
--(axis cs:75808400,0.0140624)
--(axis cs:75408400,0.0140647)
--(axis cs:75008400,0.014076)
--(axis cs:74608400,0.0140884)
--(axis cs:74208400,0.0141144)
--(axis cs:73808400,0.0142036)
--(axis cs:73408400,0.014272)
--(axis cs:73008400,0.0142942)
--(axis cs:72608400,0.0142762)
--(axis cs:72208400,0.0142304)
--(axis cs:71808400,0.0141772)
--(axis cs:71408400,0.0141749)
--(axis cs:71008400,0.0142131)
--(axis cs:70608400,0.0142407)
--(axis cs:70208400,0.0142506)
--(axis cs:69808400,0.014238)
--(axis cs:69408400,0.0142618)
--(axis cs:69008400,0.0142377)
--(axis cs:68608400,0.0142384)
--(axis cs:68208400,0.0143262)
--(axis cs:67808400,0.0143944)
--(axis cs:67408400,0.0144066)
--(axis cs:67008400,0.014375)
--(axis cs:66608400,0.0143872)
--(axis cs:66208400,0.0144407)
--(axis cs:65808400,0.0144616)
--(axis cs:65408400,0.0145534)
--(axis cs:65008400,0.0146072)
--(axis cs:64608400,0.0146084)
--(axis cs:64208400,0.0145581)
--(axis cs:63808400,0.0145971)
--(axis cs:63408400,0.0146158)
--(axis cs:63008400,0.0145405)
--(axis cs:62608400,0.0145453)
--(axis cs:62208400,0.0144348)
--(axis cs:61808400,0.0144108)
--(axis cs:61408400,0.0144385)
--(axis cs:61008400,0.014488)
--(axis cs:60608400,0.0146004)
--(axis cs:60208400,0.0146043)
--(axis cs:59808400,0.0145142)
--(axis cs:59408400,0.0144388)
--(axis cs:59008400,0.0143628)
--(axis cs:58608400,0.014358)
--(axis cs:58208400,0.0143761)
--(axis cs:57808400,0.014283)
--(axis cs:57408400,0.0142958)
--(axis cs:57008400,0.0142057)
--(axis cs:56608400,0.014224)
--(axis cs:56208400,0.0141639)
--(axis cs:55808400,0.0142042)
--(axis cs:55408400,0.014128)
--(axis cs:55008400,0.0141806)
--(axis cs:54608400,0.0141115)
--(axis cs:54208400,0.0142081)
--(axis cs:53808400,0.0142778)
--(axis cs:53408400,0.0142885)
--(axis cs:53008400,0.0143122)
--(axis cs:52608400,0.0142664)
--(axis cs:52208400,0.0142853)
--(axis cs:51808400,0.0142023)
--(axis cs:51408400,0.0142265)
--(axis cs:51008400,0.014252)
--(axis cs:50608400,0.014253)
--(axis cs:50208400,0.0143716)
--(axis cs:49808400,0.0141861)
--(axis cs:49408400,0.0142701)
--(axis cs:49008400,0.0142657)
--(axis cs:48608400,0.0142802)
--(axis cs:48208400,0.0143799)
--(axis cs:47808400,0.0142944)
--(axis cs:47408400,0.014335)
--(axis cs:47008400,0.0143716)
--(axis cs:46608400,0.0143136)
--(axis cs:46208400,0.0143274)
--(axis cs:45808400,0.0144807)
--(axis cs:45408400,0.014545)
--(axis cs:45008400,0.0145611)
--(axis cs:44608400,0.0145521)
--(axis cs:44208400,0.0146029)
--(axis cs:43808400,0.0146459)
--(axis cs:43408400,0.0145684)
--(axis cs:43008400,0.014591)
--(axis cs:42608400,0.0145797)
--(axis cs:42208400,0.0147551)
--(axis cs:41808400,0.0146643)
--(axis cs:41408400,0.0146825)
--(axis cs:41008400,0.0145693)
--(axis cs:40608400,0.0146869)
--(axis cs:40208400,0.0147108)
--(axis cs:39808400,0.0147923)
--(axis cs:39408400,0.0146911)
--(axis cs:39008400,0.0144956)
--(axis cs:38608400,0.0144857)
--(axis cs:38208400,0.0145837)
--(axis cs:37808400,0.0145676)
--(axis cs:37408400,0.014529)
--(axis cs:37008400,0.0145576)
--(axis cs:36608400,0.0146096)
--(axis cs:36208400,0.0146755)
--(axis cs:35808400,0.0148333)
--(axis cs:35408400,0.0146673)
--(axis cs:35008400,0.0145977)
--(axis cs:34608400,0.0147182)
--(axis cs:34208400,0.0148205)
--(axis cs:33808400,0.0144942)
--(axis cs:33408400,0.0143672)
--(axis cs:33008400,0.0144245)
--(axis cs:32608400,0.0146499)
--(axis cs:32208400,0.014388)
--(axis cs:31808400,0.0146648)
--(axis cs:31408400,0.0143822)
--(axis cs:31008400,0.0140763)
--(axis cs:30608400,0.0144453)
--(axis cs:30208400,0.0142838)
--(axis cs:29808400,0.0143975)
--(axis cs:29408400,0.0143586)
--(axis cs:29008400,0.0146168)
--(axis cs:28608400,0.0140908)
--(axis cs:28208400,0.014697)
--(axis cs:27808400,0.0141641)
--(axis cs:27408400,0.0147562)
--(axis cs:27198400,0.0146685)
--(axis cs:27178400,0.0146369)
--(axis cs:27158400,0.0147044)
--(axis cs:27138400,0.0146929)
--(axis cs:27118400,0.0146978)
--(axis cs:27098400,0.0147298)
--(axis cs:27078400,0.0146728)
--(axis cs:27058400,0.0147285)
--(axis cs:27038400,0.0147411)
--(axis cs:27018400,0.014678)
--(axis cs:26998400,0.0146847)
--(axis cs:26978400,0.0147294)
--(axis cs:26958400,0.0147637)
--(axis cs:26938400,0.0147494)
--(axis cs:26918400,0.0147168)
--(axis cs:26898400,0.0147431)
--(axis cs:26878400,0.0147018)
--(axis cs:26858400,0.0147363)
--(axis cs:26838400,0.0147497)
--(axis cs:26818400,0.0148219)
--(axis cs:26798400,0.0148837)
--(axis cs:26778400,0.0148462)
--(axis cs:26758400,0.0148898)
--(axis cs:26738400,0.0148893)
--(axis cs:26718400,0.014876)
--(axis cs:26698400,0.0149356)
--(axis cs:26678400,0.0150029)
--(axis cs:26658400,0.0150479)
--(axis cs:26638400,0.015034)
--(axis cs:26618400,0.0150584)
--(axis cs:26598400,0.0151115)
--(axis cs:26578400,0.0150806)
--(axis cs:26558400,0.015104)
--(axis cs:26538400,0.015135)
--(axis cs:26518400,0.0151697)
--(axis cs:26498400,0.0152255)
--(axis cs:26478400,0.0152033)
--(axis cs:26458400,0.0151926)
--(axis cs:26438400,0.0151586)
--(axis cs:26418400,0.0151063)
--(axis cs:26398400,0.0150461)
--(axis cs:26378400,0.0150978)
--(axis cs:26358400,0.0151165)
--(axis cs:26338400,0.0151584)
--(axis cs:26318400,0.0152253)
--(axis cs:26298400,0.015187)
--(axis cs:26278400,0.0151588)
--(axis cs:26258400,0.015125)
--(axis cs:26238400,0.0151125)
--(axis cs:26218400,0.0152016)
--(axis cs:26198400,0.0151208)
--(axis cs:26178400,0.0150291)
--(axis cs:26158400,0.0150599)
--(axis cs:26138400,0.0149537)
--(axis cs:26118400,0.0149503)
--(axis cs:26098400,0.0149223)
--(axis cs:26078400,0.0148097)
--(axis cs:26058400,0.0148478)
--(axis cs:26038400,0.0148321)
--(axis cs:26018400,0.0148739)
--(axis cs:25998400,0.0148528)
--(axis cs:25978400,0.0148796)
--(axis cs:25958400,0.0148412)
--(axis cs:25938400,0.0148174)
--(axis cs:25918400,0.0148251)
--(axis cs:25898400,0.0148203)
--(axis cs:25878400,0.0148038)
--(axis cs:25858400,0.014786)
--(axis cs:25838400,0.0148179)
--(axis cs:25818400,0.0147745)
--(axis cs:25798400,0.0148048)
--(axis cs:25778400,0.0147903)
--(axis cs:25758400,0.0148026)
--(axis cs:25738400,0.0148797)
--(axis cs:25718400,0.0148015)
--(axis cs:25698400,0.0148772)
--(axis cs:25678400,0.0148802)
--(axis cs:25658400,0.014931)
--(axis cs:25638400,0.0149351)
--(axis cs:25618400,0.0149512)
--(axis cs:25598400,0.0149127)
--(axis cs:25578400,0.0149334)
--(axis cs:25558400,0.0150371)
--(axis cs:25538400,0.0150064)
--(axis cs:25518400,0.014961)
--(axis cs:25498400,0.0149798)
--(axis cs:25478400,0.0148947)
--(axis cs:25458400,0.0149188)
--(axis cs:25438400,0.0149098)
--(axis cs:25418400,0.0148919)
--(axis cs:25398400,0.0148854)
--(axis cs:25378400,0.0149419)
--(axis cs:25358400,0.014945)
--(axis cs:25338400,0.0149169)
--(axis cs:25318400,0.0148747)
--(axis cs:25298400,0.0149259)
--(axis cs:25278400,0.0149249)
--(axis cs:25258400,0.0149327)
--(axis cs:25238400,0.0149296)
--(axis cs:25218400,0.0149349)
--(axis cs:25198400,0.0150058)
--(axis cs:25178400,0.0150034)
--(axis cs:25158400,0.0149922)
--(axis cs:25138400,0.0149561)
--(axis cs:25118400,0.0149577)
--(axis cs:25098400,0.0149802)
--(axis cs:25078400,0.014863)
--(axis cs:25058400,0.0147977)
--(axis cs:25038400,0.0148622)
--(axis cs:25018400,0.0148361)
--(axis cs:24998400,0.0148131)
--(axis cs:24978400,0.0148416)
--(axis cs:24958400,0.0148798)
--(axis cs:24938400,0.0148658)
--(axis cs:24918400,0.0148649)
--(axis cs:24898400,0.0148808)
--(axis cs:24878400,0.0148984)
--(axis cs:24858400,0.0149139)
--(axis cs:24838400,0.0149048)
--(axis cs:24818400,0.0149191)
--(axis cs:24798400,0.0149304)
--(axis cs:24778400,0.0149813)
--(axis cs:24758400,0.0149479)
--(axis cs:24738400,0.0149924)
--(axis cs:24718400,0.0149922)
--(axis cs:24698400,0.0150034)
--(axis cs:24678400,0.0149942)
--(axis cs:24658400,0.0149729)
--(axis cs:24638400,0.0150042)
--(axis cs:24618400,0.0149654)
--(axis cs:24598400,0.0149871)
--(axis cs:24578400,0.0149706)
--(axis cs:24558400,0.0149155)
--(axis cs:24538400,0.0148123)
--(axis cs:24518400,0.0147821)
--(axis cs:24498400,0.0148011)
--(axis cs:24478400,0.0148178)
--(axis cs:24458400,0.0147858)
--(axis cs:24438400,0.0148074)
--(axis cs:24418400,0.0147882)
--(axis cs:24398400,0.014809)
--(axis cs:24378400,0.0147665)
--(axis cs:24358400,0.0147932)
--(axis cs:24338400,0.0147947)
--(axis cs:24318400,0.0148031)
--(axis cs:24298400,0.0149035)
--(axis cs:24278400,0.014865)
--(axis cs:24258400,0.0148523)
--(axis cs:24238400,0.0148993)
--(axis cs:24218400,0.0149231)
--(axis cs:24198400,0.0149047)
--(axis cs:24178400,0.0148889)
--(axis cs:24158400,0.0148705)
--(axis cs:24138400,0.0148754)
--(axis cs:24118400,0.0148072)
--(axis cs:24098400,0.01478)
--(axis cs:24078400,0.0147371)
--(axis cs:24058400,0.0147576)
--(axis cs:24038400,0.0148311)
--(axis cs:24018400,0.0149187)
--(axis cs:23998400,0.0148502)
--(axis cs:23978400,0.0148359)
--(axis cs:23958400,0.0148207)
--(axis cs:23938400,0.0147882)
--(axis cs:23918400,0.0147933)
--(axis cs:23898400,0.0147696)
--(axis cs:23878400,0.0147562)
--(axis cs:23858400,0.0147713)
--(axis cs:23838400,0.0147612)
--(axis cs:23818400,0.0147826)
--(axis cs:23798400,0.0147543)
--(axis cs:23778400,0.0147568)
--(axis cs:23758400,0.0147721)
--(axis cs:23738400,0.01477)
--(axis cs:23718400,0.014766)
--(axis cs:23698400,0.0148181)
--(axis cs:23678400,0.0148109)
--(axis cs:23658400,0.0148446)
--(axis cs:23638400,0.0149026)
--(axis cs:23618400,0.0148884)
--(axis cs:23598400,0.0148448)
--(axis cs:23578400,0.0148585)
--(axis cs:23558400,0.0149318)
--(axis cs:23538400,0.0149929)
--(axis cs:23518400,0.014981)
--(axis cs:23498400,0.0149431)
--(axis cs:23478400,0.0149442)
--(axis cs:23458400,0.0149383)
--(axis cs:23438400,0.014859)
--(axis cs:23418400,0.0148265)
--(axis cs:23398400,0.014825)
--(axis cs:23378400,0.0148006)
--(axis cs:23358400,0.0147796)
--(axis cs:23338400,0.0148444)
--(axis cs:23318400,0.0148367)
--(axis cs:23298400,0.0148533)
--(axis cs:23278400,0.0148614)
--(axis cs:23258400,0.0148592)
--(axis cs:23238400,0.0148169)
--(axis cs:23218400,0.0148327)
--(axis cs:23198400,0.0147947)
--(axis cs:23178400,0.0148128)
--(axis cs:23158400,0.0147709)
--(axis cs:23138400,0.0148002)
--(axis cs:23118400,0.0147949)
--(axis cs:23098400,0.0147535)
--(axis cs:23078400,0.0147619)
--(axis cs:23058400,0.0148026)
--(axis cs:23038400,0.0148111)
--(axis cs:23018400,0.0147768)
--(axis cs:22998400,0.0147985)
--(axis cs:22978400,0.0147594)
--(axis cs:22958400,0.0148232)
--(axis cs:22938400,0.0148961)
--(axis cs:22918400,0.0149316)
--(axis cs:22898400,0.0149703)
--(axis cs:22878400,0.0150203)
--(axis cs:22858400,0.0150046)
--(axis cs:22838400,0.0150201)
--(axis cs:22818400,0.0149929)
--(axis cs:22798400,0.0150432)
--(axis cs:22778400,0.0150872)
--(axis cs:22758400,0.0150572)
--(axis cs:22738400,0.0150763)
--(axis cs:22718400,0.0150338)
--(axis cs:22698400,0.0150119)
--(axis cs:22678400,0.0150633)
--(axis cs:22658400,0.0150843)
--(axis cs:22638400,0.0150374)
--(axis cs:22618400,0.0151502)
--(axis cs:22598400,0.0150909)
--(axis cs:22578400,0.0150854)
--(axis cs:22558400,0.0150848)
--(axis cs:22538400,0.0152053)
--(axis cs:22518400,0.0151992)
--(axis cs:22498400,0.0151124)
--(axis cs:22478400,0.0151135)
--(axis cs:22458400,0.015092)
--(axis cs:22438400,0.0150442)
--(axis cs:22418400,0.0150213)
--(axis cs:22398400,0.0149944)
--(axis cs:22378400,0.0150351)
--(axis cs:22358400,0.0149224)
--(axis cs:22338400,0.0149521)
--(axis cs:22318400,0.0149732)
--(axis cs:22298400,0.0149628)
--(axis cs:22278400,0.0150003)
--(axis cs:22258400,0.0149415)
--(axis cs:22238400,0.0149181)
--(axis cs:22218400,0.0149273)
--(axis cs:22198400,0.014913)
--(axis cs:22178400,0.0148764)
--(axis cs:22158400,0.0148776)
--(axis cs:22138400,0.0148613)
--(axis cs:22118400,0.0148192)
--(axis cs:22098400,0.0147573)
--(axis cs:22078400,0.0147626)
--(axis cs:22058400,0.0147489)
--(axis cs:22038400,0.0146801)
--(axis cs:22018400,0.0146219)
--(axis cs:21998400,0.0145939)
--(axis cs:21978400,0.014602)
--(axis cs:21958400,0.0146441)
--(axis cs:21938400,0.0146709)
--(axis cs:21918400,0.0146773)
--(axis cs:21898400,0.0147113)
--(axis cs:21878400,0.0146511)
--(axis cs:21858400,0.0146866)
--(axis cs:21838400,0.0147413)
--(axis cs:21818400,0.014709)
--(axis cs:21798400,0.0146989)
--(axis cs:21778400,0.0147159)
--(axis cs:21758400,0.014732)
--(axis cs:21738400,0.0147324)
--(axis cs:21718400,0.0147672)
--(axis cs:21698400,0.0147549)
--(axis cs:21678400,0.0146454)
--(axis cs:21658400,0.0146254)
--(axis cs:21638400,0.0146362)
--(axis cs:21618400,0.0146004)
--(axis cs:21598400,0.0145237)
--(axis cs:21578400,0.0144814)
--(axis cs:21558400,0.0145671)
--(axis cs:21538400,0.0145285)
--(axis cs:21518400,0.0144954)
--(axis cs:21498400,0.0144405)
--(axis cs:21478400,0.014393)
--(axis cs:21458400,0.0144146)
--(axis cs:21438400,0.0144178)
--(axis cs:21418400,0.0143662)
--(axis cs:21398400,0.0143295)
--(axis cs:21378400,0.014374)
--(axis cs:21358400,0.0144563)
--(axis cs:21338400,0.0145319)
--(axis cs:21318400,0.0145525)
--(axis cs:21298400,0.0144608)
--(axis cs:21278400,0.0144948)
--(axis cs:21258400,0.0145579)
--(axis cs:21238400,0.0145527)
--(axis cs:21218400,0.0145283)
--(axis cs:21198400,0.014491)
--(axis cs:21178400,0.0145205)
--(axis cs:21158400,0.0144797)
--(axis cs:21138400,0.0145083)
--(axis cs:21118400,0.0145208)
--(axis cs:21098400,0.014515)
--(axis cs:21078400,0.0145357)
--(axis cs:21058400,0.0145093)
--(axis cs:21038400,0.0144958)
--(axis cs:21018400,0.0145541)
--(axis cs:20998400,0.0145501)
--(axis cs:20978400,0.0145456)
--(axis cs:20958400,0.0145342)
--(axis cs:20938400,0.0145875)
--(axis cs:20918400,0.0145298)
--(axis cs:20898400,0.0144698)
--(axis cs:20878400,0.0144503)
--(axis cs:20858400,0.014483)
--(axis cs:20838400,0.0144476)
--(axis cs:20818400,0.0144046)
--(axis cs:20798400,0.0143367)
--(axis cs:20778400,0.0144054)
--(axis cs:20758400,0.0144253)
--(axis cs:20738400,0.0144169)
--(axis cs:20718400,0.0143725)
--(axis cs:20698400,0.0143745)
--(axis cs:20678400,0.0143991)
--(axis cs:20658400,0.0144316)
--(axis cs:20638400,0.0144769)
--(axis cs:20618400,0.0145175)
--(axis cs:20598400,0.0145303)
--(axis cs:20578400,0.0145684)
--(axis cs:20558400,0.0144846)
--(axis cs:20538400,0.0145111)
--(axis cs:20518400,0.0145074)
--(axis cs:20498400,0.0144935)
--(axis cs:20478400,0.0144686)
--(axis cs:20458400,0.014533)
--(axis cs:20438400,0.0145735)
--(axis cs:20418400,0.0145895)
--(axis cs:20398400,0.0145978)
--(axis cs:20378400,0.0145934)
--(axis cs:20358400,0.0145982)
--(axis cs:20338400,0.0146107)
--(axis cs:20318400,0.0145618)
--(axis cs:20298400,0.0146065)
--(axis cs:20278400,0.0145556)
--(axis cs:20258400,0.0145809)
--(axis cs:20238400,0.0145759)
--(axis cs:20218400,0.0146761)
--(axis cs:20198400,0.0147)
--(axis cs:20178400,0.0147687)
--(axis cs:20158400,0.0147305)
--(axis cs:20138400,0.0147726)
--(axis cs:20118400,0.0147773)
--(axis cs:20098400,0.0149115)
--(axis cs:20078400,0.0149545)
--(axis cs:20058400,0.0149018)
--(axis cs:20038400,0.0149001)
--(axis cs:20018400,0.0148589)
--(axis cs:19998400,0.0148025)
--(axis cs:19978400,0.0149452)
--(axis cs:19958400,0.0149933)
--(axis cs:19938400,0.0149695)
--(axis cs:19918400,0.015018)
--(axis cs:19898400,0.015008)
--(axis cs:19878400,0.0149955)
--(axis cs:19858400,0.0148263)
--(axis cs:19838400,0.0149267)
--(axis cs:19818400,0.0149392)
--(axis cs:19798400,0.0149707)
--(axis cs:19778400,0.01499)
--(axis cs:19758400,0.01485)
--(axis cs:19738400,0.0148516)
--(axis cs:19718400,0.0148372)
--(axis cs:19698400,0.0148611)
--(axis cs:19678400,0.0148503)
--(axis cs:19658400,0.0148638)
--(axis cs:19638400,0.0148393)
--(axis cs:19618400,0.0148583)
--(axis cs:19598400,0.0148469)
--(axis cs:19578400,0.0149274)
--(axis cs:19558400,0.0149253)
--(axis cs:19538400,0.0150414)
--(axis cs:19518400,0.015087)
--(axis cs:19498400,0.0150338)
--(axis cs:19478400,0.015096)
--(axis cs:19458400,0.0150361)
--(axis cs:19438400,0.0149225)
--(axis cs:19418400,0.0149964)
--(axis cs:19398400,0.015034)
--(axis cs:19378400,0.0150438)
--(axis cs:19358400,0.0150848)
--(axis cs:19338400,0.0152743)
--(axis cs:19318400,0.0153117)
--(axis cs:19298400,0.0152952)
--(axis cs:19278400,0.0152111)
--(axis cs:19258400,0.0152328)
--(axis cs:19238400,0.0151758)
--(axis cs:19218400,0.0150938)
--(axis cs:19198400,0.0150308)
--(axis cs:19178400,0.0150765)
--(axis cs:19158400,0.0150994)
--(axis cs:19138400,0.0151003)
--(axis cs:19118400,0.0151116)
--(axis cs:19098400,0.0151614)
--(axis cs:19078400,0.0151037)
--(axis cs:19058400,0.0150708)
--(axis cs:19038400,0.0150675)
--(axis cs:19018400,0.0151756)
--(axis cs:18998400,0.0152062)
--(axis cs:18978400,0.015165)
--(axis cs:18958400,0.0151338)
--(axis cs:18938400,0.0151349)
--(axis cs:18918400,0.0150556)
--(axis cs:18898400,0.0150777)
--(axis cs:18878400,0.015202)
--(axis cs:18858400,0.0151384)
--(axis cs:18838400,0.0151531)
--(axis cs:18818400,0.0151743)
--(axis cs:18798400,0.015069)
--(axis cs:18778400,0.0151034)
--(axis cs:18758400,0.0150438)
--(axis cs:18738400,0.0150899)
--(axis cs:18718400,0.015167)
--(axis cs:18698400,0.0151324)
--(axis cs:18678400,0.0151197)
--(axis cs:18658400,0.0151076)
--(axis cs:18638400,0.0150547)
--(axis cs:18618400,0.0149652)
--(axis cs:18598400,0.0147932)
--(axis cs:18578400,0.0148548)
--(axis cs:18558400,0.0147951)
--(axis cs:18538400,0.0146777)
--(axis cs:18518400,0.0147156)
--(axis cs:18498400,0.0145833)
--(axis cs:18478400,0.0145147)
--(axis cs:18458400,0.0146202)
--(axis cs:18438400,0.0145702)
--(axis cs:18418400,0.0145595)
--(axis cs:18398400,0.0144998)
--(axis cs:18378400,0.0145471)
--(axis cs:18358400,0.0145322)
--(axis cs:18338400,0.0144775)
--(axis cs:18318400,0.0144692)
--(axis cs:18298400,0.0144433)
--(axis cs:18278400,0.0144071)
--(axis cs:18258400,0.0143953)
--(axis cs:18238400,0.0143732)
--(axis cs:18218400,0.0144991)
--(axis cs:18198400,0.014453)
--(axis cs:18178400,0.0145252)
--(axis cs:18158400,0.0145801)
--(axis cs:18138400,0.0144941)
--(axis cs:18118400,0.0144794)
--(axis cs:18098400,0.0145151)
--(axis cs:18078400,0.014425)
--(axis cs:18058400,0.0144494)
--(axis cs:18038400,0.0144798)
--(axis cs:18018400,0.0144823)
--(axis cs:17998400,0.0145171)
--(axis cs:17978400,0.0144186)
--(axis cs:17958400,0.0143849)
--(axis cs:17938400,0.0144442)
--(axis cs:17918400,0.0145052)
--(axis cs:17898400,0.0146024)
--(axis cs:17878400,0.0145978)
--(axis cs:17858400,0.0146199)
--(axis cs:17838400,0.0146199)
--(axis cs:17818400,0.0145827)
--(axis cs:17798400,0.0145092)
--(axis cs:17778400,0.0145398)
--(axis cs:17758400,0.0145571)
--(axis cs:17738400,0.014559)
--(axis cs:17718400,0.0145182)
--(axis cs:17698400,0.0144994)
--(axis cs:17678400,0.0145426)
--(axis cs:17658400,0.0144843)
--(axis cs:17638400,0.0144106)
--(axis cs:17618400,0.0144108)
--(axis cs:17598400,0.0143129)
--(axis cs:17578400,0.0142625)
--(axis cs:17558400,0.0142247)
--(axis cs:17538400,0.0143231)
--(axis cs:17518400,0.0143614)
--(axis cs:17498400,0.014391)
--(axis cs:17478400,0.0144325)
--(axis cs:17458400,0.0145349)
--(axis cs:17438400,0.0145874)
--(axis cs:17418400,0.0146458)
--(axis cs:17398400,0.0146107)
--(axis cs:17378400,0.0145776)
--(axis cs:17358400,0.0146237)
--(axis cs:17338400,0.0146391)
--(axis cs:17318400,0.0145963)
--(axis cs:17298400,0.0145013)
--(axis cs:17278400,0.0145922)
--(axis cs:17258400,0.0144819)
--(axis cs:17238400,0.0144525)
--(axis cs:17218400,0.0145594)
--(axis cs:17198400,0.014551)
--(axis cs:17178400,0.0145882)
--(axis cs:17158400,0.0145902)
--(axis cs:17138400,0.0145487)
--(axis cs:17118400,0.0145757)
--(axis cs:17098400,0.0145627)
--(axis cs:17078400,0.014612)
--(axis cs:17058400,0.0146523)
--(axis cs:17038400,0.0146527)
--(axis cs:17018400,0.0146951)
--(axis cs:16998400,0.0146805)
--(axis cs:16978400,0.0147082)
--(axis cs:16958400,0.0146187)
--(axis cs:16938400,0.0146783)
--(axis cs:16918400,0.0146864)
--(axis cs:16898400,0.0147345)
--(axis cs:16878400,0.0146762)
--(axis cs:16858400,0.0147024)
--(axis cs:16838400,0.0146794)
--(axis cs:16818400,0.0146476)
--(axis cs:16798400,0.0146792)
--(axis cs:16778400,0.0147294)
--(axis cs:16758400,0.0148017)
--(axis cs:16738400,0.014781)
--(axis cs:16718400,0.0148882)
--(axis cs:16698400,0.01495)
--(axis cs:16678400,0.0149556)
--(axis cs:16658400,0.0150129)
--(axis cs:16638400,0.0149715)
--(axis cs:16618400,0.0149901)
--(axis cs:16598400,0.0149264)
--(axis cs:16578400,0.0149353)
--(axis cs:16558400,0.014959)
--(axis cs:16538400,0.0149585)
--(axis cs:16518400,0.0148396)
--(axis cs:16498400,0.0148973)
--(axis cs:16478400,0.0147992)
--(axis cs:16458400,0.0147581)
--(axis cs:16438400,0.0147135)
--(axis cs:16418400,0.0147183)
--(axis cs:16398400,0.014745)
--(axis cs:16378400,0.0147981)
--(axis cs:16358400,0.0149182)
--(axis cs:16338400,0.0149026)
--(axis cs:16318400,0.0148278)
--(axis cs:16298400,0.0148739)
--(axis cs:16278400,0.0148727)
--(axis cs:16258400,0.0148828)
--(axis cs:16238400,0.0148348)
--(axis cs:16218400,0.0149376)
--(axis cs:16198400,0.0149422)
--(axis cs:16178400,0.0149086)
--(axis cs:16158400,0.0148138)
--(axis cs:16138400,0.0148158)
--(axis cs:16118400,0.014919)
--(axis cs:16098400,0.0149427)
--(axis cs:16078400,0.0149838)
--(axis cs:16058400,0.0149946)
--(axis cs:16038400,0.0151549)
--(axis cs:16018400,0.0151522)
--(axis cs:15998400,0.0150721)
--(axis cs:15978400,0.0149649)
--(axis cs:15958400,0.0148837)
--(axis cs:15938400,0.014942)
--(axis cs:15918400,0.0149616)
--(axis cs:15898400,0.0149676)
--(axis cs:15878400,0.0149041)
--(axis cs:15858400,0.0148909)
--(axis cs:15838400,0.0148369)
--(axis cs:15818400,0.0147817)
--(axis cs:15798400,0.0147421)
--(axis cs:15778400,0.0146314)
--(axis cs:15758400,0.0146783)
--(axis cs:15738400,0.014779)
--(axis cs:15718400,0.0148675)
--(axis cs:15698400,0.014946)
--(axis cs:15678400,0.0150165)
--(axis cs:15658400,0.0149441)
--(axis cs:15638400,0.0149762)
--(axis cs:15618400,0.0149625)
--(axis cs:15598400,0.0149795)
--(axis cs:15578400,0.0151072)
--(axis cs:15558400,0.0151688)
--(axis cs:15538400,0.0151326)
--(axis cs:15518400,0.0152032)
--(axis cs:15498400,0.0152692)
--(axis cs:15478400,0.0152391)
--(axis cs:15458400,0.0152064)
--(axis cs:15438400,0.015186)
--(axis cs:15418400,0.015178)
--(axis cs:15398400,0.0151933)
--(axis cs:15378400,0.01521)
--(axis cs:15358400,0.0150849)
--(axis cs:15338400,0.0151353)
--(axis cs:15318400,0.0150579)
--(axis cs:15298400,0.0150974)
--(axis cs:15278400,0.0152021)
--(axis cs:15258400,0.0152078)
--(axis cs:15238400,0.015137)
--(axis cs:15218400,0.0150364)
--(axis cs:15198400,0.0150748)
--(axis cs:15178400,0.0151401)
--(axis cs:15158400,0.0151707)
--(axis cs:15138400,0.0150708)
--(axis cs:15118400,0.0150211)
--(axis cs:15098400,0.0150405)
--(axis cs:15078400,0.0149207)
--(axis cs:15058400,0.0149459)
--(axis cs:15038400,0.0149909)
--(axis cs:15018400,0.0148911)
--(axis cs:14998400,0.0149105)
--(axis cs:14978400,0.0148471)
--(axis cs:14958400,0.0148655)
--(axis cs:14938400,0.0147551)
--(axis cs:14918400,0.014738)
--(axis cs:14898400,0.0146739)
--(axis cs:14878400,0.0146827)
--(axis cs:14858400,0.0147343)
--(axis cs:14838400,0.0150335)
--(axis cs:14818400,0.0149487)
--(axis cs:14798400,0.0149662)
--(axis cs:14778400,0.0150138)
--(axis cs:14758400,0.0149956)
--(axis cs:14738400,0.0150458)
--(axis cs:14718400,0.015071)
--(axis cs:14698400,0.0150425)
--(axis cs:14678400,0.0152658)
--(axis cs:14658400,0.0151993)
--(axis cs:14638400,0.0152856)
--(axis cs:14618400,0.0153821)
--(axis cs:14598400,0.0151775)
--(axis cs:14578400,0.0150864)
--(axis cs:14558400,0.0151774)
--(axis cs:14538400,0.0151827)
--(axis cs:14518400,0.0152522)
--(axis cs:14498400,0.0152491)
--(axis cs:14478400,0.0153052)
--(axis cs:14458400,0.0153428)
--(axis cs:14438400,0.0154656)
--(axis cs:14418400,0.015388)
--(axis cs:14398400,0.0153459)
--(axis cs:14378400,0.0152986)
--(axis cs:14358400,0.0152315)
--(axis cs:14338400,0.0149717)
--(axis cs:14318400,0.0149573)
--(axis cs:14298400,0.014926)
--(axis cs:14278400,0.0148459)
--(axis cs:14258400,0.0148304)
--(axis cs:14238400,0.0147401)
--(axis cs:14218400,0.0146402)
--(axis cs:14198400,0.0146392)
--(axis cs:14178400,0.0146697)
--(axis cs:14158400,0.0146699)
--(axis cs:14138400,0.0146658)
--(axis cs:14118400,0.0147408)
--(axis cs:14098400,0.01488)
--(axis cs:14078400,0.0149424)
--(axis cs:14058400,0.0148453)
--(axis cs:14038400,0.0148071)
--(axis cs:14018400,0.0147539)
--(axis cs:13998400,0.0146429)
--(axis cs:13978400,0.0146558)
--(axis cs:13958400,0.0146406)
--(axis cs:13938400,0.0145569)
--(axis cs:13918400,0.0145798)
--(axis cs:13898400,0.0145095)
--(axis cs:13878400,0.0144428)
--(axis cs:13858400,0.0144313)
--(axis cs:13838400,0.0144831)
--(axis cs:13818400,0.0146274)
--(axis cs:13798400,0.0146873)
--(axis cs:13778400,0.0146009)
--(axis cs:13758400,0.0145693)
--(axis cs:13738400,0.0146721)
--(axis cs:13718400,0.0146958)
--(axis cs:13698400,0.0147068)
--(axis cs:13678400,0.0147112)
--(axis cs:13658400,0.014602)
--(axis cs:13638400,0.0146831)
--(axis cs:13618400,0.0146973)
--(axis cs:13598400,0.0148072)
--(axis cs:13578400,0.0147862)
--(axis cs:13558400,0.0148742)
--(axis cs:13538400,0.0147536)
--(axis cs:13518400,0.0147012)
--(axis cs:13498400,0.0146883)
--(axis cs:13478400,0.0148033)
--(axis cs:13458400,0.0147868)
--(axis cs:13438400,0.0148713)
--(axis cs:13418400,0.0149565)
--(axis cs:13398400,0.0148775)
--(axis cs:13378400,0.0148152)
--(axis cs:13358400,0.0149318)
--(axis cs:13338400,0.014778)
--(axis cs:13318400,0.0149948)
--(axis cs:13298400,0.0150209)
--(axis cs:13278400,0.0149588)
--(axis cs:13258400,0.0149033)
--(axis cs:13238400,0.0148987)
--(axis cs:13218400,0.0148366)
--(axis cs:13198400,0.0148265)
--(axis cs:13178400,0.014884)
--(axis cs:13158400,0.0148299)
--(axis cs:13138400,0.0147394)
--(axis cs:13118400,0.0146285)
--(axis cs:13098400,0.0146398)
--(axis cs:13078400,0.0146287)
--(axis cs:13058400,0.0146623)
--(axis cs:13038400,0.0146814)
--(axis cs:13018400,0.0147613)
--(axis cs:12998400,0.0147587)
--(axis cs:12978400,0.0147597)
--(axis cs:12958400,0.0148091)
--(axis cs:12938400,0.0147903)
--(axis cs:12918400,0.0148688)
--(axis cs:12898400,0.0147785)
--(axis cs:12878400,0.0148079)
--(axis cs:12858400,0.014738)
--(axis cs:12838400,0.0147517)
--(axis cs:12818400,0.0147243)
--(axis cs:12798400,0.0148868)
--(axis cs:12778400,0.0148874)
--(axis cs:12758400,0.0149384)
--(axis cs:12738400,0.0150345)
--(axis cs:12718400,0.0150738)
--(axis cs:12698400,0.015087)
--(axis cs:12678400,0.0151486)
--(axis cs:12658400,0.0153053)
--(axis cs:12638400,0.0153962)
--(axis cs:12618400,0.015492)
--(axis cs:12598400,0.0154031)
--(axis cs:12578400,0.0153043)
--(axis cs:12558400,0.0153366)
--(axis cs:12538400,0.0153339)
--(axis cs:12518400,0.015282)
--(axis cs:12498400,0.0151044)
--(axis cs:12478400,0.0151192)
--(axis cs:12458400,0.0151764)
--(axis cs:12438400,0.0152535)
--(axis cs:12418400,0.0153527)
--(axis cs:12398400,0.015226)
--(axis cs:12378400,0.0153672)
--(axis cs:12358400,0.0153055)
--(axis cs:12338400,0.0152366)
--(axis cs:12318400,0.0151528)
--(axis cs:12298400,0.0152488)
--(axis cs:12278400,0.0154368)
--(axis cs:12258400,0.0153736)
--(axis cs:12238400,0.0153451)
--(axis cs:12218400,0.0153795)
--(axis cs:12198400,0.0152436)
--(axis cs:12178400,0.015317)
--(axis cs:12158400,0.015285)
--(axis cs:12138400,0.0152748)
--(axis cs:12118400,0.0152378)
--(axis cs:12098400,0.015363)
--(axis cs:12078400,0.0155078)
--(axis cs:12058400,0.0154738)
--(axis cs:12038400,0.0155947)
--(axis cs:12018400,0.0156101)
--(axis cs:11998400,0.0155075)
--(axis cs:11978400,0.0154382)
--(axis cs:11958400,0.0152443)
--(axis cs:11938400,0.0152616)
--(axis cs:11918400,0.0152376)
--(axis cs:11898400,0.0152379)
--(axis cs:11878400,0.0153706)
--(axis cs:11858400,0.0153753)
--(axis cs:11838400,0.0154921)
--(axis cs:11818400,0.015441)
--(axis cs:11798400,0.0155366)
--(axis cs:11778400,0.015547)
--(axis cs:11758400,0.015317)
--(axis cs:11738400,0.0154501)
--(axis cs:11718400,0.0155124)
--(axis cs:11698400,0.0154366)
--(axis cs:11678400,0.0153827)
--(axis cs:11658400,0.0154046)
--(axis cs:11638400,0.0153145)
--(axis cs:11618400,0.0153132)
--(axis cs:11598400,0.0150992)
--(axis cs:11578400,0.0151294)
--(axis cs:11558400,0.0152202)
--(axis cs:11538400,0.0152022)
--(axis cs:11518400,0.0152012)
--(axis cs:11498400,0.015103)
--(axis cs:11478400,0.0150057)
--(axis cs:11458400,0.0150179)
--(axis cs:11438400,0.0150174)
--(axis cs:11418400,0.0150964)
--(axis cs:11398400,0.0149926)
--(axis cs:11378400,0.0149953)
--(axis cs:11358400,0.01492)
--(axis cs:11338400,0.0149518)
--(axis cs:11318400,0.0150595)
--(axis cs:11298400,0.0151562)
--(axis cs:11278400,0.0152913)
--(axis cs:11258400,0.015243)
--(axis cs:11238400,0.015191)
--(axis cs:11218400,0.0151968)
--(axis cs:11198400,0.0152238)
--(axis cs:11178400,0.0152657)
--(axis cs:11158400,0.0153648)
--(axis cs:11138400,0.0154896)
--(axis cs:11118400,0.015418)
--(axis cs:11098400,0.015357)
--(axis cs:11078400,0.0154065)
--(axis cs:11058400,0.0155886)
--(axis cs:11038400,0.015692)
--(axis cs:11018400,0.0154874)
--(axis cs:10998400,0.0155641)
--(axis cs:10978400,0.0154261)
--(axis cs:10958400,0.0155087)
--(axis cs:10938400,0.0153718)
--(axis cs:10918400,0.0154284)
--(axis cs:10898400,0.015422)
--(axis cs:10878400,0.015481)
--(axis cs:10858400,0.0155142)
--(axis cs:10838400,0.0155832)
--(axis cs:10818400,0.0155911)
--(axis cs:10798400,0.0155957)
--(axis cs:10778400,0.0156228)
--(axis cs:10758400,0.0156099)
--(axis cs:10738400,0.0156022)
--(axis cs:10718400,0.015637)
--(axis cs:10698400,0.0156806)
--(axis cs:10678400,0.0156289)
--(axis cs:10658400,0.0155942)
--(axis cs:10638400,0.0156601)
--(axis cs:10618400,0.015588)
--(axis cs:10598400,0.0157405)
--(axis cs:10578400,0.0159659)
--(axis cs:10558400,0.0159008)
--(axis cs:10538400,0.0158354)
--(axis cs:10518400,0.0158325)
--(axis cs:10498400,0.0157896)
--(axis cs:10478400,0.0158201)
--(axis cs:10458400,0.0158603)
--(axis cs:10438400,0.0158719)
--(axis cs:10418400,0.0158738)
--(axis cs:10398400,0.0160548)
--(axis cs:10378400,0.0160614)
--(axis cs:10358400,0.0160652)
--(axis cs:10338400,0.0161257)
--(axis cs:10318400,0.0160974)
--(axis cs:10298400,0.0161103)
--(axis cs:10278400,0.0159729)
--(axis cs:10258400,0.0161261)
--(axis cs:10238400,0.0159643)
--(axis cs:10218400,0.0158892)
--(axis cs:10198400,0.0158865)
--(axis cs:10178400,0.015944)
--(axis cs:10158400,0.0160179)
--(axis cs:10138400,0.0159276)
--(axis cs:10118400,0.0157157)
--(axis cs:10098400,0.0156376)
--(axis cs:10078400,0.0155099)
--(axis cs:10058400,0.0156103)
--(axis cs:10038400,0.0155255)
--(axis cs:10018400,0.0156159)
--(axis cs:9998400,0.0156928)
--(axis cs:9978400,0.0158066)
--(axis cs:9958400,0.0158004)
--(axis cs:9938400,0.0158194)
--(axis cs:9918400,0.0160339)
--(axis cs:9898400,0.0161201)
--(axis cs:9878400,0.0159326)
--(axis cs:9858400,0.0159213)
--(axis cs:9838400,0.0161282)
--(axis cs:9818400,0.0159249)
--(axis cs:9798400,0.0159208)
--(axis cs:9778400,0.015753)
--(axis cs:9758400,0.015571)
--(axis cs:9738400,0.0158058)
--(axis cs:9718400,0.015824)
--(axis cs:9698400,0.0156388)
--(axis cs:9678400,0.0156667)
--(axis cs:9658400,0.0156871)
--(axis cs:9638400,0.0157426)
--(axis cs:9618400,0.0157695)
--(axis cs:9598400,0.0157538)
--(axis cs:9578400,0.015784)
--(axis cs:9558400,0.0155881)
--(axis cs:9538400,0.0156306)
--(axis cs:9518400,0.0157461)
--(axis cs:9498400,0.0158055)
--(axis cs:9478400,0.0157806)
--(axis cs:9458400,0.0157207)
--(axis cs:9438400,0.0161123)
--(axis cs:9418400,0.0159159)
--(axis cs:9398400,0.0158495)
--(axis cs:9378400,0.0158925)
--(axis cs:9358400,0.0159464)
--(axis cs:9338400,0.0164077)
--(axis cs:9318400,0.0166173)
--(axis cs:9298400,0.0165789)
--(axis cs:9278400,0.0167157)
--(axis cs:9258400,0.0167091)
--(axis cs:9238400,0.0165558)
--(axis cs:9218400,0.0166412)
--(axis cs:9198400,0.0165571)
--(axis cs:9178400,0.0164842)
--(axis cs:9158400,0.0164025)
--(axis cs:9138400,0.0162173)
--(axis cs:9118400,0.0163744)
--(axis cs:9098400,0.016354)
--(axis cs:9078400,0.0163622)
--(axis cs:9058400,0.0163558)
--(axis cs:9038400,0.0161092)
--(axis cs:9018400,0.0159078)
--(axis cs:8998400,0.0160053)
--(axis cs:8978400,0.0158918)
--(axis cs:8958400,0.015914)
--(axis cs:8938400,0.0157118)
--(axis cs:8918400,0.0160938)
--(axis cs:8898400,0.0159469)
--(axis cs:8878400,0.0158361)
--(axis cs:8858400,0.0159493)
--(axis cs:8838400,0.0159819)
--(axis cs:8818400,0.0165709)
--(axis cs:8798400,0.0167171)
--(axis cs:8778400,0.0170626)
--(axis cs:8758400,0.0169069)
--(axis cs:8738400,0.0175504)
--(axis cs:8718400,0.0174691)
--(axis cs:8698400,0.017491)
--(axis cs:8678400,0.0174319)
--(axis cs:8658400,0.0173781)
--(axis cs:8638400,0.0171751)
--(axis cs:8618400,0.0170095)
--(axis cs:8598400,0.0170838)
--(axis cs:8578400,0.0171143)
--(axis cs:8558400,0.01697)
--(axis cs:8538400,0.0167728)
--(axis cs:8518400,0.0163711)
--(axis cs:8498400,0.0160317)
--(axis cs:8478400,0.0159426)
--(axis cs:8458400,0.0157053)
--(axis cs:8438400,0.0158072)
--(axis cs:8418400,0.0158498)
--(axis cs:8398400,0.0157866)
--(axis cs:8378400,0.0157322)
--(axis cs:8358400,0.0156501)
--(axis cs:8338400,0.0157059)
--(axis cs:8318400,0.0155633)
--(axis cs:8298400,0.0154953)
--(axis cs:8278400,0.0157316)
--(axis cs:8258400,0.0156007)
--(axis cs:8238400,0.0155593)
--(axis cs:8218400,0.0155434)
--(axis cs:8198400,0.0156786)
--(axis cs:8178400,0.0158043)
--(axis cs:8158400,0.0162175)
--(axis cs:8138400,0.0162951)
--(axis cs:8118400,0.0162907)
--(axis cs:8098400,0.0160131)
--(axis cs:8078400,0.0159576)
--(axis cs:8058400,0.0161005)
--(axis cs:8038400,0.0160311)
--(axis cs:8018400,0.016065)
--(axis cs:7998400,0.0161108)
--(axis cs:7978400,0.0158277)
--(axis cs:7958400,0.0168775)
--(axis cs:7938400,0.016648)
--(axis cs:7918400,0.0169122)
--(axis cs:7898400,0.0167229)
--(axis cs:7878400,0.0166931)
--(axis cs:7858400,0.016624)
--(axis cs:7838400,0.0162376)
--(axis cs:7818400,0.0161226)
--(axis cs:7798400,0.0161987)
--(axis cs:7778400,0.0159497)
--(axis cs:7758400,0.016115)
--(axis cs:7738400,0.0161758)
--(axis cs:7718400,0.0165206)
--(axis cs:7698400,0.0168528)
--(axis cs:7678400,0.0166692)
--(axis cs:7658400,0.0167865)
--(axis cs:7638400,0.0165037)
--(axis cs:7618400,0.016564)
--(axis cs:7598400,0.0166145)
--(axis cs:7578400,0.0165356)
--(axis cs:7558400,0.0164021)
--(axis cs:7538400,0.0166149)
--(axis cs:7518400,0.0167207)
--(axis cs:7498400,0.0162021)
--(axis cs:7478400,0.0158364)
--(axis cs:7458400,0.0161671)
--(axis cs:7438400,0.0162463)
--(axis cs:7418400,0.0162804)
--(axis cs:7398400,0.0161447)
--(axis cs:7378400,0.0163435)
--(axis cs:7358400,0.016295)
--(axis cs:7338400,0.0167858)
--(axis cs:7318400,0.0170188)
--(axis cs:7298400,0.0169308)
--(axis cs:7278400,0.0168433)
--(axis cs:7258400,0.0167996)
--(axis cs:7238400,0.0168299)
--(axis cs:7218400,0.0172137)
--(axis cs:7198400,0.0165026)
--(axis cs:7178400,0.0174614)
--(axis cs:7158400,0.0164767)
--(axis cs:7138400,0.0164375)
--(axis cs:7118400,0.016222)
--(axis cs:7098400,0.0160813)
--(axis cs:7078400,0.016343)
--(axis cs:7058400,0.0167837)
--(axis cs:7038400,0.0174314)
--(axis cs:7018400,0.0173255)
--(axis cs:6998400,0.0169749)
--(axis cs:6978400,0.0170003)
--(axis cs:6958400,0.0169567)
--(axis cs:6938400,0.0171393)
--(axis cs:6918400,0.0171766)
--(axis cs:6898400,0.0179992)
--(axis cs:6878400,0.0176483)
--(axis cs:6858400,0.0171199)
--(axis cs:6838400,0.0171337)
--(axis cs:6818400,0.016171)
--(axis cs:6802000,0.0164262)
--(axis cs:6800000,0.0164495)
--(axis cs:6798000,0.0163925)
--(axis cs:6796000,0.0166168)
--(axis cs:6794000,0.0165712)
--(axis cs:6792000,0.0165326)
--(axis cs:6790000,0.0163527)
--(axis cs:6788000,0.0163771)
--(axis cs:6786000,0.0164163)
--(axis cs:6784000,0.0164947)
--(axis cs:6782000,0.0164162)
--(axis cs:6780000,0.0165448)
--(axis cs:6778000,0.0163415)
--(axis cs:6776000,0.0164391)
--(axis cs:6774000,0.0164311)
--(axis cs:6772000,0.0164346)
--(axis cs:6770000,0.0164929)
--(axis cs:6768000,0.0164536)
--(axis cs:6766000,0.0164674)
--(axis cs:6764000,0.0163761)
--(axis cs:6762000,0.0165822)
--(axis cs:6760000,0.0165884)
--(axis cs:6758000,0.0166381)
--(axis cs:6756000,0.0165315)
--(axis cs:6754000,0.0164923)
--(axis cs:6752000,0.0166235)
--(axis cs:6750000,0.0167195)
--(axis cs:6748000,0.0166995)
--(axis cs:6746000,0.0167535)
--(axis cs:6744000,0.0167445)
--(axis cs:6742000,0.0166801)
--(axis cs:6740000,0.0167164)
--(axis cs:6738000,0.0167279)
--(axis cs:6736000,0.0166063)
--(axis cs:6734000,0.0166559)
--(axis cs:6732000,0.0165673)
--(axis cs:6730000,0.0165999)
--(axis cs:6728000,0.0166214)
--(axis cs:6726000,0.0166613)
--(axis cs:6724000,0.0166251)
--(axis cs:6722000,0.0166925)
--(axis cs:6720000,0.0166281)
--(axis cs:6718000,0.0166905)
--(axis cs:6716000,0.0167543)
--(axis cs:6714000,0.0166257)
--(axis cs:6712000,0.0166803)
--(axis cs:6710000,0.0165527)
--(axis cs:6708000,0.0165895)
--(axis cs:6706000,0.016585)
--(axis cs:6704000,0.016697)
--(axis cs:6702000,0.0166482)
--(axis cs:6700000,0.0166406)
--(axis cs:6698000,0.0167464)
--(axis cs:6696000,0.0168271)
--(axis cs:6694000,0.0167605)
--(axis cs:6692000,0.0167408)
--(axis cs:6690000,0.0167667)
--(axis cs:6688000,0.0167643)
--(axis cs:6686000,0.0166946)
--(axis cs:6684000,0.0167085)
--(axis cs:6682000,0.0165791)
--(axis cs:6680000,0.0166723)
--(axis cs:6678000,0.0167017)
--(axis cs:6676000,0.0167116)
--(axis cs:6674000,0.016713)
--(axis cs:6672000,0.016738)
--(axis cs:6670000,0.0166713)
--(axis cs:6668000,0.0167677)
--(axis cs:6666000,0.0167845)
--(axis cs:6664000,0.0167066)
--(axis cs:6662000,0.0166636)
--(axis cs:6660000,0.0164391)
--(axis cs:6658000,0.0164324)
--(axis cs:6656000,0.0163379)
--(axis cs:6654000,0.016316)
--(axis cs:6652000,0.0163546)
--(axis cs:6650000,0.0164079)
--(axis cs:6648000,0.0164319)
--(axis cs:6646000,0.0165323)
--(axis cs:6644000,0.0166483)
--(axis cs:6642000,0.0165051)
--(axis cs:6640000,0.0164524)
--(axis cs:6638000,0.016412)
--(axis cs:6636000,0.0164669)
--(axis cs:6634000,0.0162559)
--(axis cs:6632000,0.0162152)
--(axis cs:6630000,0.0164474)
--(axis cs:6628000,0.0164444)
--(axis cs:6626000,0.0161326)
--(axis cs:6624000,0.0160158)
--(axis cs:6622000,0.0160106)
--(axis cs:6620000,0.0159661)
--(axis cs:6618000,0.0160619)
--(axis cs:6616000,0.0160448)
--(axis cs:6614000,0.0160056)
--(axis cs:6612000,0.0161598)
--(axis cs:6610000,0.016073)
--(axis cs:6608000,0.0159565)
--(axis cs:6606000,0.0159504)
--(axis cs:6604000,0.015932)
--(axis cs:6602000,0.0157634)
--(axis cs:6600000,0.0156194)
--(axis cs:6598000,0.0157189)
--(axis cs:6596000,0.0157149)
--(axis cs:6594000,0.0156049)
--(axis cs:6592000,0.0156233)
--(axis cs:6590000,0.0157063)
--(axis cs:6588000,0.0155977)
--(axis cs:6586000,0.0155109)
--(axis cs:6584000,0.0154927)
--(axis cs:6582000,0.0154905)
--(axis cs:6580000,0.0154687)
--(axis cs:6578000,0.0155802)
--(axis cs:6576000,0.0155552)
--(axis cs:6574000,0.0156308)
--(axis cs:6572000,0.0157298)
--(axis cs:6570000,0.0158118)
--(axis cs:6568000,0.0156253)
--(axis cs:6566000,0.015777)
--(axis cs:6564000,0.0157346)
--(axis cs:6562000,0.0157956)
--(axis cs:6560000,0.0157631)
--(axis cs:6558000,0.0158944)
--(axis cs:6556000,0.0160182)
--(axis cs:6554000,0.0161048)
--(axis cs:6552000,0.0161266)
--(axis cs:6550000,0.0161495)
--(axis cs:6548000,0.0160451)
--(axis cs:6546000,0.0160448)
--(axis cs:6544000,0.0159344)
--(axis cs:6542000,0.0156937)
--(axis cs:6540000,0.0157617)
--(axis cs:6538000,0.0158856)
--(axis cs:6536000,0.0157733)
--(axis cs:6534000,0.0158617)
--(axis cs:6532000,0.015909)
--(axis cs:6530000,0.0160251)
--(axis cs:6528000,0.0159656)
--(axis cs:6526000,0.0158342)
--(axis cs:6524000,0.0159611)
--(axis cs:6522000,0.0158472)
--(axis cs:6520000,0.0158574)
--(axis cs:6518000,0.0158762)
--(axis cs:6516000,0.0159145)
--(axis cs:6514000,0.0158579)
--(axis cs:6512000,0.015819)
--(axis cs:6510000,0.0161026)
--(axis cs:6508000,0.0158323)
--(axis cs:6506000,0.0158128)
--(axis cs:6504000,0.0156545)
--(axis cs:6502000,0.0155143)
--(axis cs:6500000,0.01549)
--(axis cs:6498000,0.0156183)
--(axis cs:6496000,0.0155188)
--(axis cs:6494000,0.0153487)
--(axis cs:6492000,0.0155696)
--(axis cs:6490000,0.0156239)
--(axis cs:6488000,0.0156566)
--(axis cs:6486000,0.0158167)
--(axis cs:6484000,0.0159577)
--(axis cs:6482000,0.0156773)
--(axis cs:6480000,0.015473)
--(axis cs:6478000,0.0153268)
--(axis cs:6476000,0.0155357)
--(axis cs:6474000,0.0155715)
--(axis cs:6472000,0.0155484)
--(axis cs:6470000,0.015465)
--(axis cs:6468000,0.015508)
--(axis cs:6466000,0.0154328)
--(axis cs:6464000,0.0153552)
--(axis cs:6462000,0.015318)
--(axis cs:6460000,0.0153829)
--(axis cs:6458000,0.0152989)
--(axis cs:6456000,0.0153849)
--(axis cs:6454000,0.0153936)
--(axis cs:6452000,0.0154386)
--(axis cs:6450000,0.0154865)
--(axis cs:6448000,0.0154782)
--(axis cs:6446000,0.0154519)
--(axis cs:6444000,0.0154574)
--(axis cs:6442000,0.0154875)
--(axis cs:6440000,0.0154686)
--(axis cs:6438000,0.015486)
--(axis cs:6436000,0.0154402)
--(axis cs:6434000,0.0154911)
--(axis cs:6432000,0.0154622)
--(axis cs:6430000,0.0155044)
--(axis cs:6428000,0.0155836)
--(axis cs:6426000,0.0156218)
--(axis cs:6424000,0.0154834)
--(axis cs:6422000,0.0155062)
--(axis cs:6420000,0.0155788)
--(axis cs:6418000,0.01559)
--(axis cs:6416000,0.0156785)
--(axis cs:6414000,0.0158468)
--(axis cs:6412000,0.0158906)
--(axis cs:6410000,0.0159164)
--(axis cs:6408000,0.0159955)
--(axis cs:6406000,0.0161706)
--(axis cs:6404000,0.0161466)
--(axis cs:6402000,0.01619)
--(axis cs:6400000,0.0162398)
--(axis cs:6398000,0.0162016)
--(axis cs:6396000,0.0160156)
--(axis cs:6394000,0.0158992)
--(axis cs:6392000,0.0158128)
--(axis cs:6390000,0.0158399)
--(axis cs:6388000,0.0157871)
--(axis cs:6386000,0.0155994)
--(axis cs:6384000,0.0153922)
--(axis cs:6382000,0.0154467)
--(axis cs:6380000,0.0152628)
--(axis cs:6378000,0.0153027)
--(axis cs:6376000,0.0153691)
--(axis cs:6374000,0.0152631)
--(axis cs:6372000,0.0153508)
--(axis cs:6370000,0.0152672)
--(axis cs:6368000,0.0152285)
--(axis cs:6366000,0.0152435)
--(axis cs:6364000,0.0150624)
--(axis cs:6362000,0.0150192)
--(axis cs:6360000,0.0151591)
--(axis cs:6358000,0.0151286)
--(axis cs:6356000,0.0152161)
--(axis cs:6354000,0.0151653)
--(axis cs:6352000,0.015063)
--(axis cs:6350000,0.015021)
--(axis cs:6348000,0.0148852)
--(axis cs:6346000,0.014968)
--(axis cs:6344000,0.015045)
--(axis cs:6342000,0.0150269)
--(axis cs:6340000,0.0149951)
--(axis cs:6338000,0.0149705)
--(axis cs:6336000,0.0149596)
--(axis cs:6334000,0.0150347)
--(axis cs:6332000,0.0151626)
--(axis cs:6330000,0.0150459)
--(axis cs:6328000,0.0149807)
--(axis cs:6326000,0.0150291)
--(axis cs:6324000,0.0150216)
--(axis cs:6322000,0.0149932)
--(axis cs:6320000,0.0149946)
--(axis cs:6318000,0.0150018)
--(axis cs:6316000,0.0150375)
--(axis cs:6314000,0.0150188)
--(axis cs:6312000,0.0150749)
--(axis cs:6310000,0.0150405)
--(axis cs:6308000,0.0150645)
--(axis cs:6306000,0.0151184)
--(axis cs:6304000,0.0151184)
--(axis cs:6302000,0.0151058)
--(axis cs:6300000,0.0152079)
--(axis cs:6298000,0.0152359)
--(axis cs:6296000,0.015249)
--(axis cs:6294000,0.015146)
--(axis cs:6292000,0.0150388)
--(axis cs:6290000,0.015008)
--(axis cs:6288000,0.0150306)
--(axis cs:6286000,0.0150826)
--(axis cs:6284000,0.0152014)
--(axis cs:6282000,0.0151315)
--(axis cs:6280000,0.0151749)
--(axis cs:6278000,0.0152211)
--(axis cs:6276000,0.0152069)
--(axis cs:6274000,0.015138)
--(axis cs:6272000,0.0152544)
--(axis cs:6270000,0.0153323)
--(axis cs:6268000,0.0154174)
--(axis cs:6266000,0.0154076)
--(axis cs:6264000,0.015521)
--(axis cs:6262000,0.0155087)
--(axis cs:6260000,0.0155642)
--(axis cs:6258000,0.0154339)
--(axis cs:6256000,0.0154488)
--(axis cs:6254000,0.0154438)
--(axis cs:6252000,0.015427)
--(axis cs:6250000,0.0153603)
--(axis cs:6248000,0.0154466)
--(axis cs:6246000,0.0154858)
--(axis cs:6244000,0.01558)
--(axis cs:6242000,0.0155773)
--(axis cs:6240000,0.0156058)
--(axis cs:6238000,0.0156419)
--(axis cs:6236000,0.0156774)
--(axis cs:6234000,0.0157017)
--(axis cs:6232000,0.0158791)
--(axis cs:6230000,0.0158797)
--(axis cs:6228000,0.0158584)
--(axis cs:6226000,0.0157712)
--(axis cs:6224000,0.0157318)
--(axis cs:6222000,0.0157448)
--(axis cs:6220000,0.0155988)
--(axis cs:6218000,0.0156612)
--(axis cs:6216000,0.015695)
--(axis cs:6214000,0.0156659)
--(axis cs:6212000,0.0157215)
--(axis cs:6210000,0.0156739)
--(axis cs:6208000,0.0157109)
--(axis cs:6206000,0.0157186)
--(axis cs:6204000,0.0157546)
--(axis cs:6202000,0.0158261)
--(axis cs:6200000,0.0157148)
--(axis cs:6198000,0.0158118)
--(axis cs:6196000,0.0157916)
--(axis cs:6194000,0.0158245)
--(axis cs:6192000,0.0158746)
--(axis cs:6190000,0.0159883)
--(axis cs:6188000,0.0159655)
--(axis cs:6186000,0.0160761)
--(axis cs:6184000,0.0160606)
--(axis cs:6182000,0.0160721)
--(axis cs:6180000,0.0161165)
--(axis cs:6178000,0.0160172)
--(axis cs:6176000,0.0161921)
--(axis cs:6174000,0.0161033)
--(axis cs:6172000,0.0160632)
--(axis cs:6170000,0.0162385)
--(axis cs:6168000,0.0162642)
--(axis cs:6166000,0.016274)
--(axis cs:6164000,0.0163809)
--(axis cs:6162000,0.0163445)
--(axis cs:6160000,0.0163567)
--(axis cs:6158000,0.0163476)
--(axis cs:6156000,0.0163576)
--(axis cs:6154000,0.0163573)
--(axis cs:6152000,0.0164801)
--(axis cs:6150000,0.0165484)
--(axis cs:6148000,0.016526)
--(axis cs:6146000,0.0164264)
--(axis cs:6144000,0.0163048)
--(axis cs:6142000,0.0161839)
--(axis cs:6140000,0.0163287)
--(axis cs:6138000,0.0163151)
--(axis cs:6136000,0.0164544)
--(axis cs:6134000,0.0165339)
--(axis cs:6132000,0.0165482)
--(axis cs:6130000,0.0165185)
--(axis cs:6128000,0.0165057)
--(axis cs:6126000,0.0166292)
--(axis cs:6124000,0.0166913)
--(axis cs:6122000,0.0166716)
--(axis cs:6120000,0.0165613)
--(axis cs:6118000,0.0164895)
--(axis cs:6116000,0.0166136)
--(axis cs:6114000,0.0166281)
--(axis cs:6112000,0.0165249)
--(axis cs:6110000,0.016427)
--(axis cs:6108000,0.0163716)
--(axis cs:6106000,0.0162752)
--(axis cs:6104000,0.0162525)
--(axis cs:6102000,0.0162873)
--(axis cs:6100000,0.0165648)
--(axis cs:6098000,0.0165129)
--(axis cs:6096000,0.0165562)
--(axis cs:6094000,0.0164852)
--(axis cs:6092000,0.0164476)
--(axis cs:6090000,0.0164161)
--(axis cs:6088000,0.0164429)
--(axis cs:6086000,0.0162987)
--(axis cs:6084000,0.0160923)
--(axis cs:6082000,0.0160557)
--(axis cs:6080000,0.0160541)
--(axis cs:6078000,0.0160496)
--(axis cs:6076000,0.0161433)
--(axis cs:6074000,0.0159868)
--(axis cs:6072000,0.0159515)
--(axis cs:6070000,0.0158908)
--(axis cs:6068000,0.015861)
--(axis cs:6066000,0.015989)
--(axis cs:6064000,0.0158503)
--(axis cs:6062000,0.0158439)
--(axis cs:6060000,0.0158887)
--(axis cs:6058000,0.015821)
--(axis cs:6056000,0.0158263)
--(axis cs:6054000,0.0158761)
--(axis cs:6052000,0.0158966)
--(axis cs:6050000,0.0158734)
--(axis cs:6048000,0.0157824)
--(axis cs:6046000,0.0157105)
--(axis cs:6044000,0.0159338)
--(axis cs:6042000,0.0159256)
--(axis cs:6040000,0.0158759)
--(axis cs:6038000,0.0158969)
--(axis cs:6036000,0.0158864)
--(axis cs:6034000,0.0158111)
--(axis cs:6032000,0.0158777)
--(axis cs:6030000,0.0160074)
--(axis cs:6028000,0.0158642)
--(axis cs:6026000,0.0158422)
--(axis cs:6024000,0.0158086)
--(axis cs:6022000,0.0157563)
--(axis cs:6020000,0.0158018)
--(axis cs:6018000,0.0158663)
--(axis cs:6016000,0.0157576)
--(axis cs:6014000,0.0157515)
--(axis cs:6012000,0.0156719)
--(axis cs:6010000,0.0157626)
--(axis cs:6008000,0.0159663)
--(axis cs:6006000,0.016211)
--(axis cs:6004000,0.0161137)
--(axis cs:6002000,0.0160604)
--(axis cs:6000000,0.0160306)
--(axis cs:5998000,0.0159116)
--(axis cs:5996000,0.0158596)
--(axis cs:5994000,0.0159897)
--(axis cs:5992000,0.0159311)
--(axis cs:5990000,0.0159204)
--(axis cs:5988000,0.0158946)
--(axis cs:5986000,0.015929)
--(axis cs:5984000,0.0159601)
--(axis cs:5982000,0.016066)
--(axis cs:5980000,0.0160379)
--(axis cs:5978000,0.0161326)
--(axis cs:5976000,0.0159897)
--(axis cs:5974000,0.0157714)
--(axis cs:5972000,0.0157358)
--(axis cs:5970000,0.0158581)
--(axis cs:5968000,0.0158489)
--(axis cs:5966000,0.0158406)
--(axis cs:5964000,0.0158279)
--(axis cs:5962000,0.0158647)
--(axis cs:5960000,0.0158876)
--(axis cs:5958000,0.0160425)
--(axis cs:5956000,0.0162333)
--(axis cs:5954000,0.0161769)
--(axis cs:5952000,0.0162421)
--(axis cs:5950000,0.0162804)
--(axis cs:5948000,0.0162567)
--(axis cs:5946000,0.0162061)
--(axis cs:5944000,0.016253)
--(axis cs:5942000,0.0163017)
--(axis cs:5940000,0.016298)
--(axis cs:5938000,0.01643)
--(axis cs:5936000,0.0164169)
--(axis cs:5934000,0.0165688)
--(axis cs:5932000,0.0166269)
--(axis cs:5930000,0.0166445)
--(axis cs:5928000,0.0166241)
--(axis cs:5926000,0.0165972)
--(axis cs:5924000,0.0165316)
--(axis cs:5922000,0.0164248)
--(axis cs:5920000,0.0165774)
--(axis cs:5918000,0.0165348)
--(axis cs:5916000,0.0165523)
--(axis cs:5914000,0.016483)
--(axis cs:5912000,0.0164278)
--(axis cs:5910000,0.016406)
--(axis cs:5908000,0.0164314)
--(axis cs:5906000,0.0164887)
--(axis cs:5904000,0.0165419)
--(axis cs:5902000,0.0165378)
--(axis cs:5900000,0.0167459)
--(axis cs:5898000,0.0165058)
--(axis cs:5896000,0.0165175)
--(axis cs:5894000,0.0166)
--(axis cs:5892000,0.0165908)
--(axis cs:5890000,0.0165997)
--(axis cs:5888000,0.01656)
--(axis cs:5886000,0.0165481)
--(axis cs:5884000,0.016422)
--(axis cs:5882000,0.0163536)
--(axis cs:5880000,0.01634)
--(axis cs:5878000,0.0163587)
--(axis cs:5876000,0.0163416)
--(axis cs:5874000,0.0164159)
--(axis cs:5872000,0.0163531)
--(axis cs:5870000,0.0163541)
--(axis cs:5868000,0.0163702)
--(axis cs:5866000,0.0164185)
--(axis cs:5864000,0.0165792)
--(axis cs:5862000,0.016603)
--(axis cs:5860000,0.0166535)
--(axis cs:5858000,0.0167466)
--(axis cs:5856000,0.0170035)
--(axis cs:5854000,0.0167311)
--(axis cs:5852000,0.0166568)
--(axis cs:5850000,0.0166609)
--(axis cs:5848000,0.0169276)
--(axis cs:5846000,0.0169262)
--(axis cs:5844000,0.0170333)
--(axis cs:5842000,0.0167806)
--(axis cs:5840000,0.0166804)
--(axis cs:5838000,0.0166537)
--(axis cs:5836000,0.0167436)
--(axis cs:5834000,0.0166032)
--(axis cs:5832000,0.0165515)
--(axis cs:5830000,0.016548)
--(axis cs:5828000,0.0166434)
--(axis cs:5826000,0.0165191)
--(axis cs:5824000,0.0163622)
--(axis cs:5822000,0.0163113)
--(axis cs:5820000,0.0162347)
--(axis cs:5818000,0.0162413)
--(axis cs:5816000,0.0161617)
--(axis cs:5814000,0.0162415)
--(axis cs:5812000,0.0161463)
--(axis cs:5810000,0.0162825)
--(axis cs:5808000,0.0162091)
--(axis cs:5806000,0.0166154)
--(axis cs:5804000,0.0164887)
--(axis cs:5802000,0.0165017)
--(axis cs:5800000,0.0165136)
--(axis cs:5798000,0.0164034)
--(axis cs:5796000,0.0163829)
--(axis cs:5794000,0.0165083)
--(axis cs:5792000,0.0165238)
--(axis cs:5790000,0.0166792)
--(axis cs:5788000,0.0167353)
--(axis cs:5786000,0.0166383)
--(axis cs:5784000,0.0167965)
--(axis cs:5782000,0.0167929)
--(axis cs:5780000,0.0168592)
--(axis cs:5778000,0.0167663)
--(axis cs:5776000,0.0164786)
--(axis cs:5774000,0.0164289)
--(axis cs:5772000,0.0162765)
--(axis cs:5770000,0.0164208)
--(axis cs:5768000,0.016212)
--(axis cs:5766000,0.0161768)
--(axis cs:5764000,0.0160509)
--(axis cs:5762000,0.0160903)
--(axis cs:5760000,0.0160358)
--(axis cs:5758000,0.0158898)
--(axis cs:5756000,0.0158867)
--(axis cs:5754000,0.0158846)
--(axis cs:5752000,0.0158312)
--(axis cs:5750000,0.0158996)
--(axis cs:5748000,0.0158252)
--(axis cs:5746000,0.015908)
--(axis cs:5744000,0.0159584)
--(axis cs:5742000,0.0160277)
--(axis cs:5740000,0.0160746)
--(axis cs:5738000,0.0160911)
--(axis cs:5736000,0.0162691)
--(axis cs:5734000,0.016325)
--(axis cs:5732000,0.016271)
--(axis cs:5730000,0.0162774)
--(axis cs:5728000,0.0163712)
--(axis cs:5726000,0.0164539)
--(axis cs:5724000,0.0164851)
--(axis cs:5722000,0.0163818)
--(axis cs:5720000,0.0163406)
--(axis cs:5718000,0.016328)
--(axis cs:5716000,0.0163766)
--(axis cs:5714000,0.0162713)
--(axis cs:5712000,0.0162694)
--(axis cs:5710000,0.0161148)
--(axis cs:5708000,0.0160405)
--(axis cs:5706000,0.0160268)
--(axis cs:5704000,0.0160379)
--(axis cs:5702000,0.0159887)
--(axis cs:5700000,0.0160665)
--(axis cs:5698000,0.0160775)
--(axis cs:5696000,0.0160545)
--(axis cs:5694000,0.0160054)
--(axis cs:5692000,0.0161269)
--(axis cs:5690000,0.0161371)
--(axis cs:5688000,0.016144)
--(axis cs:5686000,0.0161864)
--(axis cs:5684000,0.0161636)
--(axis cs:5682000,0.0161332)
--(axis cs:5680000,0.0161914)
--(axis cs:5678000,0.0162364)
--(axis cs:5676000,0.0162611)
--(axis cs:5674000,0.0160894)
--(axis cs:5672000,0.0162466)
--(axis cs:5670000,0.0162488)
--(axis cs:5668000,0.0162274)
--(axis cs:5666000,0.0162909)
--(axis cs:5664000,0.0162458)
--(axis cs:5662000,0.0162681)
--(axis cs:5660000,0.0163635)
--(axis cs:5658000,0.0163764)
--(axis cs:5656000,0.0164011)
--(axis cs:5654000,0.0163548)
--(axis cs:5652000,0.0162865)
--(axis cs:5650000,0.0162706)
--(axis cs:5648000,0.0162052)
--(axis cs:5646000,0.0162616)
--(axis cs:5644000,0.0162757)
--(axis cs:5642000,0.0162985)
--(axis cs:5640000,0.016289)
--(axis cs:5638000,0.0162613)
--(axis cs:5636000,0.0162945)
--(axis cs:5634000,0.0162792)
--(axis cs:5632000,0.0161874)
--(axis cs:5630000,0.0162028)
--(axis cs:5628000,0.0162285)
--(axis cs:5626000,0.0162141)
--(axis cs:5624000,0.0163009)
--(axis cs:5622000,0.0163705)
--(axis cs:5620000,0.0163237)
--(axis cs:5618000,0.0163277)
--(axis cs:5616000,0.0161102)
--(axis cs:5614000,0.0160949)
--(axis cs:5612000,0.0162188)
--(axis cs:5610000,0.0163296)
--(axis cs:5608000,0.0163327)
--(axis cs:5606000,0.0162644)
--(axis cs:5604000,0.0163)
--(axis cs:5602000,0.0162442)
--(axis cs:5600000,0.0161807)
--(axis cs:5598000,0.0162295)
--(axis cs:5596000,0.0162308)
--(axis cs:5594000,0.0163021)
--(axis cs:5592000,0.0163143)
--(axis cs:5590000,0.0163405)
--(axis cs:5588000,0.0163228)
--(axis cs:5586000,0.0163583)
--(axis cs:5584000,0.0162715)
--(axis cs:5582000,0.0162858)
--(axis cs:5580000,0.016305)
--(axis cs:5578000,0.0164008)
--(axis cs:5576000,0.0165636)
--(axis cs:5574000,0.0165488)
--(axis cs:5572000,0.0166273)
--(axis cs:5570000,0.0165065)
--(axis cs:5568000,0.0163499)
--(axis cs:5566000,0.0163841)
--(axis cs:5564000,0.0162189)
--(axis cs:5562000,0.0162634)
--(axis cs:5560000,0.0163702)
--(axis cs:5558000,0.0164104)
--(axis cs:5556000,0.016496)
--(axis cs:5554000,0.0165227)
--(axis cs:5552000,0.0164284)
--(axis cs:5550000,0.0164901)
--(axis cs:5548000,0.016647)
--(axis cs:5546000,0.0166389)
--(axis cs:5544000,0.0166436)
--(axis cs:5542000,0.0166515)
--(axis cs:5540000,0.0166154)
--(axis cs:5538000,0.0166949)
--(axis cs:5536000,0.0168115)
--(axis cs:5534000,0.0168707)
--(axis cs:5532000,0.0169153)
--(axis cs:5530000,0.0167714)
--(axis cs:5528000,0.0166609)
--(axis cs:5526000,0.0165678)
--(axis cs:5524000,0.0165413)
--(axis cs:5522000,0.0166232)
--(axis cs:5520000,0.0165745)
--(axis cs:5518000,0.0166446)
--(axis cs:5516000,0.0166872)
--(axis cs:5514000,0.0167854)
--(axis cs:5512000,0.0168558)
--(axis cs:5510000,0.0168562)
--(axis cs:5508000,0.0167333)
--(axis cs:5506000,0.0167762)
--(axis cs:5504000,0.0168108)
--(axis cs:5502000,0.0167037)
--(axis cs:5500000,0.0167643)
--(axis cs:5498000,0.0168059)
--(axis cs:5496000,0.0168142)
--(axis cs:5494000,0.0168304)
--(axis cs:5492000,0.0167993)
--(axis cs:5490000,0.016787)
--(axis cs:5488000,0.0168166)
--(axis cs:5486000,0.0169086)
--(axis cs:5484000,0.0168416)
--(axis cs:5482000,0.0167763)
--(axis cs:5480000,0.0166587)
--(axis cs:5478000,0.0168497)
--(axis cs:5476000,0.0169779)
--(axis cs:5474000,0.0170136)
--(axis cs:5472000,0.0169341)
--(axis cs:5470000,0.0169474)
--(axis cs:5468000,0.0168874)
--(axis cs:5466000,0.0169693)
--(axis cs:5464000,0.0171099)
--(axis cs:5462000,0.0170953)
--(axis cs:5460000,0.0170301)
--(axis cs:5458000,0.0169356)
--(axis cs:5456000,0.0169308)
--(axis cs:5454000,0.0169531)
--(axis cs:5452000,0.0169589)
--(axis cs:5450000,0.0169566)
--(axis cs:5448000,0.0170548)
--(axis cs:5446000,0.0169464)
--(axis cs:5444000,0.0169058)
--(axis cs:5442000,0.0169677)
--(axis cs:5440000,0.0169778)
--(axis cs:5438000,0.0169463)
--(axis cs:5436000,0.0168662)
--(axis cs:5434000,0.0168332)
--(axis cs:5432000,0.0167441)
--(axis cs:5430000,0.0168361)
--(axis cs:5428000,0.0167564)
--(axis cs:5426000,0.0167032)
--(axis cs:5424000,0.0168207)
--(axis cs:5422000,0.0167222)
--(axis cs:5420000,0.0169796)
--(axis cs:5418000,0.0171089)
--(axis cs:5416000,0.0171004)
--(axis cs:5414000,0.0170627)
--(axis cs:5412000,0.0171368)
--(axis cs:5410000,0.0171124)
--(axis cs:5408000,0.0170938)
--(axis cs:5406000,0.0170878)
--(axis cs:5404000,0.0169994)
--(axis cs:5402000,0.0169971)
--(axis cs:5400000,0.0170131)
--(axis cs:5398000,0.0171478)
--(axis cs:5396000,0.0172352)
--(axis cs:5394000,0.0171725)
--(axis cs:5392000,0.0170352)
--(axis cs:5390000,0.0170988)
--(axis cs:5388000,0.0170632)
--(axis cs:5386000,0.0170286)
--(axis cs:5384000,0.0170689)
--(axis cs:5382000,0.017032)
--(axis cs:5380000,0.0170791)
--(axis cs:5378000,0.017097)
--(axis cs:5376000,0.0170964)
--(axis cs:5374000,0.0172159)
--(axis cs:5372000,0.0172265)
--(axis cs:5370000,0.0172432)
--(axis cs:5368000,0.0172515)
--(axis cs:5366000,0.0172572)
--(axis cs:5364000,0.0173997)
--(axis cs:5362000,0.0175085)
--(axis cs:5360000,0.0175321)
--(axis cs:5358000,0.0172826)
--(axis cs:5356000,0.0172909)
--(axis cs:5354000,0.0172059)
--(axis cs:5352000,0.0172329)
--(axis cs:5350000,0.0172656)
--(axis cs:5348000,0.0172011)
--(axis cs:5346000,0.0171476)
--(axis cs:5344000,0.0172376)
--(axis cs:5342000,0.0172561)
--(axis cs:5340000,0.0172075)
--(axis cs:5338000,0.0172408)
--(axis cs:5336000,0.0173483)
--(axis cs:5334000,0.0174409)
--(axis cs:5332000,0.0174181)
--(axis cs:5330000,0.0174278)
--(axis cs:5328000,0.0172969)
--(axis cs:5326000,0.017474)
--(axis cs:5324000,0.0174905)
--(axis cs:5322000,0.0176074)
--(axis cs:5320000,0.0175653)
--(axis cs:5318000,0.0174993)
--(axis cs:5316000,0.01741)
--(axis cs:5314000,0.0173944)
--(axis cs:5312000,0.0174386)
--(axis cs:5310000,0.0175793)
--(axis cs:5308000,0.0175565)
--(axis cs:5306000,0.0174791)
--(axis cs:5304000,0.0174576)
--(axis cs:5302000,0.0174735)
--(axis cs:5300000,0.0173462)
--(axis cs:5298000,0.0173253)
--(axis cs:5296000,0.0171946)
--(axis cs:5294000,0.0171203)
--(axis cs:5292000,0.0171684)
--(axis cs:5290000,0.0170505)
--(axis cs:5288000,0.0171632)
--(axis cs:5286000,0.0172176)
--(axis cs:5284000,0.0171484)
--(axis cs:5282000,0.0171963)
--(axis cs:5280000,0.0171164)
--(axis cs:5278000,0.0171141)
--(axis cs:5276000,0.0171776)
--(axis cs:5274000,0.0171064)
--(axis cs:5272000,0.0171767)
--(axis cs:5270000,0.0171292)
--(axis cs:5268000,0.0171811)
--(axis cs:5266000,0.0170871)
--(axis cs:5264000,0.0170908)
--(axis cs:5262000,0.0171978)
--(axis cs:5260000,0.0171449)
--(axis cs:5258000,0.0171022)
--(axis cs:5256000,0.0172083)
--(axis cs:5254000,0.0172458)
--(axis cs:5252000,0.0172026)
--(axis cs:5250000,0.0170811)
--(axis cs:5248000,0.0170592)
--(axis cs:5246000,0.0171542)
--(axis cs:5244000,0.0172927)
--(axis cs:5242000,0.0174745)
--(axis cs:5240000,0.0174657)
--(axis cs:5238000,0.0174528)
--(axis cs:5236000,0.0176499)
--(axis cs:5234000,0.0175675)
--(axis cs:5232000,0.0175616)
--(axis cs:5230000,0.0175607)
--(axis cs:5228000,0.0175458)
--(axis cs:5226000,0.0176783)
--(axis cs:5224000,0.0176732)
--(axis cs:5222000,0.0177792)
--(axis cs:5220000,0.017685)
--(axis cs:5218000,0.0177407)
--(axis cs:5216000,0.0176341)
--(axis cs:5214000,0.017638)
--(axis cs:5212000,0.0175957)
--(axis cs:5210000,0.0176457)
--(axis cs:5208000,0.017513)
--(axis cs:5206000,0.0174037)
--(axis cs:5204000,0.0173619)
--(axis cs:5202000,0.0171887)
--(axis cs:5200000,0.0172421)
--(axis cs:5198000,0.0171785)
--(axis cs:5196000,0.0171282)
--(axis cs:5194000,0.0171012)
--(axis cs:5192000,0.0170723)
--(axis cs:5190000,0.0170479)
--(axis cs:5188000,0.0170113)
--(axis cs:5186000,0.0170403)
--(axis cs:5184000,0.0170701)
--(axis cs:5182000,0.0170475)
--(axis cs:5180000,0.0171114)
--(axis cs:5178000,0.017029)
--(axis cs:5176000,0.0169793)
--(axis cs:5174000,0.0170608)
--(axis cs:5172000,0.01694)
--(axis cs:5170000,0.0169691)
--(axis cs:5168000,0.0169435)
--(axis cs:5166000,0.0170088)
--(axis cs:5164000,0.0170443)
--(axis cs:5162000,0.0171483)
--(axis cs:5160000,0.0169016)
--(axis cs:5158000,0.0168904)
--(axis cs:5156000,0.0168963)
--(axis cs:5154000,0.0169324)
--(axis cs:5152000,0.0169683)
--(axis cs:5150000,0.0169591)
--(axis cs:5148000,0.0168426)
--(axis cs:5146000,0.0168407)
--(axis cs:5144000,0.0167522)
--(axis cs:5142000,0.016872)
--(axis cs:5140000,0.0168622)
--(axis cs:5138000,0.0168678)
--(axis cs:5136000,0.0168827)
--(axis cs:5134000,0.0169645)
--(axis cs:5132000,0.0168841)
--(axis cs:5130000,0.0169182)
--(axis cs:5128000,0.016796)
--(axis cs:5126000,0.0168059)
--(axis cs:5124000,0.0167414)
--(axis cs:5122000,0.0167703)
--(axis cs:5120000,0.0167011)
--(axis cs:5118000,0.0166831)
--(axis cs:5116000,0.0166407)
--(axis cs:5114000,0.0166733)
--(axis cs:5112000,0.0166328)
--(axis cs:5110000,0.0168532)
--(axis cs:5108000,0.0168811)
--(axis cs:5106000,0.0167628)
--(axis cs:5104000,0.0166878)
--(axis cs:5102000,0.0166978)
--(axis cs:5100000,0.0169533)
--(axis cs:5098000,0.0170046)
--(axis cs:5096000,0.0168168)
--(axis cs:5094000,0.0167274)
--(axis cs:5092000,0.0166253)
--(axis cs:5090000,0.0165611)
--(axis cs:5088000,0.0165972)
--(axis cs:5086000,0.016513)
--(axis cs:5084000,0.0165139)
--(axis cs:5082000,0.0165148)
--(axis cs:5080000,0.0164781)
--(axis cs:5078000,0.0164953)
--(axis cs:5076000,0.0164749)
--(axis cs:5074000,0.0165309)
--(axis cs:5072000,0.0164826)
--(axis cs:5070000,0.0165132)
--(axis cs:5068000,0.01642)
--(axis cs:5066000,0.0164403)
--(axis cs:5064000,0.0164339)
--(axis cs:5062000,0.0164453)
--(axis cs:5060000,0.016374)
--(axis cs:5058000,0.0163664)
--(axis cs:5056000,0.0163417)
--(axis cs:5054000,0.0164533)
--(axis cs:5052000,0.0163916)
--(axis cs:5050000,0.0162809)
--(axis cs:5048000,0.0163644)
--(axis cs:5046000,0.0163822)
--(axis cs:5044000,0.0164804)
--(axis cs:5042000,0.0164582)
--(axis cs:5040000,0.0164543)
--(axis cs:5038000,0.0164663)
--(axis cs:5036000,0.0163841)
--(axis cs:5034000,0.0163152)
--(axis cs:5032000,0.0162977)
--(axis cs:5030000,0.0163192)
--(axis cs:5028000,0.0163425)
--(axis cs:5026000,0.0162838)
--(axis cs:5024000,0.0162285)
--(axis cs:5022000,0.016298)
--(axis cs:5020000,0.0162698)
--(axis cs:5018000,0.0162991)
--(axis cs:5016000,0.0162955)
--(axis cs:5014000,0.0163572)
--(axis cs:5012000,0.0164444)
--(axis cs:5010000,0.0164778)
--(axis cs:5008000,0.0165981)
--(axis cs:5006000,0.016605)
--(axis cs:5004000,0.0166468)
--(axis cs:5002000,0.0164624)
--(axis cs:5000000,0.0165425)
--(axis cs:4998000,0.0167171)
--(axis cs:4996000,0.0168955)
--(axis cs:4994000,0.0170027)
--(axis cs:4992000,0.0169582)
--(axis cs:4990000,0.0170709)
--(axis cs:4988000,0.0169805)
--(axis cs:4986000,0.0170033)
--(axis cs:4984000,0.0171002)
--(axis cs:4982000,0.017146)
--(axis cs:4980000,0.0169977)
--(axis cs:4978000,0.016994)
--(axis cs:4976000,0.0169761)
--(axis cs:4974000,0.0168875)
--(axis cs:4972000,0.0168781)
--(axis cs:4970000,0.0168394)
--(axis cs:4968000,0.016867)
--(axis cs:4966000,0.0167062)
--(axis cs:4964000,0.0165586)
--(axis cs:4962000,0.0166965)
--(axis cs:4960000,0.0166733)
--(axis cs:4958000,0.0165727)
--(axis cs:4956000,0.0164845)
--(axis cs:4954000,0.016478)
--(axis cs:4952000,0.0164467)
--(axis cs:4950000,0.0163935)
--(axis cs:4948000,0.0164311)
--(axis cs:4946000,0.0164769)
--(axis cs:4944000,0.0164749)
--(axis cs:4942000,0.016442)
--(axis cs:4940000,0.0165345)
--(axis cs:4938000,0.0165703)
--(axis cs:4936000,0.0165981)
--(axis cs:4934000,0.0165176)
--(axis cs:4932000,0.0165157)
--(axis cs:4930000,0.0165757)
--(axis cs:4928000,0.0166149)
--(axis cs:4926000,0.0168434)
--(axis cs:4924000,0.0168456)
--(axis cs:4922000,0.016797)
--(axis cs:4920000,0.016894)
--(axis cs:4918000,0.0168083)
--(axis cs:4916000,0.0167615)
--(axis cs:4914000,0.0171396)
--(axis cs:4912000,0.0173256)
--(axis cs:4910000,0.0170512)
--(axis cs:4908000,0.0170261)
--(axis cs:4906000,0.0171022)
--(axis cs:4904000,0.0169306)
--(axis cs:4902000,0.0170163)
--(axis cs:4900000,0.0169362)
--(axis cs:4898000,0.0169523)
--(axis cs:4896000,0.0166891)
--(axis cs:4894000,0.0168009)
--(axis cs:4892000,0.0169925)
--(axis cs:4890000,0.0169211)
--(axis cs:4888000,0.0168832)
--(axis cs:4886000,0.0168565)
--(axis cs:4884000,0.0168021)
--(axis cs:4882000,0.0170011)
--(axis cs:4880000,0.0170444)
--(axis cs:4878000,0.0171965)
--(axis cs:4876000,0.0171756)
--(axis cs:4874000,0.0172022)
--(axis cs:4872000,0.0173305)
--(axis cs:4870000,0.0173069)
--(axis cs:4868000,0.017382)
--(axis cs:4866000,0.0174874)
--(axis cs:4864000,0.0173653)
--(axis cs:4862000,0.0172675)
--(axis cs:4860000,0.0173816)
--(axis cs:4858000,0.0173652)
--(axis cs:4856000,0.0173617)
--(axis cs:4854000,0.017343)
--(axis cs:4852000,0.0172445)
--(axis cs:4850000,0.017221)
--(axis cs:4848000,0.0171847)
--(axis cs:4846000,0.0172759)
--(axis cs:4844000,0.0172532)
--(axis cs:4842000,0.0173169)
--(axis cs:4840000,0.0173424)
--(axis cs:4838000,0.0172704)
--(axis cs:4836000,0.0171436)
--(axis cs:4834000,0.0171449)
--(axis cs:4832000,0.0172503)
--(axis cs:4830000,0.0171456)
--(axis cs:4828000,0.0168414)
--(axis cs:4826000,0.016985)
--(axis cs:4824000,0.016826)
--(axis cs:4822000,0.0168029)
--(axis cs:4820000,0.0168726)
--(axis cs:4818000,0.0167824)
--(axis cs:4816000,0.0167414)
--(axis cs:4814000,0.0167262)
--(axis cs:4812000,0.0168288)
--(axis cs:4810000,0.0168536)
--(axis cs:4808000,0.0167056)
--(axis cs:4806000,0.0167582)
--(axis cs:4804000,0.0168255)
--(axis cs:4802000,0.016911)
--(axis cs:4800000,0.0169215)
--(axis cs:4798000,0.0168751)
--(axis cs:4796000,0.0168198)
--(axis cs:4794000,0.016683)
--(axis cs:4792000,0.0166937)
--(axis cs:4790000,0.0167663)
--(axis cs:4788000,0.0167766)
--(axis cs:4786000,0.0167924)
--(axis cs:4784000,0.0167793)
--(axis cs:4782000,0.0164882)
--(axis cs:4780000,0.0165578)
--(axis cs:4778000,0.0165969)
--(axis cs:4776000,0.016838)
--(axis cs:4774000,0.0169015)
--(axis cs:4772000,0.0169348)
--(axis cs:4770000,0.0167171)
--(axis cs:4768000,0.0166766)
--(axis cs:4766000,0.0164925)
--(axis cs:4764000,0.0164028)
--(axis cs:4762000,0.0164724)
--(axis cs:4760000,0.016431)
--(axis cs:4758000,0.0165488)
--(axis cs:4756000,0.0162598)
--(axis cs:4754000,0.016309)
--(axis cs:4752000,0.0163147)
--(axis cs:4750000,0.0162743)
--(axis cs:4748000,0.0161963)
--(axis cs:4746000,0.0162253)
--(axis cs:4744000,0.0162544)
--(axis cs:4742000,0.016271)
--(axis cs:4740000,0.0162854)
--(axis cs:4738000,0.0160879)
--(axis cs:4736000,0.0162276)
--(axis cs:4734000,0.0162053)
--(axis cs:4732000,0.0161334)
--(axis cs:4730000,0.0161891)
--(axis cs:4728000,0.0162182)
--(axis cs:4726000,0.0161879)
--(axis cs:4724000,0.0163245)
--(axis cs:4722000,0.0163103)
--(axis cs:4720000,0.0162605)
--(axis cs:4718000,0.0164146)
--(axis cs:4716000,0.0165234)
--(axis cs:4714000,0.0165306)
--(axis cs:4712000,0.0165169)
--(axis cs:4710000,0.0166507)
--(axis cs:4708000,0.0165761)
--(axis cs:4706000,0.0165199)
--(axis cs:4704000,0.0166467)
--(axis cs:4702000,0.0164288)
--(axis cs:4700000,0.0163334)
--(axis cs:4698000,0.0162949)
--(axis cs:4696000,0.0163063)
--(axis cs:4694000,0.0163768)
--(axis cs:4692000,0.0164718)
--(axis cs:4690000,0.0164155)
--(axis cs:4688000,0.0163462)
--(axis cs:4686000,0.01618)
--(axis cs:4684000,0.0162099)
--(axis cs:4682000,0.0163532)
--(axis cs:4680000,0.0165024)
--(axis cs:4678000,0.0164903)
--(axis cs:4676000,0.016539)
--(axis cs:4674000,0.016702)
--(axis cs:4672000,0.0165143)
--(axis cs:4670000,0.0163424)
--(axis cs:4668000,0.0163587)
--(axis cs:4666000,0.0164316)
--(axis cs:4664000,0.0167219)
--(axis cs:4662000,0.0165192)
--(axis cs:4660000,0.0165868)
--(axis cs:4658000,0.0166884)
--(axis cs:4656000,0.0167863)
--(axis cs:4654000,0.0167131)
--(axis cs:4652000,0.0167631)
--(axis cs:4650000,0.0167152)
--(axis cs:4648000,0.0168252)
--(axis cs:4646000,0.0168115)
--(axis cs:4644000,0.0166465)
--(axis cs:4642000,0.0165953)
--(axis cs:4640000,0.0165864)
--(axis cs:4638000,0.0164964)
--(axis cs:4636000,0.0163764)
--(axis cs:4634000,0.0163998)
--(axis cs:4632000,0.016378)
--(axis cs:4630000,0.0163506)
--(axis cs:4628000,0.0163531)
--(axis cs:4626000,0.0163976)
--(axis cs:4624000,0.0164285)
--(axis cs:4622000,0.0164589)
--(axis cs:4620000,0.0163455)
--(axis cs:4618000,0.0162609)
--(axis cs:4616000,0.0162565)
--(axis cs:4614000,0.0162358)
--(axis cs:4612000,0.0162584)
--(axis cs:4610000,0.0163805)
--(axis cs:4608000,0.0163722)
--(axis cs:4606000,0.016484)
--(axis cs:4604000,0.0164383)
--(axis cs:4602000,0.0165486)
--(axis cs:4600000,0.0164357)
--(axis cs:4598000,0.0162385)
--(axis cs:4596000,0.0162899)
--(axis cs:4594000,0.0163745)
--(axis cs:4592000,0.0164265)
--(axis cs:4590000,0.0164471)
--(axis cs:4588000,0.016532)
--(axis cs:4586000,0.0165791)
--(axis cs:4584000,0.016548)
--(axis cs:4582000,0.0165716)
--(axis cs:4580000,0.0166018)
--(axis cs:4578000,0.0165141)
--(axis cs:4576000,0.0165144)
--(axis cs:4574000,0.0165748)
--(axis cs:4572000,0.016509)
--(axis cs:4570000,0.016497)
--(axis cs:4568000,0.0165628)
--(axis cs:4566000,0.0164689)
--(axis cs:4564000,0.0165129)
--(axis cs:4562000,0.0166395)
--(axis cs:4560000,0.016714)
--(axis cs:4558000,0.0168826)
--(axis cs:4556000,0.0168015)
--(axis cs:4554000,0.0168842)
--(axis cs:4552000,0.0168483)
--(axis cs:4550000,0.0168636)
--(axis cs:4548000,0.0169182)
--(axis cs:4546000,0.0167756)
--(axis cs:4544000,0.0166799)
--(axis cs:4542000,0.016703)
--(axis cs:4540000,0.0167367)
--(axis cs:4538000,0.016734)
--(axis cs:4536000,0.0166408)
--(axis cs:4534000,0.0165888)
--(axis cs:4532000,0.0166089)
--(axis cs:4530000,0.0167248)
--(axis cs:4528000,0.0167769)
--(axis cs:4526000,0.0168442)
--(axis cs:4524000,0.0168584)
--(axis cs:4522000,0.0169471)
--(axis cs:4520000,0.0170825)
--(axis cs:4518000,0.016961)
--(axis cs:4516000,0.0168933)
--(axis cs:4514000,0.0166311)
--(axis cs:4512000,0.0165595)
--(axis cs:4510000,0.0166507)
--(axis cs:4508000,0.0167303)
--(axis cs:4506000,0.0167921)
--(axis cs:4504000,0.0168697)
--(axis cs:4502000,0.0166784)
--(axis cs:4500000,0.0165746)
--(axis cs:4498000,0.0163003)
--(axis cs:4496000,0.0163674)
--(axis cs:4494000,0.0163291)
--(axis cs:4492000,0.016266)
--(axis cs:4490000,0.0162757)
--(axis cs:4488000,0.0164986)
--(axis cs:4486000,0.0165306)
--(axis cs:4484000,0.0166616)
--(axis cs:4482000,0.0165396)
--(axis cs:4480000,0.0165346)
--(axis cs:4478000,0.0165059)
--(axis cs:4476000,0.0166551)
--(axis cs:4474000,0.0165761)
--(axis cs:4472000,0.0164345)
--(axis cs:4470000,0.0164196)
--(axis cs:4468000,0.0163772)
--(axis cs:4466000,0.0162891)
--(axis cs:4464000,0.0163289)
--(axis cs:4462000,0.016433)
--(axis cs:4460000,0.0162841)
--(axis cs:4458000,0.0163176)
--(axis cs:4456000,0.0164156)
--(axis cs:4454000,0.0161004)
--(axis cs:4452000,0.0160224)
--(axis cs:4450000,0.0160497)
--(axis cs:4448000,0.0161413)
--(axis cs:4446000,0.0164565)
--(axis cs:4444000,0.0164787)
--(axis cs:4442000,0.0161264)
--(axis cs:4440000,0.0162198)
--(axis cs:4438000,0.0161607)
--(axis cs:4436000,0.016207)
--(axis cs:4434000,0.0160245)
--(axis cs:4432000,0.0159396)
--(axis cs:4430000,0.0159098)
--(axis cs:4428000,0.0160873)
--(axis cs:4426000,0.0160547)
--(axis cs:4424000,0.0160469)
--(axis cs:4422000,0.0161488)
--(axis cs:4420000,0.0160812)
--(axis cs:4418000,0.0162107)
--(axis cs:4416000,0.0161804)
--(axis cs:4414000,0.0160651)
--(axis cs:4412000,0.0160075)
--(axis cs:4410000,0.0160318)
--(axis cs:4408000,0.0160009)
--(axis cs:4406000,0.0158863)
--(axis cs:4404000,0.0159012)
--(axis cs:4402000,0.0157567)
--(axis cs:4400000,0.0158179)
--(axis cs:4398000,0.0158396)
--(axis cs:4396000,0.0159106)
--(axis cs:4394000,0.0161152)
--(axis cs:4392000,0.0162237)
--(axis cs:4390000,0.0160115)
--(axis cs:4388000,0.0159229)
--(axis cs:4386000,0.0158489)
--(axis cs:4384000,0.015841)
--(axis cs:4382000,0.0158846)
--(axis cs:4380000,0.0158333)
--(axis cs:4378000,0.0158448)
--(axis cs:4376000,0.015913)
--(axis cs:4374000,0.0159176)
--(axis cs:4372000,0.0158022)
--(axis cs:4370000,0.0158847)
--(axis cs:4368000,0.0161405)
--(axis cs:4366000,0.0161325)
--(axis cs:4364000,0.0162034)
--(axis cs:4362000,0.0159966)
--(axis cs:4360000,0.0159385)
--(axis cs:4358000,0.0159824)
--(axis cs:4356000,0.0158174)
--(axis cs:4354000,0.0157911)
--(axis cs:4352000,0.0157676)
--(axis cs:4350000,0.0157673)
--(axis cs:4348000,0.0157034)
--(axis cs:4346000,0.0157439)
--(axis cs:4344000,0.0158313)
--(axis cs:4342000,0.0156998)
--(axis cs:4340000,0.0159046)
--(axis cs:4338000,0.0155792)
--(axis cs:4336000,0.0155326)
--(axis cs:4334000,0.0154375)
--(axis cs:4332000,0.015498)
--(axis cs:4330000,0.0156018)
--(axis cs:4328000,0.0158098)
--(axis cs:4326000,0.0156205)
--(axis cs:4324000,0.0155167)
--(axis cs:4322000,0.0153909)
--(axis cs:4320000,0.0153973)
--(axis cs:4318000,0.0153473)
--(axis cs:4316000,0.015338)
--(axis cs:4314000,0.0153795)
--(axis cs:4312000,0.0153974)
--(axis cs:4310000,0.0155117)
--(axis cs:4308000,0.0153208)
--(axis cs:4306000,0.0151453)
--(axis cs:4304000,0.0151623)
--(axis cs:4302000,0.0151072)
--(axis cs:4300000,0.0152289)
--(axis cs:4298000,0.0153993)
--(axis cs:4296000,0.0154522)
--(axis cs:4294000,0.0153012)
--(axis cs:4292000,0.0152614)
--(axis cs:4290000,0.0153337)
--(axis cs:4288000,0.0154159)
--(axis cs:4286000,0.0153496)
--(axis cs:4284000,0.0153259)
--(axis cs:4282000,0.0152112)
--(axis cs:4280000,0.0152968)
--(axis cs:4278000,0.0151869)
--(axis cs:4276000,0.0152767)
--(axis cs:4274000,0.015205)
--(axis cs:4272000,0.0152579)
--(axis cs:4270000,0.0151907)
--(axis cs:4268000,0.0152489)
--(axis cs:4266000,0.0154069)
--(axis cs:4264000,0.015538)
--(axis cs:4262000,0.0154556)
--(axis cs:4260000,0.0152903)
--(axis cs:4258000,0.015378)
--(axis cs:4256000,0.0153523)
--(axis cs:4254000,0.0152717)
--(axis cs:4252000,0.0152467)
--(axis cs:4250000,0.0153096)
--(axis cs:4248000,0.0151628)
--(axis cs:4246000,0.0152326)
--(axis cs:4244000,0.0153436)
--(axis cs:4242000,0.0151897)
--(axis cs:4240000,0.0151797)
--(axis cs:4238000,0.0151605)
--(axis cs:4236000,0.0151822)
--(axis cs:4234000,0.0153489)
--(axis cs:4232000,0.0152573)
--(axis cs:4230000,0.0154399)
--(axis cs:4228000,0.0154095)
--(axis cs:4226000,0.0155887)
--(axis cs:4224000,0.0155009)
--(axis cs:4222000,0.0156089)
--(axis cs:4220000,0.0155495)
--(axis cs:4218000,0.01574)
--(axis cs:4216000,0.015822)
--(axis cs:4214000,0.0159307)
--(axis cs:4212000,0.0158745)
--(axis cs:4210000,0.015901)
--(axis cs:4208000,0.0159919)
--(axis cs:4206000,0.0159146)
--(axis cs:4204000,0.0160212)
--(axis cs:4202000,0.0161164)
--(axis cs:4200000,0.0164162)
--(axis cs:4198000,0.0162414)
--(axis cs:4196000,0.0161724)
--(axis cs:4194000,0.016241)
--(axis cs:4192000,0.0161688)
--(axis cs:4190000,0.0161819)
--(axis cs:4188000,0.0158503)
--(axis cs:4186000,0.015866)
--(axis cs:4184000,0.0159439)
--(axis cs:4182000,0.0158733)
--(axis cs:4180000,0.0159377)
--(axis cs:4178000,0.0162714)
--(axis cs:4176000,0.0163564)
--(axis cs:4174000,0.0165734)
--(axis cs:4172000,0.0166913)
--(axis cs:4170000,0.0165548)
--(axis cs:4168000,0.0164279)
--(axis cs:4166000,0.0164631)
--(axis cs:4164000,0.0163911)
--(axis cs:4162000,0.0161803)
--(axis cs:4160000,0.0160605)
--(axis cs:4158000,0.0161271)
--(axis cs:4156000,0.0160222)
--(axis cs:4154000,0.0158307)
--(axis cs:4152000,0.0158659)
--(axis cs:4150000,0.0157929)
--(axis cs:4148000,0.0156275)
--(axis cs:4146000,0.0156536)
--(axis cs:4144000,0.0155071)
--(axis cs:4142000,0.0155588)
--(axis cs:4140000,0.0155873)
--(axis cs:4138000,0.0155975)
--(axis cs:4136000,0.0158572)
--(axis cs:4134000,0.015741)
--(axis cs:4132000,0.0156933)
--(axis cs:4130000,0.01563)
--(axis cs:4128000,0.0157593)
--(axis cs:4126000,0.0159256)
--(axis cs:4124000,0.0158585)
--(axis cs:4122000,0.015736)
--(axis cs:4120000,0.0158094)
--(axis cs:4118000,0.0157353)
--(axis cs:4116000,0.0158672)
--(axis cs:4114000,0.0158469)
--(axis cs:4112000,0.0158848)
--(axis cs:4110000,0.0158087)
--(axis cs:4108000,0.0158848)
--(axis cs:4106000,0.0163225)
--(axis cs:4104000,0.0163865)
--(axis cs:4102000,0.0164948)
--(axis cs:4100000,0.0161665)
--(axis cs:4098000,0.0162754)
--(axis cs:4096000,0.01652)
--(axis cs:4094000,0.0166544)
--(axis cs:4092000,0.0165745)
--(axis cs:4090000,0.0166028)
--(axis cs:4088000,0.0163625)
--(axis cs:4086000,0.0162351)
--(axis cs:4084000,0.0162129)
--(axis cs:4082000,0.0160831)
--(axis cs:4080000,0.0158287)
--(axis cs:4078000,0.015963)
--(axis cs:4076000,0.0157957)
--(axis cs:4074000,0.0157182)
--(axis cs:4072000,0.0157616)
--(axis cs:4070000,0.015646)
--(axis cs:4068000,0.0155275)
--(axis cs:4066000,0.0155218)
--(axis cs:4064000,0.0155087)
--(axis cs:4062000,0.0157404)
--(axis cs:4060000,0.0157619)
--(axis cs:4058000,0.0158973)
--(axis cs:4056000,0.0158274)
--(axis cs:4054000,0.0160068)
--(axis cs:4052000,0.0160748)
--(axis cs:4050000,0.015977)
--(axis cs:4048000,0.0159513)
--(axis cs:4046000,0.0157782)
--(axis cs:4044000,0.01571)
--(axis cs:4042000,0.0157093)
--(axis cs:4040000,0.0157151)
--(axis cs:4038000,0.015809)
--(axis cs:4036000,0.0156112)
--(axis cs:4034000,0.0157531)
--(axis cs:4032000,0.0158399)
--(axis cs:4030000,0.0158423)
--(axis cs:4028000,0.0157793)
--(axis cs:4026000,0.0158305)
--(axis cs:4024000,0.0157023)
--(axis cs:4022000,0.0156136)
--(axis cs:4020000,0.0157363)
--(axis cs:4018000,0.0157603)
--(axis cs:4016000,0.015842)
--(axis cs:4014000,0.0156974)
--(axis cs:4012000,0.0156901)
--(axis cs:4010000,0.0157282)
--(axis cs:4008000,0.0159708)
--(axis cs:4006000,0.0161385)
--(axis cs:4004000,0.0161745)
--(axis cs:4002000,0.016037)
--(axis cs:4000000,0.0160575)
--(axis cs:3998000,0.0159582)
--(axis cs:3996000,0.0157767)
--(axis cs:3994000,0.015836)
--(axis cs:3992000,0.0157831)
--(axis cs:3990000,0.0157986)
--(axis cs:3988000,0.015807)
--(axis cs:3986000,0.0159751)
--(axis cs:3984000,0.0160479)
--(axis cs:3982000,0.0163312)
--(axis cs:3980000,0.0161569)
--(axis cs:3978000,0.0158283)
--(axis cs:3976000,0.0157328)
--(axis cs:3974000,0.015418)
--(axis cs:3972000,0.015663)
--(axis cs:3970000,0.0158211)
--(axis cs:3968000,0.0154976)
--(axis cs:3966000,0.0153581)
--(axis cs:3964000,0.0152801)
--(axis cs:3962000,0.0152407)
--(axis cs:3960000,0.0154292)
--(axis cs:3958000,0.0152578)
--(axis cs:3956000,0.015179)
--(axis cs:3954000,0.015267)
--(axis cs:3952000,0.0151425)
--(axis cs:3950000,0.0150801)
--(axis cs:3948000,0.0150597)
--(axis cs:3946000,0.0151313)
--(axis cs:3944000,0.0151272)
--(axis cs:3942000,0.0154408)
--(axis cs:3940000,0.0155522)
--(axis cs:3938000,0.0157413)
--(axis cs:3936000,0.0156455)
--(axis cs:3934000,0.0155427)
--(axis cs:3932000,0.0155288)
--(axis cs:3930000,0.0155186)
--(axis cs:3928000,0.0154267)
--(axis cs:3926000,0.0153806)
--(axis cs:3924000,0.015375)
--(axis cs:3922000,0.0153658)
--(axis cs:3920000,0.0154444)
--(axis cs:3918000,0.0155045)
--(axis cs:3916000,0.0155286)
--(axis cs:3914000,0.0154318)
--(axis cs:3912000,0.0155133)
--(axis cs:3910000,0.0157116)
--(axis cs:3908000,0.0156775)
--(axis cs:3906000,0.0157559)
--(axis cs:3904000,0.0157716)
--(axis cs:3902000,0.0157466)
--(axis cs:3900000,0.015886)
--(axis cs:3898000,0.0157578)
--(axis cs:3896000,0.0157341)
--(axis cs:3894000,0.0157935)
--(axis cs:3892000,0.0156603)
--(axis cs:3890000,0.0155421)
--(axis cs:3888000,0.0153356)
--(axis cs:3886000,0.0154004)
--(axis cs:3884000,0.0152989)
--(axis cs:3882000,0.0153137)
--(axis cs:3880000,0.015376)
--(axis cs:3878000,0.0152704)
--(axis cs:3876000,0.0153216)
--(axis cs:3874000,0.0153546)
--(axis cs:3872000,0.0153343)
--(axis cs:3870000,0.0153768)
--(axis cs:3868000,0.0153041)
--(axis cs:3866000,0.0151713)
--(axis cs:3864000,0.0151533)
--(axis cs:3862000,0.0153883)
--(axis cs:3860000,0.015396)
--(axis cs:3858000,0.015345)
--(axis cs:3856000,0.0151174)
--(axis cs:3854000,0.0151562)
--(axis cs:3852000,0.0153897)
--(axis cs:3850000,0.0154775)
--(axis cs:3848000,0.0153965)
--(axis cs:3846000,0.0155008)
--(axis cs:3844000,0.0155452)
--(axis cs:3842000,0.0156045)
--(axis cs:3840000,0.0156601)
--(axis cs:3838000,0.0157082)
--(axis cs:3836000,0.0156936)
--(axis cs:3834000,0.0159234)
--(axis cs:3832000,0.016093)
--(axis cs:3830000,0.0163209)
--(axis cs:3828000,0.0165726)
--(axis cs:3826000,0.0165112)
--(axis cs:3824000,0.0164789)
--(axis cs:3822000,0.016529)
--(axis cs:3820000,0.0168099)
--(axis cs:3818000,0.0167018)
--(axis cs:3816000,0.0168298)
--(axis cs:3814000,0.0166416)
--(axis cs:3812000,0.016404)
--(axis cs:3810000,0.0161174)
--(axis cs:3808000,0.0163104)
--(axis cs:3806000,0.0163622)
--(axis cs:3804000,0.0164706)
--(axis cs:3802000,0.0162266)
--(axis cs:3800000,0.0162499)
--(axis cs:3798000,0.0156706)
--(axis cs:3796000,0.0158111)
--(axis cs:3794000,0.0158012)
--(axis cs:3792000,0.015868)
--(axis cs:3790000,0.015834)
--(axis cs:3788000,0.0156975)
--(axis cs:3786000,0.0156283)
--(axis cs:3784000,0.0156214)
--(axis cs:3782000,0.0154086)
--(axis cs:3780000,0.0154113)
--(axis cs:3778000,0.0155115)
--(axis cs:3776000,0.0156524)
--(axis cs:3774000,0.0156657)
--(axis cs:3772000,0.0155838)
--(axis cs:3770000,0.0156268)
--(axis cs:3768000,0.0152898)
--(axis cs:3766000,0.0156904)
--(axis cs:3764000,0.0157527)
--(axis cs:3762000,0.0157076)
--(axis cs:3760000,0.0157963)
--(axis cs:3758000,0.0157137)
--(axis cs:3756000,0.0157008)
--(axis cs:3754000,0.0154843)
--(axis cs:3752000,0.0154181)
--(axis cs:3750000,0.0156633)
--(axis cs:3748000,0.0156819)
--(axis cs:3746000,0.0157157)
--(axis cs:3744000,0.0158857)
--(axis cs:3742000,0.0155617)
--(axis cs:3740000,0.0155072)
--(axis cs:3738000,0.0154215)
--(axis cs:3736000,0.0155871)
--(axis cs:3734000,0.0155468)
--(axis cs:3732000,0.0152875)
--(axis cs:3730000,0.0152492)
--(axis cs:3728000,0.0152358)
--(axis cs:3726000,0.015267)
--(axis cs:3724000,0.0154391)
--(axis cs:3722000,0.0155421)
--(axis cs:3720000,0.0155313)
--(axis cs:3718000,0.0155496)
--(axis cs:3716000,0.0155391)
--(axis cs:3714000,0.0154894)
--(axis cs:3712000,0.0155333)
--(axis cs:3710000,0.0154947)
--(axis cs:3708000,0.0154757)
--(axis cs:3706000,0.0154264)
--(axis cs:3704000,0.0155187)
--(axis cs:3702000,0.0155472)
--(axis cs:3700000,0.0156539)
--(axis cs:3698000,0.0155688)
--(axis cs:3696000,0.015499)
--(axis cs:3694000,0.0153909)
--(axis cs:3692000,0.0155265)
--(axis cs:3690000,0.0155756)
--(axis cs:3688000,0.0155042)
--(axis cs:3686000,0.0154543)
--(axis cs:3684000,0.0154777)
--(axis cs:3682000,0.0154734)
--(axis cs:3680000,0.0153982)
--(axis cs:3678000,0.0155927)
--(axis cs:3676000,0.015571)
--(axis cs:3674000,0.0154964)
--(axis cs:3672000,0.0154511)
--(axis cs:3670000,0.0155574)
--(axis cs:3668000,0.015417)
--(axis cs:3666000,0.0154151)
--(axis cs:3664000,0.0155462)
--(axis cs:3662000,0.0155938)
--(axis cs:3660000,0.0156276)
--(axis cs:3658000,0.0158002)
--(axis cs:3656000,0.015719)
--(axis cs:3654000,0.0156899)
--(axis cs:3652000,0.0156668)
--(axis cs:3650000,0.0156977)
--(axis cs:3648000,0.0156933)
--(axis cs:3646000,0.0156645)
--(axis cs:3644000,0.0155707)
--(axis cs:3642000,0.0155573)
--(axis cs:3640000,0.0156878)
--(axis cs:3638000,0.0158692)
--(axis cs:3636000,0.0157571)
--(axis cs:3634000,0.015662)
--(axis cs:3632000,0.0156318)
--(axis cs:3630000,0.0155349)
--(axis cs:3628000,0.0154613)
--(axis cs:3626000,0.0153052)
--(axis cs:3624000,0.0152782)
--(axis cs:3622000,0.0153765)
--(axis cs:3620000,0.0152586)
--(axis cs:3618000,0.0153227)
--(axis cs:3616000,0.0155961)
--(axis cs:3614000,0.0156611)
--(axis cs:3612000,0.0155923)
--(axis cs:3610000,0.0155493)
--(axis cs:3608000,0.01569)
--(axis cs:3606000,0.0157588)
--(axis cs:3604000,0.0158365)
--(axis cs:3602000,0.0156008)
--(axis cs:3600000,0.0156543)
--(axis cs:3598000,0.0159766)
--(axis cs:3596000,0.015905)
--(axis cs:3594000,0.0159145)
--(axis cs:3592000,0.0157158)
--(axis cs:3590000,0.0156992)
--(axis cs:3588000,0.0155493)
--(axis cs:3586000,0.0155677)
--(axis cs:3584000,0.0155935)
--(axis cs:3582000,0.0155459)
--(axis cs:3580000,0.0156492)
--(axis cs:3578000,0.0157638)
--(axis cs:3576000,0.0157981)
--(axis cs:3574000,0.0157987)
--(axis cs:3572000,0.0156573)
--(axis cs:3570000,0.015668)
--(axis cs:3568000,0.0155743)
--(axis cs:3566000,0.0157216)
--(axis cs:3564000,0.0156269)
--(axis cs:3562000,0.0154903)
--(axis cs:3560000,0.0153347)
--(axis cs:3558000,0.0155349)
--(axis cs:3556000,0.0151457)
--(axis cs:3554000,0.0151917)
--(axis cs:3552000,0.0156495)
--(axis cs:3550000,0.0156703)
--(axis cs:3548000,0.0156133)
--(axis cs:3546000,0.0155584)
--(axis cs:3544000,0.0157134)
--(axis cs:3542000,0.0157402)
--(axis cs:3540000,0.015928)
--(axis cs:3538000,0.015924)
--(axis cs:3536000,0.0157639)
--(axis cs:3534000,0.0157781)
--(axis cs:3532000,0.0157506)
--(axis cs:3530000,0.0155988)
--(axis cs:3528000,0.0153553)
--(axis cs:3526000,0.0152706)
--(axis cs:3524000,0.0151802)
--(axis cs:3522000,0.015209)
--(axis cs:3520000,0.015147)
--(axis cs:3518000,0.0151701)
--(axis cs:3516000,0.0152224)
--(axis cs:3514000,0.0154231)
--(axis cs:3512000,0.0154996)
--(axis cs:3510000,0.0155797)
--(axis cs:3508000,0.0154527)
--(axis cs:3506000,0.0153772)
--(axis cs:3504000,0.0154097)
--(axis cs:3502000,0.0153189)
--(axis cs:3500000,0.0152024)
--(axis cs:3498000,0.0152286)
--(axis cs:3496000,0.0152627)
--(axis cs:3494000,0.0154075)
--(axis cs:3492000,0.0154677)
--(axis cs:3490000,0.0158799)
--(axis cs:3488000,0.0158285)
--(axis cs:3486000,0.0156728)
--(axis cs:3484000,0.0154785)
--(axis cs:3482000,0.0153625)
--(axis cs:3480000,0.0154171)
--(axis cs:3478000,0.0154995)
--(axis cs:3476000,0.0156008)
--(axis cs:3474000,0.0155606)
--(axis cs:3472000,0.0156056)
--(axis cs:3470000,0.0155662)
--(axis cs:3468000,0.0155678)
--(axis cs:3466000,0.0157012)
--(axis cs:3464000,0.0157172)
--(axis cs:3462000,0.0157217)
--(axis cs:3460000,0.0157296)
--(axis cs:3458000,0.0157846)
--(axis cs:3456000,0.0157854)
--(axis cs:3454000,0.0157102)
--(axis cs:3452000,0.015721)
--(axis cs:3450000,0.0158219)
--(axis cs:3448000,0.0159021)
--(axis cs:3446000,0.0158325)
--(axis cs:3444000,0.0158515)
--(axis cs:3442000,0.0158604)
--(axis cs:3440000,0.0158332)
--(axis cs:3438000,0.0159031)
--(axis cs:3436000,0.0159242)
--(axis cs:3434000,0.0160511)
--(axis cs:3432000,0.0159794)
--(axis cs:3430000,0.0160745)
--(axis cs:3428000,0.0159302)
--(axis cs:3426000,0.0159827)
--(axis cs:3424000,0.0160127)
--(axis cs:3422000,0.0160062)
--(axis cs:3420000,0.0159725)
--(axis cs:3418000,0.016047)
--(axis cs:3416000,0.0160996)
--(axis cs:3414000,0.0156959)
--(axis cs:3412000,0.0157088)
--(axis cs:3410000,0.0156529)
--(axis cs:3408000,0.0157453)
--(axis cs:3406000,0.0159371)
--(axis cs:3404000,0.0161247)
--(axis cs:3402000,0.0159891)
--(axis cs:3400000,0.0160952)
--(axis cs:3398000,0.016088)
--(axis cs:3396000,0.0161387)
--(axis cs:3394000,0.0160455)
--(axis cs:3392000,0.0160606)
--(axis cs:3390000,0.0160305)
--(axis cs:3388000,0.0161419)
--(axis cs:3386000,0.0161933)
--(axis cs:3384000,0.0164201)
--(axis cs:3382000,0.0164698)
--(axis cs:3380000,0.0164116)
--(axis cs:3378000,0.0165725)
--(axis cs:3376000,0.0163656)
--(axis cs:3374000,0.0165954)
--(axis cs:3372000,0.0164996)
--(axis cs:3370000,0.0165937)
--(axis cs:3368000,0.0162545)
--(axis cs:3366000,0.0162466)
--(axis cs:3364000,0.0163031)
--(axis cs:3362000,0.016246)
--(axis cs:3360000,0.0161083)
--(axis cs:3358000,0.0158917)
--(axis cs:3356000,0.0157212)
--(axis cs:3354000,0.0156499)
--(axis cs:3352000,0.0155838)
--(axis cs:3350000,0.0155907)
--(axis cs:3348000,0.0153818)
--(axis cs:3346000,0.0153507)
--(axis cs:3344000,0.0152761)
--(axis cs:3342000,0.01544)
--(axis cs:3340000,0.0154796)
--(axis cs:3338000,0.0153466)
--(axis cs:3336000,0.015365)
--(axis cs:3334000,0.0155582)
--(axis cs:3332000,0.0156127)
--(axis cs:3330000,0.0153324)
--(axis cs:3328000,0.0153602)
--(axis cs:3326000,0.0156753)
--(axis cs:3324000,0.0156441)
--(axis cs:3322000,0.015671)
--(axis cs:3320000,0.0156948)
--(axis cs:3318000,0.015651)
--(axis cs:3316000,0.01563)
--(axis cs:3314000,0.0157055)
--(axis cs:3312000,0.0156237)
--(axis cs:3310000,0.0156907)
--(axis cs:3308000,0.0155791)
--(axis cs:3306000,0.0156008)
--(axis cs:3304000,0.015946)
--(axis cs:3302000,0.0156122)
--(axis cs:3300000,0.0157)
--(axis cs:3298000,0.0157959)
--(axis cs:3296000,0.0157466)
--(axis cs:3294000,0.0160209)
--(axis cs:3292000,0.0160052)
--(axis cs:3290000,0.0161061)
--(axis cs:3288000,0.0160971)
--(axis cs:3286000,0.0160304)
--(axis cs:3284000,0.0159678)
--(axis cs:3282000,0.0160141)
--(axis cs:3280000,0.0162474)
--(axis cs:3278000,0.0161936)
--(axis cs:3276000,0.0160878)
--(axis cs:3274000,0.0161099)
--(axis cs:3272000,0.0160743)
--(axis cs:3270000,0.015941)
--(axis cs:3268000,0.0158799)
--(axis cs:3266000,0.0158815)
--(axis cs:3264000,0.0159177)
--(axis cs:3262000,0.0160739)
--(axis cs:3260000,0.0160962)
--(axis cs:3258000,0.0161828)
--(axis cs:3256000,0.0161611)
--(axis cs:3254000,0.0161804)
--(axis cs:3252000,0.0161736)
--(axis cs:3250000,0.0161456)
--(axis cs:3248000,0.0160894)
--(axis cs:3246000,0.0161393)
--(axis cs:3244000,0.0161387)
--(axis cs:3242000,0.0162698)
--(axis cs:3240000,0.0164495)
--(axis cs:3238000,0.0163291)
--(axis cs:3236000,0.0163641)
--(axis cs:3234000,0.0164415)
--(axis cs:3232000,0.0166638)
--(axis cs:3230000,0.0165528)
--(axis cs:3228000,0.016567)
--(axis cs:3226000,0.0172016)
--(axis cs:3224000,0.01723)
--(axis cs:3222000,0.0170278)
--(axis cs:3220000,0.0168502)
--(axis cs:3218000,0.0166842)
--(axis cs:3216000,0.0166009)
--(axis cs:3214000,0.0164727)
--(axis cs:3212000,0.016498)
--(axis cs:3210000,0.016678)
--(axis cs:3208000,0.0164851)
--(axis cs:3206000,0.0164487)
--(axis cs:3204000,0.0164804)
--(axis cs:3202000,0.0166222)
--(axis cs:3200000,0.0164971)
--(axis cs:3198000,0.0166291)
--(axis cs:3196000,0.0166221)
--(axis cs:3194000,0.0166388)
--(axis cs:3192000,0.016731)
--(axis cs:3190000,0.0167033)
--(axis cs:3188000,0.0170282)
--(axis cs:3186000,0.0170598)
--(axis cs:3184000,0.0168722)
--(axis cs:3182000,0.0169404)
--(axis cs:3180000,0.0168524)
--(axis cs:3178000,0.0168806)
--(axis cs:3176000,0.0166176)
--(axis cs:3174000,0.0166407)
--(axis cs:3172000,0.0165843)
--(axis cs:3170000,0.0164437)
--(axis cs:3168000,0.016369)
--(axis cs:3166000,0.0164419)
--(axis cs:3164000,0.0164343)
--(axis cs:3162000,0.0165294)
--(axis cs:3160000,0.0165495)
--(axis cs:3158000,0.016384)
--(axis cs:3156000,0.0164768)
--(axis cs:3154000,0.0164862)
--(axis cs:3152000,0.0166002)
--(axis cs:3150000,0.0166063)
--(axis cs:3148000,0.0165943)
--(axis cs:3146000,0.0168166)
--(axis cs:3144000,0.0168962)
--(axis cs:3142000,0.0168926)
--(axis cs:3140000,0.0170784)
--(axis cs:3138000,0.0171387)
--(axis cs:3136000,0.0171158)
--(axis cs:3134000,0.0170055)
--(axis cs:3132000,0.0171709)
--(axis cs:3130000,0.016977)
--(axis cs:3128000,0.0168365)
--(axis cs:3126000,0.0169209)
--(axis cs:3124000,0.016795)
--(axis cs:3122000,0.0168457)
--(axis cs:3120000,0.0169125)
--(axis cs:3118000,0.0169232)
--(axis cs:3116000,0.0169455)
--(axis cs:3114000,0.016944)
--(axis cs:3112000,0.0169624)
--(axis cs:3110000,0.0171131)
--(axis cs:3108000,0.0170418)
--(axis cs:3106000,0.0170068)
--(axis cs:3104000,0.0169891)
--(axis cs:3102000,0.0170415)
--(axis cs:3100000,0.0169792)
--(axis cs:3098000,0.017069)
--(axis cs:3096000,0.0166889)
--(axis cs:3094000,0.0168632)
--(axis cs:3092000,0.0167948)
--(axis cs:3090000,0.0168749)
--(axis cs:3088000,0.0169318)
--(axis cs:3086000,0.0170601)
--(axis cs:3084000,0.0170217)
--(axis cs:3082000,0.0169758)
--(axis cs:3080000,0.0172572)
--(axis cs:3078000,0.0171905)
--(axis cs:3076000,0.0173112)
--(axis cs:3074000,0.0174706)
--(axis cs:3072000,0.0174992)
--(axis cs:3070000,0.0175669)
--(axis cs:3068000,0.0175989)
--(axis cs:3066000,0.0174857)
--(axis cs:3064000,0.0178543)
--(axis cs:3062000,0.0179512)
--(axis cs:3060000,0.0180187)
--(axis cs:3058000,0.0176974)
--(axis cs:3056000,0.0177025)
--(axis cs:3054000,0.0175283)
--(axis cs:3052000,0.0175123)
--(axis cs:3050000,0.0175305)
--(axis cs:3048000,0.0173736)
--(axis cs:3046000,0.017329)
--(axis cs:3044000,0.0174238)
--(axis cs:3042000,0.0173456)
--(axis cs:3040000,0.0174366)
--(axis cs:3038000,0.0175322)
--(axis cs:3036000,0.0175549)
--(axis cs:3034000,0.0176284)
--(axis cs:3032000,0.0174875)
--(axis cs:3030000,0.0175747)
--(axis cs:3028000,0.0177561)
--(axis cs:3026000,0.0174382)
--(axis cs:3024000,0.0178986)
--(axis cs:3022000,0.0179544)
--(axis cs:3020000,0.0179672)
--(axis cs:3018000,0.0179112)
--(axis cs:3016000,0.0177004)
--(axis cs:3014000,0.0177059)
--(axis cs:3012000,0.0178869)
--(axis cs:3010000,0.0178484)
--(axis cs:3008000,0.0178429)
--(axis cs:3006000,0.0179192)
--(axis cs:3004000,0.017932)
--(axis cs:3002000,0.0179114)
--(axis cs:3000000,0.0178101)
--(axis cs:2998000,0.0181563)
--(axis cs:2996000,0.0179234)
--(axis cs:2994000,0.0177018)
--(axis cs:2992000,0.0173839)
--(axis cs:2990000,0.0171178)
--(axis cs:2988000,0.0170156)
--(axis cs:2986000,0.0168787)
--(axis cs:2984000,0.0166566)
--(axis cs:2982000,0.0166499)
--(axis cs:2980000,0.0165148)
--(axis cs:2978000,0.0164703)
--(axis cs:2976000,0.0164327)
--(axis cs:2974000,0.0163325)
--(axis cs:2972000,0.0163836)
--(axis cs:2970000,0.016263)
--(axis cs:2968000,0.0162846)
--(axis cs:2966000,0.0163008)
--(axis cs:2964000,0.0161709)
--(axis cs:2962000,0.0165129)
--(axis cs:2960000,0.0165842)
--(axis cs:2958000,0.0166218)
--(axis cs:2956000,0.0164663)
--(axis cs:2954000,0.0168674)
--(axis cs:2952000,0.0166597)
--(axis cs:2950000,0.0165673)
--(axis cs:2948000,0.0167011)
--(axis cs:2946000,0.0168127)
--(axis cs:2944000,0.016502)
--(axis cs:2942000,0.0164046)
--(axis cs:2940000,0.0162653)
--(axis cs:2938000,0.0163886)
--(axis cs:2936000,0.0162592)
--(axis cs:2934000,0.0161481)
--(axis cs:2932000,0.0161326)
--(axis cs:2930000,0.0161656)
--(axis cs:2928000,0.0162917)
--(axis cs:2926000,0.0162285)
--(axis cs:2924000,0.0162599)
--(axis cs:2922000,0.0162624)
--(axis cs:2920000,0.0163406)
--(axis cs:2918000,0.0162139)
--(axis cs:2916000,0.0162205)
--(axis cs:2914000,0.0164153)
--(axis cs:2912000,0.0163567)
--(axis cs:2910000,0.0163574)
--(axis cs:2908000,0.0163415)
--(axis cs:2906000,0.0163028)
--(axis cs:2904000,0.0162241)
--(axis cs:2902000,0.016195)
--(axis cs:2900000,0.0162268)
--(axis cs:2898000,0.0162455)
--(axis cs:2896000,0.0161966)
--(axis cs:2894000,0.0162325)
--(axis cs:2892000,0.0162964)
--(axis cs:2890000,0.0164436)
--(axis cs:2888000,0.0162153)
--(axis cs:2886000,0.0161311)
--(axis cs:2884000,0.0162826)
--(axis cs:2882000,0.0161223)
--(axis cs:2880000,0.016176)
--(axis cs:2878000,0.016229)
--(axis cs:2876000,0.0163154)
--(axis cs:2874000,0.0162398)
--(axis cs:2872000,0.0165425)
--(axis cs:2870000,0.0165594)
--(axis cs:2868000,0.0163278)
--(axis cs:2866000,0.0162395)
--(axis cs:2864000,0.0162044)
--(axis cs:2862000,0.0162287)
--(axis cs:2860000,0.0162032)
--(axis cs:2858000,0.0161663)
--(axis cs:2856000,0.0163041)
--(axis cs:2854000,0.016218)
--(axis cs:2852000,0.0161933)
--(axis cs:2850000,0.0160622)
--(axis cs:2848000,0.0162116)
--(axis cs:2846000,0.0162471)
--(axis cs:2844000,0.0162867)
--(axis cs:2842000,0.0163641)
--(axis cs:2840000,0.0161798)
--(axis cs:2838000,0.0161967)
--(axis cs:2836000,0.0162727)
--(axis cs:2834000,0.0162861)
--(axis cs:2832000,0.0162328)
--(axis cs:2830000,0.0162378)
--(axis cs:2828000,0.0163028)
--(axis cs:2826000,0.0162098)
--(axis cs:2824000,0.0160635)
--(axis cs:2822000,0.015965)
--(axis cs:2820000,0.0159745)
--(axis cs:2818000,0.0160714)
--(axis cs:2816000,0.016115)
--(axis cs:2814000,0.0161319)
--(axis cs:2812000,0.0160689)
--(axis cs:2810000,0.0161854)
--(axis cs:2808000,0.0162093)
--(axis cs:2806000,0.0162144)
--(axis cs:2804000,0.0161608)
--(axis cs:2802000,0.0161959)
--(axis cs:2800000,0.0162125)
--(axis cs:2798000,0.0161406)
--(axis cs:2796000,0.0162218)
--(axis cs:2794000,0.0162537)
--(axis cs:2792000,0.0163082)
--(axis cs:2790000,0.0162686)
--(axis cs:2788000,0.016305)
--(axis cs:2786000,0.0162627)
--(axis cs:2784000,0.0162581)
--(axis cs:2782000,0.0163066)
--(axis cs:2780000,0.0162324)
--(axis cs:2778000,0.0162991)
--(axis cs:2776000,0.0162099)
--(axis cs:2774000,0.0163428)
--(axis cs:2772000,0.016332)
--(axis cs:2770000,0.0164987)
--(axis cs:2768000,0.0164837)
--(axis cs:2766000,0.0165578)
--(axis cs:2764000,0.0167348)
--(axis cs:2762000,0.0167941)
--(axis cs:2760000,0.0168909)
--(axis cs:2758000,0.0170639)
--(axis cs:2756000,0.0171338)
--(axis cs:2754000,0.0169107)
--(axis cs:2752000,0.0171085)
--(axis cs:2750000,0.0168281)
--(axis cs:2748000,0.0167194)
--(axis cs:2746000,0.0165575)
--(axis cs:2744000,0.0164542)
--(axis cs:2742000,0.0167296)
--(axis cs:2740000,0.016948)
--(axis cs:2738000,0.0170187)
--(axis cs:2736000,0.0171567)
--(axis cs:2734000,0.0171057)
--(axis cs:2732000,0.016978)
--(axis cs:2730000,0.0170559)
--(axis cs:2728000,0.0169711)
--(axis cs:2726000,0.0167678)
--(axis cs:2724000,0.0166462)
--(axis cs:2722000,0.0167358)
--(axis cs:2720000,0.0166888)
--(axis cs:2718000,0.0164784)
--(axis cs:2716000,0.0163922)
--(axis cs:2714000,0.016397)
--(axis cs:2712000,0.0164674)
--(axis cs:2710000,0.0165425)
--(axis cs:2708000,0.0165386)
--(axis cs:2706000,0.0163882)
--(axis cs:2704000,0.0163573)
--(axis cs:2702000,0.0166239)
--(axis cs:2700000,0.0163806)
--(axis cs:2698000,0.0163626)
--(axis cs:2696000,0.0165117)
--(axis cs:2694000,0.0167463)
--(axis cs:2692000,0.0167074)
--(axis cs:2690000,0.0167184)
--(axis cs:2688000,0.0167036)
--(axis cs:2686000,0.0167105)
--(axis cs:2684000,0.0166728)
--(axis cs:2682000,0.0167869)
--(axis cs:2680000,0.0166835)
--(axis cs:2678000,0.0166461)
--(axis cs:2676000,0.0165921)
--(axis cs:2674000,0.0167375)
--(axis cs:2672000,0.0167901)
--(axis cs:2670000,0.0165863)
--(axis cs:2668000,0.0164095)
--(axis cs:2666000,0.0164508)
--(axis cs:2664000,0.0164729)
--(axis cs:2662000,0.0168238)
--(axis cs:2660000,0.0167743)
--(axis cs:2658000,0.0168906)
--(axis cs:2656000,0.0170591)
--(axis cs:2654000,0.0165084)
--(axis cs:2652000,0.0164557)
--(axis cs:2650000,0.0163823)
--(axis cs:2648000,0.0163861)
--(axis cs:2646000,0.0162252)
--(axis cs:2644000,0.016256)
--(axis cs:2642000,0.0162177)
--(axis cs:2640000,0.0162576)
--(axis cs:2638000,0.0161992)
--(axis cs:2636000,0.0162452)
--(axis cs:2634000,0.0161506)
--(axis cs:2632000,0.0163692)
--(axis cs:2630000,0.0163265)
--(axis cs:2628000,0.0162918)
--(axis cs:2626000,0.0164118)
--(axis cs:2624000,0.016208)
--(axis cs:2622000,0.0160845)
--(axis cs:2620000,0.0163057)
--(axis cs:2618000,0.0161822)
--(axis cs:2616000,0.0162411)
--(axis cs:2614000,0.0161913)
--(axis cs:2612000,0.0162337)
--(axis cs:2610000,0.0163106)
--(axis cs:2608000,0.0163829)
--(axis cs:2606000,0.0162644)
--(axis cs:2604000,0.0163074)
--(axis cs:2602000,0.016211)
--(axis cs:2600000,0.0161726)
--(axis cs:2598000,0.0161552)
--(axis cs:2596000,0.0160858)
--(axis cs:2594000,0.0160468)
--(axis cs:2592000,0.0157941)
--(axis cs:2590000,0.0159687)
--(axis cs:2588000,0.016181)
--(axis cs:2586000,0.0163779)
--(axis cs:2584000,0.016105)
--(axis cs:2582000,0.016143)
--(axis cs:2580000,0.0161191)
--(axis cs:2578000,0.0162377)
--(axis cs:2576000,0.0163923)
--(axis cs:2574000,0.0161945)
--(axis cs:2572000,0.0166897)
--(axis cs:2570000,0.0167968)
--(axis cs:2568000,0.0168176)
--(axis cs:2566000,0.0167823)
--(axis cs:2564000,0.0166748)
--(axis cs:2562000,0.017027)
--(axis cs:2560000,0.0168745)
--(axis cs:2558000,0.0169796)
--(axis cs:2556000,0.0169339)
--(axis cs:2554000,0.016892)
--(axis cs:2552000,0.0168543)
--(axis cs:2550000,0.0168544)
--(axis cs:2548000,0.0167429)
--(axis cs:2546000,0.0165308)
--(axis cs:2544000,0.0167823)
--(axis cs:2542000,0.0167028)
--(axis cs:2540000,0.0165114)
--(axis cs:2538000,0.0165757)
--(axis cs:2536000,0.0165081)
--(axis cs:2534000,0.0163038)
--(axis cs:2532000,0.0163965)
--(axis cs:2530000,0.0162278)
--(axis cs:2528000,0.0164441)
--(axis cs:2526000,0.0164366)
--(axis cs:2524000,0.0166886)
--(axis cs:2522000,0.0169778)
--(axis cs:2520000,0.0166468)
--(axis cs:2518000,0.0166811)
--(axis cs:2516000,0.0168182)
--(axis cs:2514000,0.0170128)
--(axis cs:2512000,0.0174785)
--(axis cs:2510000,0.0180906)
--(axis cs:2508000,0.0177617)
--(axis cs:2506000,0.0178153)
--(axis cs:2504000,0.0173652)
--(axis cs:2502000,0.0176007)
--(axis cs:2500000,0.0171379)
--(axis cs:2498000,0.0169506)
--(axis cs:2496000,0.0168525)
--(axis cs:2494000,0.0168499)
--(axis cs:2492000,0.0170145)
--(axis cs:2490000,0.0166211)
--(axis cs:2488000,0.016717)
--(axis cs:2486000,0.0169328)
--(axis cs:2484000,0.0167999)
--(axis cs:2482000,0.0166992)
--(axis cs:2480000,0.0168162)
--(axis cs:2478000,0.0170532)
--(axis cs:2476000,0.0171242)
--(axis cs:2474000,0.0172969)
--(axis cs:2472000,0.0170486)
--(axis cs:2470000,0.0169488)
--(axis cs:2468000,0.0171469)
--(axis cs:2466000,0.0167614)
--(axis cs:2464000,0.016834)
--(axis cs:2462000,0.0168015)
--(axis cs:2460000,0.0167069)
--(axis cs:2458000,0.0164758)
--(axis cs:2456000,0.0165371)
--(axis cs:2454000,0.0165087)
--(axis cs:2452000,0.016839)
--(axis cs:2450000,0.0168152)
--(axis cs:2448000,0.0168294)
--(axis cs:2446000,0.016902)
--(axis cs:2444000,0.0168483)
--(axis cs:2442000,0.0167369)
--(axis cs:2440000,0.0166404)
--(axis cs:2438000,0.016522)
--(axis cs:2436000,0.0166004)
--(axis cs:2434000,0.0164826)
--(axis cs:2432000,0.0163426)
--(axis cs:2430000,0.0163311)
--(axis cs:2428000,0.0164742)
--(axis cs:2426000,0.0165006)
--(axis cs:2424000,0.0166258)
--(axis cs:2422000,0.0167006)
--(axis cs:2420000,0.0166064)
--(axis cs:2418000,0.0166793)
--(axis cs:2416000,0.01662)
--(axis cs:2414000,0.0165957)
--(axis cs:2412000,0.0164112)
--(axis cs:2410000,0.0163784)
--(axis cs:2408000,0.0163604)
--(axis cs:2406000,0.0164875)
--(axis cs:2404000,0.0163803)
--(axis cs:2402000,0.0165568)
--(axis cs:2400000,0.0166852)
--(axis cs:2398000,0.0167129)
--(axis cs:2396000,0.0166334)
--(axis cs:2394000,0.0166542)
--(axis cs:2392000,0.016481)
--(axis cs:2390000,0.016545)
--(axis cs:2388000,0.0165209)
--(axis cs:2386000,0.0164043)
--(axis cs:2384000,0.016281)
--(axis cs:2382000,0.0165784)
--(axis cs:2380000,0.0166053)
--(axis cs:2378000,0.0164484)
--(axis cs:2376000,0.0162652)
--(axis cs:2374000,0.0163521)
--(axis cs:2372000,0.0164152)
--(axis cs:2370000,0.0164781)
--(axis cs:2368000,0.0161725)
--(axis cs:2366000,0.0161442)
--(axis cs:2364000,0.0161508)
--(axis cs:2362000,0.0161267)
--(axis cs:2360000,0.0164369)
--(axis cs:2358000,0.0164586)
--(axis cs:2356000,0.0162443)
--(axis cs:2354000,0.016327)
--(axis cs:2352000,0.016396)
--(axis cs:2350000,0.0162685)
--(axis cs:2348000,0.0163963)
--(axis cs:2346000,0.0165792)
--(axis cs:2344000,0.0164539)
--(axis cs:2342000,0.0164601)
--(axis cs:2340000,0.0162769)
--(axis cs:2338000,0.0164761)
--(axis cs:2336000,0.0165814)
--(axis cs:2334000,0.0168908)
--(axis cs:2332000,0.0170789)
--(axis cs:2330000,0.0170777)
--(axis cs:2328000,0.0170853)
--(axis cs:2326000,0.0170577)
--(axis cs:2324000,0.0170249)
--(axis cs:2322000,0.0167255)
--(axis cs:2320000,0.016976)
--(axis cs:2318000,0.0166167)
--(axis cs:2316000,0.0169565)
--(axis cs:2314000,0.0166154)
--(axis cs:2312000,0.0165935)
--(axis cs:2310000,0.0165091)
--(axis cs:2308000,0.0167305)
--(axis cs:2306000,0.0167451)
--(axis cs:2304000,0.0168404)
--(axis cs:2302000,0.0166293)
--(axis cs:2300000,0.0167616)
--(axis cs:2298000,0.0167899)
--(axis cs:2296000,0.0169614)
--(axis cs:2294000,0.0168945)
--(axis cs:2292000,0.0172851)
--(axis cs:2290000,0.0171874)
--(axis cs:2288000,0.0169789)
--(axis cs:2286000,0.0170323)
--(axis cs:2284000,0.0169036)
--(axis cs:2282000,0.0167462)
--(axis cs:2280000,0.016835)
--(axis cs:2278000,0.0165973)
--(axis cs:2276000,0.0165823)
--(axis cs:2274000,0.0166157)
--(axis cs:2272000,0.0164163)
--(axis cs:2270000,0.0164785)
--(axis cs:2268000,0.0162277)
--(axis cs:2266000,0.0161616)
--(axis cs:2264000,0.0162887)
--(axis cs:2262000,0.0163034)
--(axis cs:2260000,0.0163958)
--(axis cs:2258000,0.0162899)
--(axis cs:2256000,0.0162286)
--(axis cs:2254000,0.0163405)
--(axis cs:2252000,0.0163506)
--(axis cs:2250000,0.0164785)
--(axis cs:2248000,0.0162629)
--(axis cs:2246000,0.0162568)
--(axis cs:2244000,0.016194)
--(axis cs:2242000,0.0160158)
--(axis cs:2240000,0.0160656)
--(axis cs:2238000,0.0160919)
--(axis cs:2236000,0.0161195)
--(axis cs:2234000,0.0160245)
--(axis cs:2232000,0.0160365)
--(axis cs:2230000,0.0160132)
--(axis cs:2228000,0.0160857)
--(axis cs:2226000,0.0163448)
--(axis cs:2224000,0.0160983)
--(axis cs:2222000,0.0162092)
--(axis cs:2220000,0.0162023)
--(axis cs:2218000,0.016147)
--(axis cs:2216000,0.016069)
--(axis cs:2214000,0.016019)
--(axis cs:2212000,0.0159907)
--(axis cs:2210000,0.0158581)
--(axis cs:2208000,0.0161623)
--(axis cs:2206000,0.0160262)
--(axis cs:2204000,0.0159114)
--(axis cs:2202000,0.0159604)
--(axis cs:2200000,0.0161661)
--(axis cs:2198000,0.0159917)
--(axis cs:2196000,0.0160902)
--(axis cs:2194000,0.0159631)
--(axis cs:2192000,0.0161718)
--(axis cs:2190000,0.0158717)
--(axis cs:2188000,0.0160875)
--(axis cs:2186000,0.0158605)
--(axis cs:2184000,0.0157371)
--(axis cs:2182000,0.0158003)
--(axis cs:2180000,0.0156283)
--(axis cs:2178000,0.0157071)
--(axis cs:2176000,0.0159228)
--(axis cs:2174000,0.0157658)
--(axis cs:2172000,0.0158498)
--(axis cs:2170000,0.0159772)
--(axis cs:2168000,0.0161481)
--(axis cs:2166000,0.016149)
--(axis cs:2164000,0.015935)
--(axis cs:2162000,0.0158405)
--(axis cs:2160000,0.0158277)
--(axis cs:2158000,0.015814)
--(axis cs:2156000,0.0159793)
--(axis cs:2154000,0.0160307)
--(axis cs:2152000,0.0161768)
--(axis cs:2150000,0.0163391)
--(axis cs:2148000,0.0163681)
--(axis cs:2146000,0.0165626)
--(axis cs:2144000,0.0162792)
--(axis cs:2142000,0.0165044)
--(axis cs:2140000,0.0164571)
--(axis cs:2138000,0.0165812)
--(axis cs:2136000,0.0165695)
--(axis cs:2134000,0.0164512)
--(axis cs:2132000,0.0163929)
--(axis cs:2130000,0.016423)
--(axis cs:2128000,0.0164059)
--(axis cs:2126000,0.0161425)
--(axis cs:2124000,0.0161158)
--(axis cs:2122000,0.0162826)
--(axis cs:2120000,0.0164745)
--(axis cs:2118000,0.0166105)
--(axis cs:2116000,0.0166463)
--(axis cs:2114000,0.016506)
--(axis cs:2112000,0.0164332)
--(axis cs:2110000,0.0166811)
--(axis cs:2108000,0.0168512)
--(axis cs:2106000,0.016747)
--(axis cs:2104000,0.0167875)
--(axis cs:2102000,0.0169621)
--(axis cs:2100000,0.0165687)
--(axis cs:2098000,0.0165078)
--(axis cs:2096000,0.0164512)
--(axis cs:2094000,0.0163611)
--(axis cs:2092000,0.0163695)
--(axis cs:2090000,0.0165176)
--(axis cs:2088000,0.0165276)
--(axis cs:2086000,0.0168279)
--(axis cs:2084000,0.0170149)
--(axis cs:2082000,0.0169244)
--(axis cs:2080000,0.016807)
--(axis cs:2078000,0.0166941)
--(axis cs:2076000,0.0167075)
--(axis cs:2074000,0.016741)
--(axis cs:2072000,0.0168355)
--(axis cs:2070000,0.0167596)
--(axis cs:2068000,0.0169797)
--(axis cs:2066000,0.0168739)
--(axis cs:2064000,0.0168755)
--(axis cs:2062000,0.0168023)
--(axis cs:2060000,0.0170367)
--(axis cs:2058000,0.0171952)
--(axis cs:2056000,0.017109)
--(axis cs:2054000,0.017397)
--(axis cs:2052000,0.0174035)
--(axis cs:2050000,0.0170891)
--(axis cs:2048000,0.0170945)
--(axis cs:2046000,0.0169669)
--(axis cs:2044000,0.0170709)
--(axis cs:2042000,0.017223)
--(axis cs:2040000,0.0169756)
--(axis cs:2038000,0.016883)
--(axis cs:2036000,0.0169679)
--(axis cs:2034000,0.0167669)
--(axis cs:2032000,0.0168216)
--(axis cs:2030000,0.0171933)
--(axis cs:2028000,0.0171407)
--(axis cs:2026000,0.0174874)
--(axis cs:2024000,0.0174357)
--(axis cs:2022000,0.0174579)
--(axis cs:2020000,0.0175645)
--(axis cs:2018000,0.0175047)
--(axis cs:2016000,0.0173518)
--(axis cs:2014000,0.0172666)
--(axis cs:2012000,0.0168848)
--(axis cs:2010000,0.0169457)
--(axis cs:2008000,0.0169555)
--(axis cs:2006000,0.0172282)
--(axis cs:2004000,0.0170935)
--(axis cs:2002000,0.0174827)
--(axis cs:2000000,0.0173491)
--(axis cs:1998000,0.0173077)
--(axis cs:1996000,0.0172579)
--(axis cs:1994000,0.0171366)
--(axis cs:1992000,0.0171413)
--(axis cs:1990000,0.0173679)
--(axis cs:1988000,0.0170261)
--(axis cs:1986000,0.0169896)
--(axis cs:1984000,0.0172729)
--(axis cs:1982000,0.0171354)
--(axis cs:1980000,0.0173603)
--(axis cs:1978000,0.0173624)
--(axis cs:1976000,0.0170689)
--(axis cs:1974000,0.0173622)
--(axis cs:1972000,0.0174436)
--(axis cs:1970000,0.0171762)
--(axis cs:1968000,0.017273)
--(axis cs:1966000,0.0171953)
--(axis cs:1964000,0.0172688)
--(axis cs:1962000,0.0171548)
--(axis cs:1960000,0.0171544)
--(axis cs:1958000,0.0171572)
--(axis cs:1956000,0.0169191)
--(axis cs:1954000,0.016856)
--(axis cs:1952000,0.0168918)
--(axis cs:1950000,0.0168411)
--(axis cs:1948000,0.0167366)
--(axis cs:1946000,0.0167254)
--(axis cs:1944000,0.0166131)
--(axis cs:1942000,0.0166058)
--(axis cs:1940000,0.0164456)
--(axis cs:1938000,0.0168158)
--(axis cs:1936000,0.0169007)
--(axis cs:1934000,0.0173312)
--(axis cs:1932000,0.0173432)
--(axis cs:1930000,0.0172837)
--(axis cs:1928000,0.0174877)
--(axis cs:1926000,0.0176109)
--(axis cs:1924000,0.0172985)
--(axis cs:1922000,0.0171501)
--(axis cs:1920000,0.0172366)
--(axis cs:1918000,0.0173395)
--(axis cs:1916000,0.0173937)
--(axis cs:1914000,0.0177306)
--(axis cs:1912000,0.0181079)
--(axis cs:1910000,0.0176897)
--(axis cs:1908000,0.0177526)
--(axis cs:1906000,0.017778)
--(axis cs:1904000,0.0175039)
--(axis cs:1902000,0.0177617)
--(axis cs:1900000,0.0175935)
--(axis cs:1898000,0.0177553)
--(axis cs:1896000,0.0176968)
--(axis cs:1894000,0.0173912)
--(axis cs:1892000,0.01716)
--(axis cs:1890000,0.0170106)
--(axis cs:1888000,0.017024)
--(axis cs:1886000,0.0168623)
--(axis cs:1884000,0.0167995)
--(axis cs:1882000,0.0167551)
--(axis cs:1880000,0.0167978)
--(axis cs:1878000,0.0168906)
--(axis cs:1876000,0.017182)
--(axis cs:1874000,0.0173359)
--(axis cs:1872000,0.0173864)
--(axis cs:1870000,0.0173538)
--(axis cs:1868000,0.0172675)
--(axis cs:1866000,0.0173262)
--(axis cs:1864000,0.0169665)
--(axis cs:1862000,0.0169214)
--(axis cs:1860000,0.0170669)
--(axis cs:1858000,0.0169692)
--(axis cs:1856000,0.0168618)
--(axis cs:1854000,0.0166882)
--(axis cs:1852000,0.0166662)
--(axis cs:1850000,0.0166899)
--(axis cs:1848000,0.0165982)
--(axis cs:1846000,0.0163749)
--(axis cs:1844000,0.0165657)
--(axis cs:1842000,0.0166331)
--(axis cs:1840000,0.0167003)
--(axis cs:1838000,0.0167262)
--(axis cs:1836000,0.0168276)
--(axis cs:1834000,0.0169656)
--(axis cs:1832000,0.0171098)
--(axis cs:1830000,0.0166611)
--(axis cs:1828000,0.0165467)
--(axis cs:1826000,0.0165867)
--(axis cs:1824000,0.0163965)
--(axis cs:1822000,0.0165426)
--(axis cs:1820000,0.0165351)
--(axis cs:1818000,0.0164786)
--(axis cs:1816000,0.0164369)
--(axis cs:1814000,0.016723)
--(axis cs:1812000,0.0168403)
--(axis cs:1810000,0.016761)
--(axis cs:1808000,0.0166665)
--(axis cs:1806000,0.0167151)
--(axis cs:1804000,0.0166916)
--(axis cs:1802000,0.0168692)
--(axis cs:1800000,0.0167828)
--(axis cs:1798000,0.0169425)
--(axis cs:1796000,0.0165847)
--(axis cs:1794000,0.0167222)
--(axis cs:1792000,0.0169265)
--(axis cs:1790000,0.0169297)
--(axis cs:1788000,0.0170492)
--(axis cs:1786000,0.0170456)
--(axis cs:1784000,0.0171608)
--(axis cs:1782000,0.0171851)
--(axis cs:1780000,0.0173309)
--(axis cs:1778000,0.0172251)
--(axis cs:1776000,0.0170975)
--(axis cs:1774000,0.0170062)
--(axis cs:1772000,0.0171361)
--(axis cs:1770000,0.0172197)
--(axis cs:1768000,0.0173333)
--(axis cs:1766000,0.0173125)
--(axis cs:1764000,0.0171882)
--(axis cs:1762000,0.0173886)
--(axis cs:1760000,0.0170177)
--(axis cs:1758000,0.0172751)
--(axis cs:1756000,0.0172712)
--(axis cs:1754000,0.017202)
--(axis cs:1752000,0.0169535)
--(axis cs:1750000,0.0170872)
--(axis cs:1748000,0.0169415)
--(axis cs:1746000,0.0169801)
--(axis cs:1744000,0.0167779)
--(axis cs:1742000,0.0167432)
--(axis cs:1740000,0.0168914)
--(axis cs:1738000,0.016852)
--(axis cs:1736000,0.0166947)
--(axis cs:1734000,0.0167741)
--(axis cs:1732000,0.0167144)
--(axis cs:1730000,0.0168404)
--(axis cs:1728000,0.0167396)
--(axis cs:1726000,0.0167359)
--(axis cs:1724000,0.0168176)
--(axis cs:1722000,0.0166959)
--(axis cs:1720000,0.016998)
--(axis cs:1718000,0.0167663)
--(axis cs:1716000,0.0168656)
--(axis cs:1714000,0.0167546)
--(axis cs:1712000,0.0165982)
--(axis cs:1710000,0.0165354)
--(axis cs:1708000,0.0163676)
--(axis cs:1706000,0.0164309)
--(axis cs:1704000,0.0166676)
--(axis cs:1702000,0.0169285)
--(axis cs:1700000,0.0168153)
--(axis cs:1698000,0.0169587)
--(axis cs:1696000,0.0170476)
--(axis cs:1694000,0.0173472)
--(axis cs:1692000,0.0172141)
--(axis cs:1690000,0.0172423)
--(axis cs:1688000,0.0172392)
--(axis cs:1686000,0.0171229)
--(axis cs:1684000,0.0173541)
--(axis cs:1682000,0.0173688)
--(axis cs:1680000,0.0173386)
--(axis cs:1678000,0.0175204)
--(axis cs:1676000,0.0176815)
--(axis cs:1674000,0.01754)
--(axis cs:1672000,0.01782)
--(axis cs:1670000,0.0177034)
--(axis cs:1668000,0.0175885)
--(axis cs:1666000,0.0177402)
--(axis cs:1664000,0.0176042)
--(axis cs:1662000,0.0177209)
--(axis cs:1660000,0.0178108)
--(axis cs:1658000,0.0177959)
--(axis cs:1656000,0.0179241)
--(axis cs:1654000,0.01845)
--(axis cs:1652000,0.0184243)
--(axis cs:1650000,0.0185771)
--(axis cs:1648000,0.0188449)
--(axis cs:1646000,0.0185491)
--(axis cs:1644000,0.0182375)
--(axis cs:1642000,0.0180867)
--(axis cs:1640000,0.0178533)
--(axis cs:1638000,0.0179746)
--(axis cs:1636000,0.0180573)
--(axis cs:1634000,0.0181425)
--(axis cs:1632000,0.0185252)
--(axis cs:1630000,0.0183718)
--(axis cs:1628000,0.0181967)
--(axis cs:1626000,0.0182387)
--(axis cs:1624000,0.0179583)
--(axis cs:1622000,0.0177568)
--(axis cs:1620000,0.0177911)
--(axis cs:1618000,0.0176679)
--(axis cs:1616000,0.0176843)
--(axis cs:1614000,0.0177677)
--(axis cs:1612000,0.0175982)
--(axis cs:1610000,0.0173901)
--(axis cs:1608000,0.0175221)
--(axis cs:1606000,0.017421)
--(axis cs:1604000,0.0175659)
--(axis cs:1602000,0.0175096)
--(axis cs:1600000,0.0175382)
--(axis cs:1598000,0.0174183)
--(axis cs:1596000,0.0174231)
--(axis cs:1594000,0.0175929)
--(axis cs:1592000,0.0176314)
--(axis cs:1590000,0.0176911)
--(axis cs:1588000,0.0175909)
--(axis cs:1586000,0.0177476)
--(axis cs:1584000,0.0177076)
--(axis cs:1582000,0.0180504)
--(axis cs:1580000,0.0177274)
--(axis cs:1578000,0.017811)
--(axis cs:1576000,0.017708)
--(axis cs:1574000,0.0179778)
--(axis cs:1572000,0.0180876)
--(axis cs:1570000,0.0180616)
--(axis cs:1568000,0.0179681)
--(axis cs:1566000,0.0178417)
--(axis cs:1564000,0.0177801)
--(axis cs:1562000,0.0180235)
--(axis cs:1560000,0.0181053)
--(axis cs:1558000,0.0181862)
--(axis cs:1556000,0.0181209)
--(axis cs:1554000,0.0178585)
--(axis cs:1552000,0.0176185)
--(axis cs:1550000,0.0175827)
--(axis cs:1548000,0.0177542)
--(axis cs:1546000,0.0178129)
--(axis cs:1544000,0.0177675)
--(axis cs:1542000,0.0173387)
--(axis cs:1540000,0.017027)
--(axis cs:1538000,0.017017)
--(axis cs:1536000,0.0169787)
--(axis cs:1534000,0.0171069)
--(axis cs:1532000,0.0172153)
--(axis cs:1530000,0.0172469)
--(axis cs:1528000,0.0175629)
--(axis cs:1526000,0.0174837)
--(axis cs:1524000,0.0175903)
--(axis cs:1522000,0.0175117)
--(axis cs:1520000,0.0175707)
--(axis cs:1518000,0.0177001)
--(axis cs:1516000,0.0178291)
--(axis cs:1514000,0.0180254)
--(axis cs:1512000,0.0181261)
--(axis cs:1510000,0.0180673)
--(axis cs:1508000,0.0180111)
--(axis cs:1506000,0.0179716)
--(axis cs:1504000,0.0180344)
--(axis cs:1502000,0.0179486)
--(axis cs:1500000,0.0182183)
--(axis cs:1498000,0.0185149)
--(axis cs:1496000,0.0181273)
--(axis cs:1494000,0.0183938)
--(axis cs:1492000,0.0184205)
--(axis cs:1490000,0.0181561)
--(axis cs:1488000,0.0180722)
--(axis cs:1486000,0.0177217)
--(axis cs:1484000,0.0177213)
--(axis cs:1482000,0.0178484)
--(axis cs:1480000,0.0176119)
--(axis cs:1478000,0.018078)
--(axis cs:1476000,0.0181335)
--(axis cs:1474000,0.0180762)
--(axis cs:1472000,0.0180382)
--(axis cs:1470000,0.0180181)
--(axis cs:1468000,0.0180529)
--(axis cs:1466000,0.0184823)
--(axis cs:1464000,0.018455)
--(axis cs:1462000,0.0181966)
--(axis cs:1460000,0.0180059)
--(axis cs:1458000,0.0179469)
--(axis cs:1456000,0.0175542)
--(axis cs:1454000,0.018004)
--(axis cs:1452000,0.0180046)
--(axis cs:1450000,0.018159)
--(axis cs:1448000,0.0180835)
--(axis cs:1446000,0.0179785)
--(axis cs:1444000,0.0180865)
--(axis cs:1442000,0.017961)
--(axis cs:1440000,0.0178564)
--(axis cs:1438000,0.0180254)
--(axis cs:1436000,0.0179535)
--(axis cs:1434000,0.0175381)
--(axis cs:1432000,0.017517)
--(axis cs:1430000,0.0174382)
--(axis cs:1428000,0.0175008)
--(axis cs:1426000,0.017792)
--(axis cs:1424000,0.0174095)
--(axis cs:1422000,0.0174901)
--(axis cs:1420000,0.0179067)
--(axis cs:1418000,0.0178922)
--(axis cs:1416000,0.0178818)
--(axis cs:1414000,0.017742)
--(axis cs:1412000,0.01763)
--(axis cs:1410000,0.0177489)
--(axis cs:1408000,0.0178404)
--(axis cs:1406000,0.0176949)
--(axis cs:1404000,0.0180587)
--(axis cs:1402000,0.0178174)
--(axis cs:1400000,0.0179553)
--(axis cs:1398000,0.0181164)
--(axis cs:1396000,0.0179672)
--(axis cs:1394000,0.0179856)
--(axis cs:1392000,0.0180927)
--(axis cs:1390000,0.0183579)
--(axis cs:1388000,0.0181894)
--(axis cs:1386000,0.0179588)
--(axis cs:1384000,0.0177489)
--(axis cs:1382000,0.017406)
--(axis cs:1380000,0.0173927)
--(axis cs:1378000,0.0173266)
--(axis cs:1376000,0.0174738)
--(axis cs:1374000,0.0175262)
--(axis cs:1372000,0.0175145)
--(axis cs:1370000,0.0174156)
--(axis cs:1368000,0.0176224)
--(axis cs:1366000,0.0171938)
--(axis cs:1364000,0.0172541)
--(axis cs:1362000,0.0173264)
--(axis cs:1360000,0.0172261)
--(axis cs:1358000,0.0172774)
--(axis cs:1356000,0.0173532)
--(axis cs:1354000,0.0174208)
--(axis cs:1352000,0.0170393)
--(axis cs:1350000,0.0169917)
--(axis cs:1348000,0.0172407)
--(axis cs:1346000,0.0174193)
--(axis cs:1344000,0.017236)
--(axis cs:1342000,0.0174924)
--(axis cs:1340000,0.0174954)
--(axis cs:1338000,0.0177371)
--(axis cs:1336000,0.0175864)
--(axis cs:1334000,0.0177789)
--(axis cs:1332000,0.017595)
--(axis cs:1330000,0.0172534)
--(axis cs:1328000,0.0170568)
--(axis cs:1326000,0.0170085)
--(axis cs:1324000,0.0171152)
--(axis cs:1322000,0.0169705)
--(axis cs:1320000,0.0176354)
--(axis cs:1318000,0.0177552)
--(axis cs:1316000,0.0181631)
--(axis cs:1314000,0.0180437)
--(axis cs:1312000,0.0176153)
--(axis cs:1310000,0.0177356)
--(axis cs:1308000,0.0180052)
--(axis cs:1306000,0.0182407)
--(axis cs:1304000,0.0179334)
--(axis cs:1302000,0.017726)
--(axis cs:1300000,0.0176809)
--(axis cs:1298000,0.0178179)
--(axis cs:1296000,0.0178374)
--(axis cs:1294000,0.0179744)
--(axis cs:1292000,0.0176331)
--(axis cs:1290000,0.0176327)
--(axis cs:1288000,0.0177418)
--(axis cs:1286000,0.0176497)
--(axis cs:1284000,0.0173746)
--(axis cs:1282000,0.0174001)
--(axis cs:1280000,0.0177624)
--(axis cs:1278000,0.0174651)
--(axis cs:1276000,0.0175625)
--(axis cs:1274000,0.0178037)
--(axis cs:1272000,0.0179683)
--(axis cs:1270000,0.0175025)
--(axis cs:1268000,0.0174788)
--(axis cs:1266000,0.0174919)
--(axis cs:1264000,0.0174183)
--(axis cs:1262000,0.0175781)
--(axis cs:1260000,0.0174787)
--(axis cs:1258000,0.0174104)
--(axis cs:1256000,0.0175066)
--(axis cs:1254000,0.0176094)
--(axis cs:1252000,0.0180143)
--(axis cs:1250000,0.0180621)
--(axis cs:1248000,0.0176895)
--(axis cs:1246000,0.0180854)
--(axis cs:1244000,0.0179432)
--(axis cs:1242000,0.0179235)
--(axis cs:1240000,0.0177101)
--(axis cs:1238000,0.0176579)
--(axis cs:1236000,0.0175934)
--(axis cs:1234000,0.0175231)
--(axis cs:1232000,0.01735)
--(axis cs:1230000,0.0171257)
--(axis cs:1228000,0.0170606)
--(axis cs:1226000,0.0171347)
--(axis cs:1224000,0.0168871)
--(axis cs:1222000,0.0171008)
--(axis cs:1220000,0.0171008)
--(axis cs:1218000,0.0172681)
--(axis cs:1216000,0.0171701)
--(axis cs:1214000,0.0173314)
--(axis cs:1212000,0.0174232)
--(axis cs:1210000,0.0174772)
--(axis cs:1208000,0.0173949)
--(axis cs:1206000,0.0173501)
--(axis cs:1204000,0.017403)
--(axis cs:1202000,0.0172498)
--(axis cs:1200000,0.0173142)
--(axis cs:1198000,0.0174975)
--(axis cs:1196000,0.017381)
--(axis cs:1194000,0.01703)
--(axis cs:1192000,0.0169305)
--(axis cs:1190000,0.0169987)
--(axis cs:1188000,0.0168822)
--(axis cs:1186000,0.0170257)
--(axis cs:1184000,0.01705)
--(axis cs:1182000,0.0170882)
--(axis cs:1180000,0.0171172)
--(axis cs:1178000,0.0171457)
--(axis cs:1176000,0.0170483)
--(axis cs:1174000,0.0170154)
--(axis cs:1172000,0.0169947)
--(axis cs:1170000,0.016923)
--(axis cs:1168000,0.0170836)
--(axis cs:1166000,0.0170171)
--(axis cs:1164000,0.0172675)
--(axis cs:1162000,0.0174007)
--(axis cs:1160000,0.0173685)
--(axis cs:1158000,0.017249)
--(axis cs:1156000,0.0170848)
--(axis cs:1154000,0.017194)
--(axis cs:1152000,0.017082)
--(axis cs:1150000,0.0169939)
--(axis cs:1148000,0.0171329)
--(axis cs:1146000,0.0174243)
--(axis cs:1144000,0.0174019)
--(axis cs:1142000,0.0175308)
--(axis cs:1140000,0.0176556)
--(axis cs:1138000,0.0176795)
--(axis cs:1136000,0.0174861)
--(axis cs:1134000,0.0174035)
--(axis cs:1132000,0.0173508)
--(axis cs:1130000,0.0171289)
--(axis cs:1128000,0.0170353)
--(axis cs:1126000,0.0167586)
--(axis cs:1124000,0.016959)
--(axis cs:1122000,0.0170807)
--(axis cs:1120000,0.017385)
--(axis cs:1118000,0.0174152)
--(axis cs:1116000,0.0175738)
--(axis cs:1114000,0.0179635)
--(axis cs:1112000,0.018044)
--(axis cs:1110000,0.0181302)
--(axis cs:1108000,0.0179939)
--(axis cs:1106000,0.0181815)
--(axis cs:1104000,0.0182875)
--(axis cs:1102000,0.0182953)
--(axis cs:1100000,0.0184912)
--(axis cs:1098000,0.0183447)
--(axis cs:1096000,0.0181031)
--(axis cs:1094000,0.0181261)
--(axis cs:1092000,0.0181901)
--(axis cs:1090000,0.0180681)
--(axis cs:1088000,0.0181688)
--(axis cs:1086000,0.0181153)
--(axis cs:1084000,0.0179278)
--(axis cs:1082000,0.0182029)
--(axis cs:1080000,0.0183854)
--(axis cs:1078000,0.017986)
--(axis cs:1076000,0.0181407)
--(axis cs:1074000,0.0182161)
--(axis cs:1072000,0.0183294)
--(axis cs:1070000,0.018195)
--(axis cs:1068000,0.0182426)
--(axis cs:1066000,0.0180388)
--(axis cs:1064000,0.0178169)
--(axis cs:1062000,0.0178482)
--(axis cs:1060000,0.0177311)
--(axis cs:1058000,0.0177229)
--(axis cs:1056000,0.0177955)
--(axis cs:1054000,0.0180812)
--(axis cs:1052000,0.017838)
--(axis cs:1050000,0.017904)
--(axis cs:1048000,0.0181937)
--(axis cs:1046000,0.0181489)
--(axis cs:1044000,0.0180563)
--(axis cs:1042000,0.0176157)
--(axis cs:1040000,0.0175881)
--(axis cs:1038000,0.0175126)
--(axis cs:1036000,0.0170984)
--(axis cs:1034000,0.0173038)
--(axis cs:1032000,0.0179655)
--(axis cs:1030000,0.0182323)
--(axis cs:1028000,0.0183388)
--(axis cs:1026000,0.0181713)
--(axis cs:1024000,0.0182353)
--(axis cs:1022000,0.0185593)
--(axis cs:1020000,0.0185702)
--(axis cs:1018000,0.0188341)
--(axis cs:1016000,0.0189944)
--(axis cs:1014000,0.0193483)
--(axis cs:1012000,0.0192225)
--(axis cs:1010000,0.0191602)
--(axis cs:1008000,0.0189479)
--(axis cs:1006000,0.0188997)
--(axis cs:1004000,0.018274)
--(axis cs:1002000,0.0185172)
--(axis cs:1000000,0.0185413)
--(axis cs:998000,0.0182145)
--(axis cs:996000,0.0180909)
--(axis cs:994000,0.0184003)
--(axis cs:992000,0.0186244)
--(axis cs:990000,0.0186134)
--(axis cs:988000,0.0182255)
--(axis cs:986000,0.0182972)
--(axis cs:984000,0.0183881)
--(axis cs:982000,0.018517)
--(axis cs:980000,0.0183483)
--(axis cs:978000,0.018656)
--(axis cs:976000,0.0184976)
--(axis cs:974000,0.0190047)
--(axis cs:972000,0.0194728)
--(axis cs:970000,0.0196095)
--(axis cs:968000,0.0197901)
--(axis cs:966000,0.0200213)
--(axis cs:964000,0.0198767)
--(axis cs:962000,0.0199735)
--(axis cs:960000,0.0201608)
--(axis cs:958000,0.0202478)
--(axis cs:956000,0.0200523)
--(axis cs:954000,0.0200493)
--(axis cs:952000,0.0201002)
--(axis cs:950000,0.0200094)
--(axis cs:948000,0.0199311)
--(axis cs:946000,0.0197442)
--(axis cs:944000,0.0197694)
--(axis cs:942000,0.019773)
--(axis cs:940000,0.0198155)
--(axis cs:938000,0.0197672)
--(axis cs:936000,0.0193085)
--(axis cs:934000,0.0197659)
--(axis cs:932000,0.0197614)
--(axis cs:930000,0.0196896)
--(axis cs:928000,0.0191193)
--(axis cs:926000,0.0192103)
--(axis cs:924000,0.019179)
--(axis cs:922000,0.0189212)
--(axis cs:920000,0.0184469)
--(axis cs:918000,0.0183599)
--(axis cs:916000,0.0185886)
--(axis cs:914000,0.018271)
--(axis cs:912000,0.0182814)
--(axis cs:910000,0.0181144)
--(axis cs:908000,0.0183673)
--(axis cs:906000,0.0182875)
--(axis cs:904000,0.0183399)
--(axis cs:902000,0.0180076)
--(axis cs:900000,0.0180251)
--(axis cs:898000,0.0185885)
--(axis cs:896000,0.0183462)
--(axis cs:894000,0.0188271)
--(axis cs:892000,0.0190938)
--(axis cs:890000,0.0189785)
--(axis cs:888000,0.0191448)
--(axis cs:886000,0.0180998)
--(axis cs:884000,0.0180065)
--(axis cs:882000,0.0179775)
--(axis cs:880000,0.0179649)
--(axis cs:878000,0.0177518)
--(axis cs:876000,0.0176087)
--(axis cs:874000,0.0177857)
--(axis cs:872000,0.0181444)
--(axis cs:870000,0.0186301)
--(axis cs:868000,0.018733)
--(axis cs:866000,0.018863)
--(axis cs:864000,0.0189042)
--(axis cs:862000,0.0193285)
--(axis cs:860000,0.0191807)
--(axis cs:858000,0.0192088)
--(axis cs:856000,0.0192998)
--(axis cs:854000,0.0191089)
--(axis cs:852000,0.0190186)
--(axis cs:850000,0.0181646)
--(axis cs:848000,0.0180928)
--(axis cs:846000,0.0183244)
--(axis cs:844000,0.0186373)
--(axis cs:842000,0.0187773)
--(axis cs:840000,0.0193576)
--(axis cs:838000,0.0196641)
--(axis cs:836000,0.0197209)
--(axis cs:834000,0.0194386)
--(axis cs:832000,0.019033)
--(axis cs:830000,0.018972)
--(axis cs:828000,0.0185837)
--(axis cs:826000,0.0189467)
--(axis cs:824000,0.018944)
--(axis cs:822000,0.0189695)
--(axis cs:820000,0.019052)
--(axis cs:818000,0.0191206)
--(axis cs:816000,0.0199803)
--(axis cs:814000,0.020349)
--(axis cs:812000,0.0202776)
--(axis cs:810000,0.0211834)
--(axis cs:808000,0.0204089)
--(axis cs:806000,0.0209854)
--(axis cs:804000,0.0199703)
--(axis cs:802000,0.0201301)
--(axis cs:800000,0.019984)
--(axis cs:798000,0.0193408)
--(axis cs:796000,0.0195179)
--(axis cs:794000,0.0194246)
--(axis cs:792000,0.0191267)
--(axis cs:790000,0.0196886)
--(axis cs:788000,0.0194996)
--(axis cs:786000,0.0195991)
--(axis cs:784000,0.0198201)
--(axis cs:782000,0.0192924)
--(axis cs:780000,0.019196)
--(axis cs:778000,0.0195685)
--(axis cs:776000,0.0194836)
--(axis cs:774000,0.0199199)
--(axis cs:772000,0.0198128)
--(axis cs:770000,0.0200416)
--(axis cs:768000,0.0202887)
--(axis cs:766000,0.0203676)
--(axis cs:764000,0.0203869)
--(axis cs:762000,0.019767)
--(axis cs:760000,0.0203505)
--(axis cs:758000,0.0203873)
--(axis cs:756000,0.0199502)
--(axis cs:754000,0.01969)
--(axis cs:752000,0.0197039)
--(axis cs:750000,0.02012)
--(axis cs:748000,0.0201954)
--(axis cs:746000,0.0201326)
--(axis cs:744000,0.020169)
--(axis cs:742000,0.020228)
--(axis cs:740000,0.0195259)
--(axis cs:738000,0.0195377)
--(axis cs:736000,0.019646)
--(axis cs:734000,0.0205325)
--(axis cs:732000,0.0201143)
--(axis cs:730000,0.020022)
--(axis cs:728000,0.0198313)
--(axis cs:726000,0.0198463)
--(axis cs:724000,0.0199546)
--(axis cs:722000,0.0199788)
--(axis cs:720000,0.0192325)
--(axis cs:718000,0.0193107)
--(axis cs:716000,0.0194091)
--(axis cs:714000,0.0191867)
--(axis cs:712000,0.0191527)
--(axis cs:710000,0.0189556)
--(axis cs:708000,0.0191387)
--(axis cs:706000,0.0194906)
--(axis cs:704000,0.0199573)
--(axis cs:702000,0.019509)
--(axis cs:700000,0.0190987)
--(axis cs:698000,0.0182037)
--(axis cs:696000,0.0181313)
--(axis cs:694000,0.0183947)
--(axis cs:692000,0.0184058)
--(axis cs:690000,0.0191495)
--(axis cs:688000,0.0195316)
--(axis cs:686000,0.0183606)
--(axis cs:684000,0.0183438)
--(axis cs:682000,0.0181861)
--(axis cs:680000,0.0184282)
--(axis cs:678000,0.0177775)
--(axis cs:676000,0.0178471)
--(axis cs:674000,0.0174708)
--(axis cs:672000,0.017765)
--(axis cs:670000,0.0185683)
--(axis cs:668000,0.0184621)
--(axis cs:666000,0.0181809)
--(axis cs:664000,0.0175427)
--(axis cs:662000,0.0174046)
--(axis cs:660000,0.0176635)
--(axis cs:658000,0.0181929)
--(axis cs:656000,0.0176794)
--(axis cs:654000,0.0178382)
--(axis cs:652000,0.0184283)
--(axis cs:650000,0.0181473)
--(axis cs:648000,0.0183363)
--(axis cs:646000,0.0181988)
--(axis cs:644000,0.0182369)
--(axis cs:642000,0.0177068)
--(axis cs:640000,0.0175623)
--(axis cs:638000,0.0177819)
--(axis cs:636000,0.0174146)
--(axis cs:634000,0.0174218)
--(axis cs:632000,0.0176569)
--(axis cs:630000,0.0174572)
--(axis cs:628000,0.0176407)
--(axis cs:626000,0.0170831)
--(axis cs:624000,0.0174067)
--(axis cs:622000,0.0179466)
--(axis cs:620000,0.0174609)
--(axis cs:618000,0.0175017)
--(axis cs:616000,0.0169339)
--(axis cs:614000,0.0164018)
--(axis cs:612000,0.0169219)
--(axis cs:610000,0.017048)
--(axis cs:608000,0.0175469)
--(axis cs:606000,0.0171801)
--(axis cs:604000,0.01732)
--(axis cs:602000,0.0166977)
--(axis cs:600000,0.0164167)
--(axis cs:598000,0.0164147)
--(axis cs:596000,0.0170629)
--(axis cs:594000,0.0168164)
--(axis cs:592000,0.0164351)
--(axis cs:590000,0.0166605)
--(axis cs:588000,0.0170368)
--(axis cs:586000,0.0167836)
--(axis cs:584000,0.016882)
--(axis cs:582000,0.0172066)
--(axis cs:580000,0.0185208)
--(axis cs:578000,0.0187431)
--(axis cs:576000,0.0177081)
--(axis cs:574000,0.0181022)
--(axis cs:572000,0.017822)
--(axis cs:570000,0.0172163)
--(axis cs:568000,0.0171715)
--(axis cs:566000,0.0172306)
--(axis cs:564000,0.0169254)
--(axis cs:562000,0.0170649)
--(axis cs:560000,0.017211)
--(axis cs:558000,0.0171632)
--(axis cs:556000,0.0174591)
--(axis cs:554000,0.0176821)
--(axis cs:552000,0.0172578)
--(axis cs:550000,0.0170407)
--(axis cs:548000,0.017305)
--(axis cs:546000,0.0172216)
--(axis cs:544000,0.016927)
--(axis cs:542000,0.0170589)
--(axis cs:540000,0.0168394)
--(axis cs:538000,0.0171459)
--(axis cs:536000,0.0181129)
--(axis cs:534000,0.0177427)
--(axis cs:532000,0.0178596)
--(axis cs:530000,0.0178533)
--(axis cs:528000,0.018432)
--(axis cs:526000,0.0180727)
--(axis cs:524000,0.0178877)
--(axis cs:522000,0.0187527)
--(axis cs:520000,0.0187933)
--(axis cs:518000,0.0189888)
--(axis cs:516000,0.0194635)
--(axis cs:514000,0.0184451)
--(axis cs:512000,0.0190974)
--(axis cs:510000,0.0191896)
--(axis cs:508000,0.0184226)
--(axis cs:506000,0.0177562)
--(axis cs:504000,0.0176809)
--(axis cs:502000,0.0174706)
--(axis cs:500000,0.0183609)
--(axis cs:498000,0.0182672)
--(axis cs:496000,0.0184719)
--(axis cs:494000,0.0184151)
--(axis cs:492000,0.0179285)
--(axis cs:490000,0.0180159)
--(axis cs:488000,0.0182699)
--(axis cs:486000,0.0184133)
--(axis cs:484000,0.0191128)
--(axis cs:482000,0.0185029)
--(axis cs:480000,0.0184481)
--(axis cs:478000,0.018466)
--(axis cs:476000,0.0191084)
--(axis cs:474000,0.0187565)
--(axis cs:472000,0.0185248)
--(axis cs:470000,0.0186861)
--(axis cs:468000,0.0184986)
--(axis cs:466000,0.0187539)
--(axis cs:464000,0.0182463)
--(axis cs:462000,0.0184042)
--(axis cs:460000,0.0183268)
--(axis cs:458000,0.0184611)
--(axis cs:456000,0.0179796)
--(axis cs:454000,0.0177247)
--(axis cs:452000,0.0178708)
--(axis cs:450000,0.0173909)
--(axis cs:448000,0.0175038)
--(axis cs:446000,0.0179394)
--(axis cs:444000,0.0180162)
--(axis cs:442000,0.0182862)
--(axis cs:440000,0.0179652)
--(axis cs:438000,0.0183481)
--(axis cs:436000,0.0183665)
--(axis cs:434000,0.0185013)
--(axis cs:432000,0.0191371)
--(axis cs:430000,0.0192017)
--(axis cs:428000,0.0190566)
--(axis cs:426000,0.0190629)
--(axis cs:424000,0.0192378)
--(axis cs:422000,0.0192676)
--(axis cs:420000,0.0198546)
--(axis cs:418000,0.0198219)
--(axis cs:416000,0.0197067)
--(axis cs:414000,0.0198057)
--(axis cs:412000,0.0201123)
--(axis cs:410000,0.0204759)
--(axis cs:408000,0.0207788)
--(axis cs:406000,0.0201313)
--(axis cs:404000,0.0207121)
--(axis cs:402000,0.0205417)
--(axis cs:400000,0.0206832)
--(axis cs:398000,0.0210978)
--(axis cs:396000,0.0209788)
--(axis cs:394000,0.0204866)
--(axis cs:392000,0.0206853)
--(axis cs:390000,0.0192065)
--(axis cs:388000,0.018391)
--(axis cs:386000,0.018026)
--(axis cs:384000,0.0182409)
--(axis cs:382000,0.0183402)
--(axis cs:380000,0.018214)
--(axis cs:378000,0.0192729)
--(axis cs:376000,0.018745)
--(axis cs:374000,0.0186723)
--(axis cs:372000,0.0194051)
--(axis cs:370000,0.0198855)
--(axis cs:368000,0.0209666)
--(axis cs:366000,0.020451)
--(axis cs:364000,0.0195894)
--(axis cs:362000,0.0197497)
--(axis cs:360000,0.020461)
--(axis cs:358000,0.0204611)
--(axis cs:356000,0.0214156)
--(axis cs:354000,0.0224228)
--(axis cs:352000,0.0229951)
--(axis cs:350000,0.0231755)
--(axis cs:348000,0.023451)
--(axis cs:346000,0.0224509)
--(axis cs:344000,0.0227347)
--(axis cs:342000,0.0219522)
--(axis cs:340000,0.0222638)
--(axis cs:338000,0.0208911)
--(axis cs:336000,0.0207947)
--(axis cs:334000,0.0213699)
--(axis cs:332000,0.0210024)
--(axis cs:330000,0.0216554)
--(axis cs:328000,0.0216219)
--(axis cs:326000,0.0215322)
--(axis cs:324000,0.0216299)
--(axis cs:322000,0.0221606)
--(axis cs:320000,0.0219163)
--(axis cs:318000,0.0213985)
--(axis cs:316000,0.0214778)
--(axis cs:314000,0.021219)
--(axis cs:312000,0.0212443)
--(axis cs:310000,0.0214757)
--(axis cs:308000,0.0215112)
--(axis cs:306000,0.0218285)
--(axis cs:304000,0.0215925)
--(axis cs:302000,0.0215857)
--(axis cs:300000,0.0214553)
--(axis cs:298000,0.0213121)
--(axis cs:296000,0.0224197)
--(axis cs:294000,0.0226455)
--(axis cs:292000,0.0223515)
--(axis cs:290000,0.0226784)
--(axis cs:288000,0.0229026)
--(axis cs:286000,0.0232459)
--(axis cs:284000,0.0241231)
--(axis cs:282000,0.0238603)
--(axis cs:280000,0.0231552)
--(axis cs:278000,0.0230514)
--(axis cs:276000,0.0228335)
--(axis cs:274000,0.0233361)
--(axis cs:272000,0.0236963)
--(axis cs:270000,0.0239672)
--(axis cs:268000,0.0238982)
--(axis cs:266000,0.0229322)
--(axis cs:264000,0.0229621)
--(axis cs:262000,0.0225914)
--(axis cs:260000,0.0231361)
--(axis cs:258000,0.0237156)
--(axis cs:256000,0.023217)
--(axis cs:254000,0.0238547)
--(axis cs:252000,0.0233817)
--(axis cs:250000,0.0241415)
--(axis cs:248000,0.0247135)
--(axis cs:246000,0.0247514)
--(axis cs:244000,0.0246968)
--(axis cs:242000,0.0235858)
--(axis cs:240000,0.0239564)
--(axis cs:238000,0.0241825)
--(axis cs:236000,0.0244949)
--(axis cs:234000,0.0244127)
--(axis cs:232000,0.0240952)
--(axis cs:230000,0.024475)
--(axis cs:228000,0.0239782)
--(axis cs:226000,0.0239334)
--(axis cs:224000,0.0245379)
--(axis cs:222000,0.0252878)
--(axis cs:220000,0.0238458)
--(axis cs:218000,0.0247656)
--(axis cs:216000,0.0252203)
--(axis cs:214000,0.0258052)
--(axis cs:212000,0.0255227)
--(axis cs:210000,0.0243702)
--(axis cs:208000,0.0256712)
--(axis cs:206000,0.0252623)
--(axis cs:204000,0.025957)
--(axis cs:202000,0.0258997)
--(axis cs:200000,0.0248215)
--(axis cs:198000,0.0255633)
--(axis cs:196000,0.0255121)
--(axis cs:194000,0.0250601)
--(axis cs:192000,0.0252203)
--(axis cs:190000,0.0255741)
--(axis cs:188000,0.0244138)
--(axis cs:186000,0.0242648)
--(axis cs:184000,0.0236858)
--(axis cs:182000,0.0234607)
--(axis cs:180000,0.0238459)
--(axis cs:178000,0.0242495)
--(axis cs:176000,0.0243715)
--(axis cs:174000,0.024018)
--(axis cs:172000,0.0239068)
--(axis cs:170000,0.0236984)
--(axis cs:168000,0.0237362)
--(axis cs:166000,0.0229641)
--(axis cs:164000,0.0231988)
--(axis cs:162000,0.0228318)
--(axis cs:160000,0.0237876)
--(axis cs:158000,0.0245029)
--(axis cs:156000,0.0237895)
--(axis cs:154000,0.0236178)
--(axis cs:152000,0.0231805)
--(axis cs:150000,0.0242335)
--(axis cs:148000,0.0245853)
--(axis cs:146000,0.0240674)
--(axis cs:144000,0.0240458)
--(axis cs:142000,0.0231649)
--(axis cs:140000,0.0247597)
--(axis cs:138000,0.0245531)
--(axis cs:136000,0.0239355)
--(axis cs:134000,0.0237286)
--(axis cs:132000,0.0233025)
--(axis cs:130000,0.0235731)
--(axis cs:128000,0.0244979)
--(axis cs:126000,0.0246779)
--(axis cs:124000,0.023497)
--(axis cs:122000,0.0243089)
--(axis cs:120000,0.0247867)
--(axis cs:118000,0.0253679)
--(axis cs:116000,0.0253559)
--(axis cs:114000,0.0240413)
--(axis cs:112000,0.0261431)
--(axis cs:110000,0.0260517)
--(axis cs:108000,0.025823)
--(axis cs:106000,0.0242554)
--(axis cs:104000,0.0257673)
--(axis cs:102000,0.0270354)
--(axis cs:100000,0.0256229)
--(axis cs:98000,0.0245558)
--(axis cs:96000,0.0256137)
--(axis cs:94000,0.0245645)
--(axis cs:92000,0.0246118)
--(axis cs:90000,0.0239658)
--(axis cs:88000,0.0263783)
--(axis cs:86000,0.0258929)
--(axis cs:84000,0.0269757)
--(axis cs:82000,0.0258772)
--(axis cs:80000,0.026929)
--(axis cs:78000,0.0232916)
--(axis cs:76000,0.0261779)
--(axis cs:74000,0.026808)
--(axis cs:72000,0.024323)
--(axis cs:70000,0.0251334)
--(axis cs:68000,0.0245207)
--(axis cs:66000,0.0251123)
--(axis cs:64000,0.0246806)
--(axis cs:62000,0.0248255)
--(axis cs:60000,0.0259705)
--(axis cs:58000,0.0269047)
--(axis cs:56000,0.0294506)
--(axis cs:54000,0.0284644)
--(axis cs:52000,0.0305012)
--(axis cs:50000,0.0286695)
--(axis cs:48000,0.029786)
--(axis cs:46000,0.0284263)
--(axis cs:44000,0.0302434)
--(axis cs:42000,0.0305699)
--(axis cs:40000,0.0315355)
--(axis cs:38000,0.0292766)
--(axis cs:36000,0.0300629)
--(axis cs:34000,0.0284695)
--(axis cs:32000,0.0290988)
--(axis cs:30000,0.0311096)
--(axis cs:28000,0.0298245)
--(axis cs:26000,0.030989)
--(axis cs:24000,0.0300392)
--(axis cs:22000,0.0307765)
--(axis cs:20000,0.0312814)
--(axis cs:18000,0.0303266)
--(axis cs:16000,0.0299168)
--(axis cs:14000,0.0288895)
--(axis cs:12000,0.0298092)
--(axis cs:10000,0.0324811)
--(axis cs:8000,0.0301815)
--(axis cs:6000,0.0311316)
--(axis cs:4000,0.0327561)
--(axis cs:2000,0.0358068)
--(axis cs:0,0.0817475)
--cycle;

\addplot [semithick, red]
table {%
0 0.0817475
400000 0.0448229
800000 0.0320762
1200000 0.0323875
1600000 0.0302484
2000000 0.0304323
2400000 0.0304607
2800000 0.0307585
3200000 0.0302878
3600000 0.0304809
4000000 0.0302734
4400000 0.0296276
4800000 0.0294843
5200000 0.0293351
5600000 0.0290915
6000000 0.028656
6400000 0.0287536
6800000 0.0287057
7200000 0.0284596
7600000 0.0282074
8000000 0.0278455
8400000 0.0275665
8800000 0.0276756
9200000 0.0280184
9600000 0.0277394
10000000 0.0275826
10400000 0.0272511
10800000 0.0272016
11200000 0.0269259
11600000 0.0271255
12000000 0.0273952
12400000 0.0270198
12800000 0.026715
13200000 0.0269669
13600000 0.0266988
14000000 0.0269265
14400000 0.0267198
14800000 0.0265749
15200000 0.026603
15600000 0.0262949
16000000 0.0263424
16400000 0.0266466
16800000 0.0264655
17200000 0.0261337
17600000 0.0258937
18000000 0.0261362
18400000 0.0257835
18800000 0.0258398
19200000 0.0256285
19600000 0.0252558
20000000 0.0254969
20400000 0.0254021
20800000 0.025063
21200000 0.0249189
21600000 0.0246864
22000000 0.0246991
22400000 0.0246902
22800000 0.0245729
23200000 0.0246685
23600000 0.0247218
24000000 0.0246811
24400000 0.0246517
24800000 0.0245373
25200000 0.0244347
25600000 0.0243962
26000000 0.0242257
26400000 0.0240742
26800000 0.0239872
27200000 0.024049
27600000 0.0239685
28000000 0.0240097
28400000 0.0240862
28800000 0.0239506
29200000 0.0239796
29600000 0.0239588
30000000 0.0237932
30400000 0.0238715
30800000 0.0238856
31200000 0.0240051
31600000 0.0241117
32000000 0.0239089
32400000 0.0237695
32800000 0.0237113
33200000 0.0237569
33600000 0.0236622
34000000 0.0237635
34400000 0.0237156
34800000 0.0235157
35200000 0.0233706
35600000 0.0234051
36000000 0.0233313
36400000 0.0231562
36800000 0.0230914
37200000 0.023088
37600000 0.0229737
38000000 0.0229331
38400000 0.0227635
38800000 0.0226623
39200000 0.0226377
39600000 0.0226122
40000000 0.0226512
40400000 0.0226901
40800000 0.0226757
41200000 0.0226182
41600000 0.0225518
42000000 0.0225922
42400000 0.0225808
42800000 0.0226502
43200000 0.0225874
43600000 0.0225977
44000000 0.0225376
44400000 0.0225996
44800000 0.0225029
45200000 0.02232
45600000 0.0223433
46000000 0.02227
46400000 0.0222088
46800000 0.0222098
47200000 0.0220663
47600000 0.0221761
48000000 0.0221237
48400000 0.0220505
48800000 0.0220298
49200000 0.0219526
49600000 0.0219456
50000000 0.0221343
50400000 0.0221297
50800000 0.0219594
51200000 0.0219077
51600000 0.0219102
52000000 0.0218153
52400000 0.0219154
52800000 0.0218305
53200000 0.0217172
53600000 0.021715
54000000 0.0216607
54400000 0.021672
54800000 0.0216089
55200000 0.0216141
55600000 0.0217002
56000000 0.0216584
56400000 0.0216525
56800000 0.0216676
57200000 0.0216084
57600000 0.0216388
58000000 0.0215169
58400000 0.0214551
58800000 0.0214218
59200000 0.021359
59600000 0.0213259
60000000 0.0213515
60400000 0.021413
60800000 0.0212917
61200000 0.021288
61600000 0.0213451
62000000 0.0213099
62400000 0.0213532
62800000 0.0212987
63200000 0.0212269
63600000 0.0211889
64000000 0.0211485
64400000 0.0212693
64800000 0.0213383
65200000 0.0214464
65600000 0.0213085
66000000 0.021242
66400000 0.0212591
66800000 0.021109
67200000 0.0210897
67600000 0.0210923
68000000 0.0210423
68400000 0.0210267
68800000 0.0208541
69200000 0.0209104
69600000 0.0209319
70000000 0.0210154
70400000 0.0210127
70800000 0.0208712
71200000 0.0207933
71600000 0.020821
72000000 0.0208299
72400000 0.0208308
72800000 0.0208311
73200000 0.020893
73600000 0.0208104
74000000 0.0208608
74400000 0.0208608
74800000 0.0208028
75200000 0.0207336
75600000 0.0206618
76000000 0.0206026
76400000 0.0205823
76800000 0.0205591
77200000 0.0205624
77600000 0.0205596
78000000 0.0205255
78400000 0.0204656
78800000 0.0204391
79200000 0.0204263
79600000 0.0203566
80000000 0.0203816
80400000 0.0204091
80800000 0.0204521
81200000 0.020366
81600000 0.020343
82000000 0.0202785
82400000 0.0202812
82800000 0.0202763
83200000 0.0202924
83600000 0.0202612
84000000 0.0203307
84400000 0.0203157
84800000 0.0202827
85200000 0.0202877
85600000 0.0203163
86000000 0.0203335
86400000 0.0202967
86800000 0.0202465
87200000 0.0203022
87600000 0.0203121
88000000 0.0202484
88400000 0.0202873
88800000 0.0202256
89200000 0.0201833
89600000 0.0200817
90000000 0.0200672
90400000 0.0200903
90800000 0.0201115
91200000 0.0201628
91600000 0.020178
92000000 0.0201227
92400000 0.0201069
92800000 0.020069
93200000 0.0200597
93600000 0.020048
94000000 0.0200413
94400000 0.0199995
94800000 0.0199505
95200000 0.0199438
95600000 0.0199398
96000000 0.0199473
96400000 0.0198923
96800000 0.0198521
97200000 0.0198247
97600000 0.019818
98000000 0.0198256
98400000 0.0198209
98800000 0.0198186
99200000 0.0198696
99600000 0.0199209
100000000 0.0199142
100400000 0.0198854
100800000 0.0198582
101200000 0.0198475
101600000 0.019825
102000000 0.0198716
102400000 0.0198172
102800000 0.0198096
103200000 0.0198217
103600000 0.0197737
104000000 0.0197293
104400000 0.0197186
104800000 0.0196369
105200000 0.0196256
105600000 0.0196597
106000000 0.0196554
106400000 0.0195897
106800000 0.0196222
107200000 0.0195838
107600000 0.0195749
108000000 0.0196307
108400000 0.0196277
108800000 0.0195514
109200000 0.0195346
109600000 0.0195774
110000000 0.0196249
110400000 0.0196489
110800000 0.0196151
111200000 0.019645
111600000 0.0196453
112000000 0.0197232
112400000 0.0197196
112800000 0.0196977
113200000 0.0197152
113600000 0.0196909
114000000 0.0196696
114400000 0.019664
114800000 0.0196198
115200000 0.0196185
115600000 0.0195557
116000000 0.0195325
116400000 0.0194929
116800000 0.019476
117200000 0.0194866
117600000 0.0195235
118000000 0.0195134
118400000 0.0194782
118800000 0.0194956
119200000 0.0195138
119600000 0.0194739
120000000 0.0194671
120400000 0.0194753
120800000 0.0195082
121200000 0.0195405
121600000 0.0195304
122000000 0.0195422
122400000 0.019542
122800000 0.0195609
123200000 0.0195039
123600000 0.0194856
124000000 0.0195227
124400000 0.0194523
124800000 0.0194814
125200000 0.0195296
125600000 0.0195343
126000000 0.0195606
126400000 0.0195485
126800000 0.0195594
127200000 0.0195134
127600000 0.0195265
128000000 0.0195367
128400000 0.0195352
128800000 0.0195168
129200000 0.0194781
129600000 0.019438
130000000 0.0194423
130400000 0.0194596
130800000 0.0195109
131200000 0.0194708
131600000 0.0194562
132000000 0.0194788
132400000 0.0194663
132800000 0.0194245
133200000 0.0194119
133600000 0.0193877
134000000 0.0193854
134400000 0.0194334
134800000 0.0194537
135200000 0.0193975
135600000 0.0194238
136000000 0.0194175
136400000 0.0194203
};
\addlegendentry{Standard SPSA}
\addplot [semithick, blue]
table {%
0 0.0817475
2000 0.0410832
4000 0.0349274
6000 0.0329533
8000 0.0350034
10000 0.0336482
12000 0.0321186
14000 0.032819
16000 0.0345436
18000 0.0333798
20000 0.0364977
22000 0.0320132
24000 0.0326586
26000 0.0337964
28000 0.0317676
30000 0.0319139
32000 0.0332483
34000 0.0315644
36000 0.0317509
38000 0.0324772
40000 0.0326684
42000 0.0332363
44000 0.0322441
46000 0.0304718
48000 0.0307191
50000 0.0318586
52000 0.0327492
54000 0.0318023
56000 0.0312549
58000 0.0294618
60000 0.029548
62000 0.0284228
64000 0.027963
66000 0.0276649
68000 0.029019
70000 0.0293266
72000 0.0288116
74000 0.0302999
76000 0.0295203
78000 0.0307226
80000 0.0294663
82000 0.0284939
84000 0.0286183
86000 0.0293071
88000 0.0286292
90000 0.0295029
92000 0.0282388
94000 0.027485
96000 0.0270476
98000 0.0283035
100000 0.0291485
102000 0.0279083
104000 0.0267762
106000 0.0273877
108000 0.0270105
110000 0.0277812
112000 0.0278371
114000 0.0278685
116000 0.0289353
118000 0.0289495
120000 0.0285684
122000 0.0265345
124000 0.0260946
126000 0.0258515
128000 0.0250885
130000 0.0262099
132000 0.0258643
134000 0.0253777
136000 0.0255262
138000 0.025789
140000 0.0262336
142000 0.0266118
144000 0.0255546
146000 0.0258072
148000 0.0261954
150000 0.0252131
152000 0.026054
154000 0.0258453
156000 0.0247358
158000 0.0249028
160000 0.0250228
162000 0.0255968
164000 0.0263854
166000 0.0265813
168000 0.0249988
170000 0.0247886
172000 0.0244429
174000 0.0245253
176000 0.0255716
178000 0.0263806
180000 0.0260733
182000 0.024858
184000 0.0252673
186000 0.0252922
188000 0.0263062
190000 0.025726
192000 0.0264262
194000 0.0268622
196000 0.026655
198000 0.0267614
200000 0.027012
202000 0.027712
204000 0.0267727
206000 0.0258676
208000 0.0271286
210000 0.0260604
212000 0.027034
214000 0.0266076
216000 0.0263098
218000 0.0250497
220000 0.0255924
222000 0.0254997
224000 0.0255176
226000 0.0257092
228000 0.0268989
230000 0.0264297
232000 0.0262657
234000 0.0273827
236000 0.0268935
238000 0.0265912
240000 0.0265669
242000 0.0257992
244000 0.0255863
246000 0.0252808
248000 0.0253992
250000 0.0256676
252000 0.0254842
254000 0.025787
256000 0.0260884
258000 0.025523
260000 0.0250737
262000 0.0259006
264000 0.0252683
266000 0.0246838
268000 0.024958
270000 0.0243903
272000 0.0253119
274000 0.0242787
276000 0.0245402
278000 0.0244902
280000 0.0247467
282000 0.0242657
284000 0.0248878
286000 0.0246487
288000 0.0243873
290000 0.0241802
292000 0.0241144
294000 0.0243722
296000 0.025679
298000 0.0257644
300000 0.0250101
302000 0.0247313
304000 0.0242039
306000 0.0246081
308000 0.0242353
310000 0.0234598
312000 0.0226674
314000 0.0237498
316000 0.0235451
318000 0.0241499
320000 0.0240656
322000 0.0233174
324000 0.0237133
326000 0.0233434
328000 0.0221423
330000 0.0222483
332000 0.022384
334000 0.0221854
336000 0.0222809
338000 0.0225407
340000 0.0228234
342000 0.0232313
344000 0.0231332
346000 0.0241288
348000 0.0241735
350000 0.0241563
352000 0.0246998
354000 0.0239423
356000 0.0245589
358000 0.0243996
360000 0.0240868
362000 0.0243302
364000 0.0243496
366000 0.0247478
368000 0.0244058
370000 0.0245198
372000 0.0247277
374000 0.0255941
376000 0.0259334
378000 0.0251829
380000 0.0256275
382000 0.0261177
384000 0.0248657
386000 0.0252505
388000 0.0255322
390000 0.0245463
392000 0.0247485
394000 0.0247117
396000 0.0243418
398000 0.0247447
400000 0.0244094
402000 0.0232555
404000 0.0234437
406000 0.0235597
408000 0.0238499
410000 0.0241955
412000 0.0244812
414000 0.0250377
416000 0.0247896
418000 0.0252527
420000 0.0250329
422000 0.0249958
424000 0.0243779
426000 0.0241257
428000 0.0245797
430000 0.0239734
432000 0.0234599
434000 0.0232676
436000 0.0227534
438000 0.022832
440000 0.0230101
442000 0.0232226
444000 0.0228903
446000 0.0221135
448000 0.0220359
450000 0.0219568
452000 0.0222287
454000 0.02265
456000 0.0225523
458000 0.0221923
460000 0.0219228
462000 0.0228648
464000 0.0219744
466000 0.0218129
468000 0.0215337
470000 0.0211805
472000 0.0211306
474000 0.021343
476000 0.020992
478000 0.0209118
480000 0.0206226
482000 0.0215464
484000 0.0215392
486000 0.0212466
488000 0.0216548
490000 0.0212201
492000 0.0213957
494000 0.0214335
496000 0.0206599
498000 0.0204227
500000 0.0209865
502000 0.020698
504000 0.0206311
506000 0.0205518
508000 0.0208606
510000 0.0209111
512000 0.0205587
514000 0.020417
516000 0.020177
518000 0.0201196
520000 0.0198808
522000 0.0201301
524000 0.0199473
526000 0.0197536
528000 0.0196624
530000 0.0194705
532000 0.0196369
534000 0.0199489
536000 0.0201672
538000 0.0199289
540000 0.019726
542000 0.0199152
544000 0.0196481
546000 0.0197436
548000 0.0190171
550000 0.0191962
552000 0.0193645
554000 0.0196313
556000 0.0203227
558000 0.0201647
560000 0.0203421
562000 0.0201062
564000 0.0204092
566000 0.0197088
568000 0.0199546
570000 0.0196362
572000 0.0200313
574000 0.0201006
576000 0.0204521
578000 0.0206091
580000 0.020216
582000 0.0208692
584000 0.0204317
586000 0.0217472
588000 0.0217397
590000 0.0213278
592000 0.0205697
594000 0.0205038
596000 0.0207434
598000 0.0197905
600000 0.020581
602000 0.0208182
604000 0.0207652
606000 0.0210329
608000 0.0212364
610000 0.0210471
612000 0.0206579
614000 0.0203721
616000 0.0210221
618000 0.0221173
620000 0.0222585
622000 0.0214139
624000 0.0216851
626000 0.0209862
628000 0.0196488
630000 0.0196545
632000 0.0195404
634000 0.0194897
636000 0.0195045
638000 0.0193489
640000 0.0191622
642000 0.0200023
644000 0.0200865
646000 0.0207216
648000 0.0200074
650000 0.0204497
652000 0.0204656
654000 0.0204961
656000 0.0208368
658000 0.0204978
660000 0.0203942
662000 0.0206056
664000 0.0209328
666000 0.0210164
668000 0.0207455
670000 0.0204633
672000 0.0207879
674000 0.0208447
676000 0.0210835
678000 0.0209439
680000 0.0208852
682000 0.0213825
684000 0.021281
686000 0.0213614
688000 0.0213007
690000 0.0210651
692000 0.0206665
694000 0.0208531
696000 0.0214058
698000 0.0213146
700000 0.0216944
702000 0.0216596
704000 0.0218731
706000 0.0220685
708000 0.0222044
710000 0.0218864
712000 0.0225587
714000 0.0209754
716000 0.0209868
718000 0.0204754
720000 0.0216057
722000 0.0222434
724000 0.0220631
726000 0.022362
728000 0.0215649
730000 0.0212086
732000 0.0210848
734000 0.0208298
736000 0.021017
738000 0.0209022
740000 0.0210437
742000 0.0207535
744000 0.0216078
746000 0.0215253
748000 0.0215985
750000 0.0212072
752000 0.0216323
754000 0.022012
756000 0.0218654
758000 0.0221589
760000 0.0216388
762000 0.0215347
764000 0.0214684
766000 0.0215155
768000 0.0214041
770000 0.0210845
772000 0.0207642
774000 0.0209011
776000 0.0208951
778000 0.0213698
780000 0.0211339
782000 0.0205233
784000 0.0204279
786000 0.0203726
788000 0.0201542
790000 0.020212
792000 0.0204916
794000 0.0203755
796000 0.0212387
798000 0.0214616
800000 0.021428
802000 0.0212157
804000 0.0209717
806000 0.021897
808000 0.0216455
810000 0.021554
812000 0.0214086
814000 0.0217609
816000 0.0216256
818000 0.0216893
820000 0.0218585
822000 0.0217475
824000 0.0219249
826000 0.0215034
828000 0.0212389
830000 0.0213711
832000 0.0216703
834000 0.0216553
836000 0.021725
838000 0.0212451
840000 0.0214931
842000 0.0214527
844000 0.0214063
846000 0.0214414
848000 0.021509
850000 0.0218909
852000 0.0215525
854000 0.0214737
856000 0.0217173
858000 0.0215983
860000 0.0216826
862000 0.0216404
864000 0.0215358
866000 0.021571
868000 0.0214858
870000 0.0213324
872000 0.0208914
874000 0.0210134
876000 0.0207912
878000 0.0207502
880000 0.0210723
882000 0.0213536
884000 0.0213535
886000 0.0225692
888000 0.0226746
890000 0.0221606
892000 0.0219132
894000 0.0218924
896000 0.0219818
898000 0.0220227
900000 0.0220587
902000 0.0217042
904000 0.0219252
906000 0.0212807
908000 0.0211597
910000 0.0210572
912000 0.0209974
914000 0.0212314
916000 0.0211165
918000 0.0205659
920000 0.0204042
922000 0.0206812
924000 0.0207121
926000 0.0207609
928000 0.0204426
930000 0.0205679
932000 0.0205951
934000 0.0209242
936000 0.0209089
938000 0.0210179
940000 0.0210743
942000 0.0209933
944000 0.0208222
946000 0.0207086
948000 0.0202176
950000 0.0202821
952000 0.0206997
954000 0.0207124
956000 0.0203276
958000 0.0207223
960000 0.0209766
962000 0.0204077
964000 0.0210146
966000 0.0208799
968000 0.020973
970000 0.0209634
972000 0.0213217
974000 0.0212307
976000 0.0209525
978000 0.0209064
980000 0.0205991
982000 0.0205807
984000 0.0204097
986000 0.0202338
988000 0.0204086
990000 0.0203882
992000 0.0205415
994000 0.0207192
996000 0.0204889
998000 0.0205203
1000000 0.020697
1002000 0.0203017
1004000 0.0203804
1006000 0.0204371
1008000 0.0207299
1010000 0.0207054
1012000 0.0206762
1014000 0.0204101
1016000 0.0208635
1018000 0.0208138
1020000 0.0201882
1022000 0.0200384
1024000 0.0201669
1026000 0.0202228
1028000 0.0202449
1030000 0.0201044
1032000 0.0202242
1034000 0.0200164
1036000 0.0200219
1038000 0.0202587
1040000 0.0200293
1042000 0.0198291
1044000 0.019851
1046000 0.0197059
1048000 0.0194496
1050000 0.0192915
1052000 0.0192402
1054000 0.0189288
1056000 0.0188339
1058000 0.0191565
1060000 0.0190011
1062000 0.0191486
1064000 0.0191394
1066000 0.0189957
1068000 0.0189442
1070000 0.0188653
1072000 0.0191995
1074000 0.0188527
1076000 0.0190161
1078000 0.0189966
1080000 0.0187216
1082000 0.0186047
1084000 0.0184731
1086000 0.0184624
1088000 0.0188835
1090000 0.0189858
1092000 0.0196118
1094000 0.0187889
1096000 0.0184615
1098000 0.0184332
1100000 0.0190201
1102000 0.019011
1104000 0.0184372
1106000 0.018436
1108000 0.0183376
1110000 0.0183561
1112000 0.0183386
1114000 0.0187211
1116000 0.0186466
1118000 0.0187434
1120000 0.0187455
1122000 0.0187847
1124000 0.018843
1126000 0.0189443
1128000 0.0186464
1130000 0.0193062
1132000 0.019428
1134000 0.0194846
1136000 0.0193999
1138000 0.0190195
1140000 0.0189391
1142000 0.018533
1144000 0.0192505
1146000 0.0184254
1148000 0.0184225
1150000 0.0180086
1152000 0.0182949
1154000 0.0188209
1156000 0.0187453
1158000 0.019357
1160000 0.017872
1162000 0.0178256
1164000 0.0176318
1166000 0.0175659
1168000 0.0175543
1170000 0.0177491
1172000 0.0177653
1174000 0.017829
1176000 0.0179904
1178000 0.0178838
1180000 0.0180501
1182000 0.0179382
1184000 0.0177065
1186000 0.0178758
1188000 0.0180964
1190000 0.0180643
1192000 0.0180383
1194000 0.0182078
1196000 0.0179357
1198000 0.0177477
1200000 0.0179108
1202000 0.0180221
1204000 0.0178656
1206000 0.0177045
1208000 0.01758
1210000 0.0177236
1212000 0.0175976
1214000 0.0176999
1216000 0.0177815
1218000 0.0177713
1220000 0.0177986
1222000 0.0177394
1224000 0.0178005
1226000 0.017969
1228000 0.0180285
1230000 0.0181215
1232000 0.0180435
1234000 0.0181204
1236000 0.0180739
1238000 0.0183434
1240000 0.0181771
1242000 0.0185472
1244000 0.0185115
1246000 0.0184558
1248000 0.0183809
1250000 0.0186612
1252000 0.0187426
1254000 0.0182557
1256000 0.0184099
1258000 0.0186812
1260000 0.0184805
1262000 0.0183085
1264000 0.0188926
1266000 0.0192577
1268000 0.0193563
1270000 0.020204
1272000 0.0200702
1274000 0.0195136
1276000 0.0194265
1278000 0.0190995
1280000 0.0195442
1282000 0.0192425
1284000 0.0194097
1286000 0.0196775
1288000 0.019388
1290000 0.0191655
1292000 0.0188665
1294000 0.0188388
1296000 0.018755
1298000 0.0183999
1300000 0.0190514
1302000 0.0188612
1304000 0.0184476
1306000 0.0183863
1308000 0.0182694
1310000 0.0184849
1312000 0.0185801
1314000 0.0185759
1316000 0.0183149
1318000 0.0181436
1320000 0.0179748
1322000 0.0179291
1324000 0.0180502
1326000 0.0180281
1328000 0.0179999
1330000 0.0181251
1332000 0.0181224
1334000 0.0183228
1336000 0.0183422
1338000 0.0185019
1340000 0.018325
1342000 0.0183446
1344000 0.0184808
1346000 0.0182363
1348000 0.0182367
1350000 0.0181612
1352000 0.0183538
1354000 0.0183357
1356000 0.0182219
1358000 0.0181464
1360000 0.0181836
1362000 0.0183081
1364000 0.0181374
1366000 0.0181941
1368000 0.0181385
1370000 0.0181532
1372000 0.0182695
1374000 0.018287
1376000 0.0182353
1378000 0.0181957
1380000 0.0182058
1382000 0.0182244
1384000 0.018246
1386000 0.0182871
1388000 0.018522
1390000 0.0185254
1392000 0.0187442
1394000 0.0189629
1396000 0.018748
1398000 0.0189995
1400000 0.0190303
1402000 0.0186499
1404000 0.0189525
1406000 0.0189984
1408000 0.0187732
1410000 0.0186778
1412000 0.0188345
1414000 0.0189022
1416000 0.0190493
1418000 0.0191574
1420000 0.0189838
1422000 0.0188471
1424000 0.0188025
1426000 0.0188424
1428000 0.0188141
1430000 0.0187651
1432000 0.0186505
1434000 0.0186017
1436000 0.0185788
1438000 0.0186866
1440000 0.0189521
1442000 0.019037
1444000 0.0190518
1446000 0.0188168
1448000 0.0184755
1450000 0.0185415
1452000 0.0187802
1454000 0.0188448
1456000 0.0190322
1458000 0.01899
1460000 0.018944
1462000 0.018714
1464000 0.0186837
1466000 0.0188052
1468000 0.0187671
1470000 0.019052
1472000 0.0190285
1474000 0.0194224
1476000 0.0194869
1478000 0.0193665
1480000 0.0193349
1482000 0.0193936
1484000 0.0192827
1486000 0.0190719
1488000 0.0191233
1490000 0.0188025
1492000 0.018957
1494000 0.0186125
1496000 0.0189528
1498000 0.0186548
1500000 0.0186949
1502000 0.0187705
1504000 0.0185364
1506000 0.0185169
1508000 0.0185532
1510000 0.018664
1512000 0.0185699
1514000 0.0183106
1516000 0.0186577
1518000 0.0187889
1520000 0.0185072
1522000 0.018561
1524000 0.0183582
1526000 0.0190229
1528000 0.019078
1530000 0.0189979
1532000 0.0185786
1534000 0.0185291
1536000 0.0187991
1538000 0.0188032
1540000 0.0186437
1542000 0.0186579
1544000 0.0185854
1546000 0.0183828
1548000 0.0184458
1550000 0.0183546
1552000 0.0182779
1554000 0.0184784
1556000 0.0188361
1558000 0.0186911
1560000 0.0189438
1562000 0.018272
1564000 0.0183675
1566000 0.0186378
1568000 0.0187863
1570000 0.0185775
1572000 0.0187983
1574000 0.0193434
1576000 0.019268
1578000 0.0195628
1580000 0.0195055
1582000 0.0195321
1584000 0.0195286
1586000 0.0191607
1588000 0.0190348
1590000 0.0189901
1592000 0.0191721
1594000 0.018865
1596000 0.0189331
1598000 0.0191493
1600000 0.019289
1602000 0.0189742
1604000 0.0189178
1606000 0.0185036
1608000 0.018904
1610000 0.0188224
1612000 0.0188549
1614000 0.0189457
1616000 0.0192101
1618000 0.0193361
1620000 0.0193148
1622000 0.0190663
1624000 0.0194973
1626000 0.0192891
1628000 0.0196296
1630000 0.019385
1632000 0.019275
1634000 0.0195576
1636000 0.019374
1638000 0.0189996
1640000 0.0190977
1642000 0.0190577
1644000 0.0191208
1646000 0.018791
1648000 0.0188997
1650000 0.0191296
1652000 0.0193334
1654000 0.0189289
1656000 0.0190099
1658000 0.0189625
1660000 0.0192869
1662000 0.0195519
1664000 0.0195633
1666000 0.0191875
1668000 0.0187262
1670000 0.0184654
1672000 0.0186382
1674000 0.0185375
1676000 0.0181281
1678000 0.0182339
1680000 0.0184359
1682000 0.0187693
1684000 0.0187823
1686000 0.0188803
1688000 0.0189467
1690000 0.0191285
1692000 0.0189425
1694000 0.0187479
1696000 0.0189361
1698000 0.0186988
1700000 0.0184598
1702000 0.0185064
1704000 0.0185018
1706000 0.0184986
1708000 0.0185191
1710000 0.0185025
1712000 0.0182424
1714000 0.0181915
1716000 0.0184639
1718000 0.0184002
1720000 0.0184208
1722000 0.0182647
1724000 0.0183996
1726000 0.0184298
1728000 0.0185933
1730000 0.018784
1732000 0.0188522
1734000 0.0187108
1736000 0.0186805
1738000 0.0185555
1740000 0.0183585
1742000 0.0182948
1744000 0.0183457
1746000 0.0184195
1748000 0.0183768
1750000 0.01827
1752000 0.0183857
1754000 0.0186206
1756000 0.0190512
1758000 0.0190702
1760000 0.0190235
1762000 0.0189511
1764000 0.0188999
1766000 0.0186114
1768000 0.0187647
1770000 0.0185207
1772000 0.018658
1774000 0.0186676
1776000 0.0186028
1778000 0.018616
1780000 0.0188552
1782000 0.0187742
1784000 0.0186689
1786000 0.0190433
1788000 0.0189498
1790000 0.0190451
1792000 0.0185288
1794000 0.0186021
1796000 0.0183839
1798000 0.0183293
1800000 0.0185334
1802000 0.0184602
1804000 0.0183712
1806000 0.0184011
1808000 0.0185305
1810000 0.0185422
1812000 0.0186326
1814000 0.0186249
1816000 0.0185294
1818000 0.0184827
1820000 0.0185966
1822000 0.0185614
1824000 0.0187352
1826000 0.0187645
1828000 0.0187888
1830000 0.0187894
1832000 0.0187351
1834000 0.0186159
1836000 0.0186171
1838000 0.018517
1840000 0.0185155
1842000 0.0185904
1844000 0.0184512
1846000 0.0185917
1848000 0.0186267
1850000 0.0183506
1852000 0.018401
1854000 0.0185393
1856000 0.0186872
1858000 0.0188005
1860000 0.0189726
1862000 0.0190168
1864000 0.0188518
1866000 0.0189001
1868000 0.0188128
1870000 0.0189052
1872000 0.0186743
1874000 0.018776
1876000 0.0189515
1878000 0.0190476
1880000 0.0190566
1882000 0.0192538
1884000 0.0191474
1886000 0.0190682
1888000 0.0189341
1890000 0.0189288
1892000 0.0187935
1894000 0.0188273
1896000 0.0187209
1898000 0.0184088
1900000 0.0183816
1902000 0.0186537
1904000 0.0187315
1906000 0.0187666
1908000 0.0187345
1910000 0.0186968
1912000 0.0187316
1914000 0.0188165
1916000 0.0186161
1918000 0.0186999
1920000 0.0187216
1922000 0.0185976
1924000 0.018693
1926000 0.0186412
1928000 0.0185921
1930000 0.0186202
1932000 0.0184923
1934000 0.0184193
1936000 0.0182531
1938000 0.0183261
1940000 0.0182566
1942000 0.0181851
1944000 0.0180806
1946000 0.017774
1948000 0.0179167
1950000 0.0181103
1952000 0.0180094
1954000 0.0180087
1956000 0.017893
1958000 0.0178666
1960000 0.0178117
1962000 0.0177361
1964000 0.0177316
1966000 0.017839
1968000 0.0175185
1970000 0.0177211
1972000 0.0175866
1974000 0.0175584
1976000 0.0175365
1978000 0.0175632
1980000 0.0176253
1982000 0.0175142
1984000 0.0175646
1986000 0.0174557
1988000 0.0175621
1990000 0.0177536
1992000 0.0177666
1994000 0.0179383
1996000 0.0182878
1998000 0.0181438
2000000 0.0179726
2002000 0.0182363
2004000 0.018185
2006000 0.0177473
2008000 0.017787
2010000 0.0176611
2012000 0.0176858
2014000 0.017712
2016000 0.0175806
2018000 0.0176305
2020000 0.017705
2022000 0.0176945
2024000 0.0176892
2026000 0.0177967
2028000 0.017934
2030000 0.0186017
2032000 0.0178727
2034000 0.0177782
2036000 0.0176908
2038000 0.0178406
2040000 0.0176729
2042000 0.0177272
2044000 0.0177953
2046000 0.0178646
2048000 0.0179882
2050000 0.0177368
2052000 0.0177719
2054000 0.0178543
2056000 0.0176818
2058000 0.0175438
2060000 0.0176712
2062000 0.0180082
2064000 0.0179663
2066000 0.0179804
2068000 0.0179367
2070000 0.0179605
2072000 0.0182098
2074000 0.0181526
2076000 0.0181702
2078000 0.0179321
2080000 0.0178582
2082000 0.0177838
2084000 0.0176769
2086000 0.0178745
2088000 0.0178243
2090000 0.0176422
2092000 0.0177852
2094000 0.0176574
2096000 0.0178372
2098000 0.0177937
2100000 0.0174135
2102000 0.017436
2104000 0.0174815
2106000 0.0173728
2108000 0.0173922
2110000 0.0175356
2112000 0.0174876
2114000 0.0176791
2116000 0.0178271
2118000 0.0179669
2120000 0.018125
2122000 0.0179914
2124000 0.0180213
2126000 0.0178884
2128000 0.0179956
2130000 0.0180539
2132000 0.0175912
2134000 0.0175246
2136000 0.0175108
2138000 0.0175478
2140000 0.017569
2142000 0.017266
2144000 0.0174106
2146000 0.017395
2148000 0.0175111
2150000 0.0174761
2152000 0.0175065
2154000 0.0176138
2156000 0.0179892
2158000 0.0180027
2160000 0.0180438
2162000 0.0185882
2164000 0.0185904
2166000 0.0186497
2168000 0.018581
2170000 0.0185736
2172000 0.0186175
2174000 0.018438
2176000 0.0185058
2178000 0.0185266
2180000 0.0183908
2182000 0.0182335
2184000 0.0181845
2186000 0.0181736
2188000 0.0181622
2190000 0.0182446
2192000 0.0180993
2194000 0.0179193
2196000 0.0179674
2198000 0.0181068
2200000 0.0180858
2202000 0.0182013
2204000 0.0182191
2206000 0.0181842
2208000 0.0183133
2210000 0.0184521
2212000 0.0184574
2214000 0.018436
2216000 0.0185468
2218000 0.0184633
2220000 0.0184172
2222000 0.0183974
2224000 0.0183785
2226000 0.0187068
2228000 0.01876
2230000 0.0188712
2232000 0.0186717
2234000 0.0183477
2236000 0.0183729
2238000 0.0184124
2240000 0.0189173
2242000 0.0189518
2244000 0.0188307
2246000 0.0188427
2248000 0.0186836
2250000 0.018615
2252000 0.0188932
2254000 0.0189074
2256000 0.0190605
2258000 0.0190181
2260000 0.0189777
2262000 0.0188655
2264000 0.0188563
2266000 0.0188346
2268000 0.0187659
2270000 0.018591
2272000 0.0185912
2274000 0.0184402
2276000 0.0184646
2278000 0.0182419
2280000 0.0181805
2282000 0.0182151
2284000 0.0180282
2286000 0.0181842
2288000 0.0183996
2290000 0.0187055
2292000 0.0186751
2294000 0.0188825
2296000 0.0189466
2298000 0.0191461
2300000 0.0192129
2302000 0.0192857
2304000 0.0189467
2306000 0.0187214
2308000 0.0186571
2310000 0.0186295
2312000 0.0190891
2314000 0.0189713
2316000 0.0190414
2318000 0.0190713
2320000 0.0188679
2322000 0.0189912
2324000 0.0190538
2326000 0.019002
2328000 0.0190264
2330000 0.0189105
2332000 0.019002
2334000 0.0190239
2336000 0.0189579
2338000 0.0188829
2340000 0.0188257
2342000 0.0189845
2344000 0.0190605
2346000 0.0190567
2348000 0.0191168
2350000 0.0191607
2352000 0.0192036
2354000 0.019674
2356000 0.0195114
2358000 0.019725
2360000 0.0196946
2362000 0.0195076
2364000 0.0193847
2366000 0.0192428
2368000 0.0190506
2370000 0.0190356
2372000 0.0191016
2374000 0.0190724
2376000 0.0191375
2378000 0.0191606
2380000 0.0191666
2382000 0.0192325
2384000 0.0192074
2386000 0.0195194
2388000 0.0195872
2390000 0.0194199
2392000 0.0193464
2394000 0.0192663
2396000 0.0193637
2398000 0.0194799
2400000 0.0195
2402000 0.019499
2404000 0.0195072
2406000 0.0195505
2408000 0.0196371
2410000 0.0198232
2412000 0.0198857
2414000 0.0202025
2416000 0.0201754
2418000 0.0201728
2420000 0.0202543
2422000 0.0203948
2424000 0.020438
2426000 0.0203718
2428000 0.020177
2430000 0.0204774
2432000 0.0203538
2434000 0.0203722
2436000 0.020417
2438000 0.0200941
2440000 0.0203834
2442000 0.0199905
2444000 0.0195951
2446000 0.0199487
2448000 0.0201353
2450000 0.0200718
2452000 0.0201309
2454000 0.0201089
2456000 0.0201378
2458000 0.02022
2460000 0.020082
2462000 0.0200027
2464000 0.020085
2466000 0.020268
2468000 0.0203509
2470000 0.0201063
2472000 0.019988
2474000 0.0201341
2476000 0.0201637
2478000 0.0201195
2480000 0.020321
2482000 0.0201644
2484000 0.0201958
2486000 0.0202137
2488000 0.0201673
2490000 0.0202947
2492000 0.0203793
2494000 0.0203271
2496000 0.0203919
2498000 0.020227
2500000 0.0204082
2502000 0.0203065
2504000 0.0203114
2506000 0.0201838
2508000 0.0202818
2510000 0.0201884
2512000 0.0200721
2514000 0.0203755
2516000 0.0204478
2518000 0.020449
2520000 0.020329
2522000 0.0200161
2524000 0.0200493
2526000 0.0200355
2528000 0.0198955
2530000 0.0196732
2532000 0.0197452
2534000 0.0202887
2536000 0.0204277
2538000 0.0196834
2540000 0.0203401
2542000 0.0201987
2544000 0.0197711
2546000 0.0196717
2548000 0.0199315
2550000 0.0198013
2552000 0.0198516
2554000 0.0200102
2556000 0.0200611
2558000 0.0197013
2560000 0.0197628
2562000 0.0199483
2564000 0.0201186
2566000 0.0202122
2568000 0.0202704
2570000 0.0201917
2572000 0.0202793
2574000 0.0201955
2576000 0.0201088
2578000 0.0199751
2580000 0.0196187
2582000 0.019603
2584000 0.0195615
2586000 0.0193665
2588000 0.0193781
2590000 0.0191947
2592000 0.0190956
2594000 0.0190051
2596000 0.0190322
2598000 0.0191627
2600000 0.0189438
2602000 0.0189109
2604000 0.0188273
2606000 0.0189128
2608000 0.0188217
2610000 0.0190112
2612000 0.0191578
2614000 0.0193664
2616000 0.0193215
2618000 0.0192039
2620000 0.0193521
2622000 0.0195121
2624000 0.0197678
2626000 0.0198057
2628000 0.0200071
2630000 0.0199104
2632000 0.0195501
2634000 0.0194251
2636000 0.0194579
2638000 0.0192168
2640000 0.0192006
2642000 0.0194352
2644000 0.019389
2646000 0.0194812
2648000 0.019522
2650000 0.019846
2652000 0.0194457
2654000 0.0194115
2656000 0.0193631
2658000 0.0192774
2660000 0.0194427
2662000 0.0193896
2664000 0.0194408
2666000 0.0194929
2668000 0.0197125
2670000 0.0195754
2672000 0.0195403
2674000 0.01967
2676000 0.0198103
2678000 0.0198226
2680000 0.0198417
2682000 0.0199086
2684000 0.0199317
2686000 0.0200749
2688000 0.0199885
2690000 0.0200564
2692000 0.0201216
2694000 0.0200078
2696000 0.019834
2698000 0.0197537
2700000 0.019777
2702000 0.0196201
2704000 0.01943
2706000 0.0192999
2708000 0.0192065
2710000 0.0192488
2712000 0.0193931
2714000 0.0195142
2716000 0.0194209
2718000 0.0194286
2720000 0.0192214
2722000 0.0192637
2724000 0.0193232
2726000 0.019299
2728000 0.0194188
2730000 0.0194303
2732000 0.0193766
2734000 0.0197516
2736000 0.0195843
2738000 0.0193855
2740000 0.0192131
2742000 0.0192922
2744000 0.0193408
2746000 0.0192961
2748000 0.019205
2750000 0.0193162
2752000 0.0191725
2754000 0.0192627
2756000 0.0192682
2758000 0.019114
2760000 0.0193032
2762000 0.0190615
2764000 0.0195441
2766000 0.0193232
2768000 0.0195073
2770000 0.0193692
2772000 0.0192092
2774000 0.0192803
2776000 0.0191342
2778000 0.0192681
2780000 0.0193788
2782000 0.0195221
2784000 0.0194557
2786000 0.0194953
2788000 0.0194967
2790000 0.0195858
2792000 0.01973
2794000 0.0195823
2796000 0.0194455
2798000 0.0195358
2800000 0.019423
2802000 0.0194718
2804000 0.0195245
2806000 0.0193527
2808000 0.0192043
2810000 0.0192491
2812000 0.0189073
2814000 0.0191185
2816000 0.0193798
2818000 0.0193764
2820000 0.0192788
2822000 0.0190547
2824000 0.0188863
2826000 0.0186948
2828000 0.0183319
2830000 0.0182768
2832000 0.0182607
2834000 0.0182856
2836000 0.0182533
2838000 0.0181699
2840000 0.0181519
2842000 0.0181974
2844000 0.0182115
2846000 0.0182569
2848000 0.0180661
2850000 0.0181095
2852000 0.0183564
2854000 0.0183992
2856000 0.0184101
2858000 0.0185653
2860000 0.0182769
2862000 0.0183969
2864000 0.0183111
2866000 0.0184873
2868000 0.0184175
2870000 0.0183975
2872000 0.0181524
2874000 0.0183361
2876000 0.0183582
2878000 0.0184178
2880000 0.0184472
2882000 0.0183226
2884000 0.0184955
2886000 0.0182383
2888000 0.0182394
2890000 0.0181704
2892000 0.0183896
2894000 0.0182497
2896000 0.0182657
2898000 0.0182055
2900000 0.0182004
2902000 0.018133
2904000 0.0181866
2906000 0.018349
2908000 0.0190188
2910000 0.019327
2912000 0.0190805
2914000 0.0191339
2916000 0.0192482
2918000 0.0195337
2920000 0.0191678
2922000 0.0187819
2924000 0.0186517
2926000 0.0188038
2928000 0.018853
2930000 0.0188346
2932000 0.0190574
2934000 0.0190372
2936000 0.0192286
2938000 0.0188565
2940000 0.0184281
2942000 0.0182681
2944000 0.0186908
2946000 0.0188084
2948000 0.0188924
2950000 0.0190724
2952000 0.0188763
2954000 0.0186977
2956000 0.018699
2958000 0.0184849
2960000 0.0182624
2962000 0.0183092
2964000 0.0184554
2966000 0.0184203
2968000 0.0183879
2970000 0.0185046
2972000 0.018441
2974000 0.0186133
2976000 0.0185226
2978000 0.018459
2980000 0.0185204
2982000 0.0184181
2984000 0.0183104
2986000 0.0183851
2988000 0.0185056
2990000 0.0186022
2992000 0.0184588
2994000 0.0182365
2996000 0.0182538
2998000 0.0183998
3000000 0.0184448
3002000 0.0182451
3004000 0.0182741
3006000 0.0183579
3008000 0.0184242
3010000 0.018348
3012000 0.0184044
3014000 0.0184908
3016000 0.0184445
3018000 0.0183773
3020000 0.0184904
3022000 0.0188814
3024000 0.0186879
3026000 0.0187159
3028000 0.0184612
3030000 0.0195057
3032000 0.019586
3034000 0.0192397
3036000 0.019162
3038000 0.0191073
3040000 0.0189533
3042000 0.0193636
3044000 0.0192222
3046000 0.0192527
3048000 0.0190225
3050000 0.01891
3052000 0.0184177
3054000 0.0182594
3056000 0.0182193
3058000 0.0182435
3060000 0.0184456
3062000 0.0187723
3064000 0.019094
3066000 0.0188403
3068000 0.0187846
3070000 0.0187929
3072000 0.0192091
3074000 0.0191568
3076000 0.0191013
3078000 0.0187923
3080000 0.0186474
3082000 0.0184494
3084000 0.0183253
3086000 0.0185059
3088000 0.0184835
3090000 0.0183537
3092000 0.0187341
3094000 0.0184733
3096000 0.018555
3098000 0.0183324
3100000 0.0185082
3102000 0.0188501
3104000 0.0193473
3106000 0.0190408
3108000 0.0191829
3110000 0.0192434
3112000 0.0192851
3114000 0.0193557
3116000 0.0194959
3118000 0.019138
3120000 0.0191075
3122000 0.0190435
3124000 0.0192569
3126000 0.0196233
3128000 0.0196505
3130000 0.0195782
3132000 0.0193161
3134000 0.0192721
3136000 0.0192359
3138000 0.0191531
3140000 0.0191005
3142000 0.0191217
3144000 0.0188519
3146000 0.018847
3148000 0.0187593
3150000 0.0188157
3152000 0.0187086
3154000 0.0187479
3156000 0.0186672
3158000 0.0187467
3160000 0.0188441
3162000 0.0187655
3164000 0.0188395
3166000 0.0186098
3168000 0.0185896
3170000 0.0187092
3172000 0.0185222
3174000 0.0185699
3176000 0.0187471
3178000 0.0190401
3180000 0.0186654
3182000 0.0187797
3184000 0.0187549
3186000 0.0185889
3188000 0.0186036
3190000 0.0185472
3192000 0.0185714
3194000 0.0186158
3196000 0.0186376
3198000 0.0185437
3200000 0.0185924
3202000 0.0185168
3204000 0.0186113
3206000 0.0184912
3208000 0.018436
3210000 0.0183956
3212000 0.0184439
3214000 0.0185763
3216000 0.01859
3218000 0.0186924
3220000 0.0187928
3222000 0.0186358
3224000 0.0186637
3226000 0.0186137
3228000 0.0184248
3230000 0.0182027
3232000 0.0182233
3234000 0.0183117
3236000 0.0184036
3238000 0.0182921
3240000 0.0182691
3242000 0.0183759
3244000 0.0184406
3246000 0.0185429
3248000 0.0186093
3250000 0.0186923
3252000 0.0187218
3254000 0.0186475
3256000 0.0184957
3258000 0.0184706
3260000 0.0185282
3262000 0.0185091
3264000 0.0183179
3266000 0.0183506
3268000 0.0182635
3270000 0.0183342
3272000 0.0184433
3274000 0.0185231
3276000 0.0184366
3278000 0.0184379
3280000 0.0184476
3282000 0.0184324
3284000 0.0184866
3286000 0.0185986
3288000 0.0187964
3290000 0.0185711
3292000 0.0185862
3294000 0.0188858
3296000 0.0186372
3298000 0.0187732
3300000 0.018889
3302000 0.0188303
3304000 0.0189394
3306000 0.0188231
3308000 0.0189062
3310000 0.0189879
3312000 0.0191099
3314000 0.0191672
3316000 0.0190032
3318000 0.0189686
3320000 0.0191154
3322000 0.0189549
3324000 0.0189687
3326000 0.019028
3328000 0.0190219
3330000 0.0190192
3332000 0.0189769
3334000 0.0191044
3336000 0.0189014
3338000 0.0188149
3340000 0.0186878
3342000 0.0186912
3344000 0.0186308
3346000 0.0187301
3348000 0.0188656
3350000 0.0188294
3352000 0.0187448
3354000 0.0189683
3356000 0.0189869
3358000 0.0189423
3360000 0.0188431
3362000 0.0187769
3364000 0.0188166
3366000 0.0188645
3368000 0.018841
3370000 0.0188459
3372000 0.0190707
3374000 0.0190507
3376000 0.0191567
3378000 0.0190279
3380000 0.019139
3382000 0.0192382
3384000 0.0194425
3386000 0.0193382
3388000 0.0194407
3390000 0.0195731
3392000 0.0194006
3394000 0.0191556
3396000 0.0190764
3398000 0.0191767
3400000 0.0191597
3402000 0.0190168
3404000 0.0189078
3406000 0.0187815
3408000 0.0187743
3410000 0.0188653
3412000 0.0187367
3414000 0.0188112
3416000 0.018832
3418000 0.0187925
3420000 0.0188179
3422000 0.0188646
3424000 0.018848
3426000 0.018915
3428000 0.019008
3430000 0.0188765
3432000 0.0189283
3434000 0.019008
3436000 0.0191134
3438000 0.0191842
3440000 0.0192391
3442000 0.0193485
3444000 0.0194074
3446000 0.019572
3448000 0.0195501
3450000 0.0198222
3452000 0.0198302
3454000 0.0197568
3456000 0.0201139
3458000 0.0198743
3460000 0.0199632
3462000 0.019841
3464000 0.0197256
3466000 0.0196243
3468000 0.0197386
3470000 0.0196194
3472000 0.0197203
3474000 0.0194759
3476000 0.0196475
3478000 0.0195501
3480000 0.0194057
3482000 0.0194459
3484000 0.0194317
3486000 0.0194058
3488000 0.0193038
3490000 0.0191684
3492000 0.0191973
3494000 0.0190171
3496000 0.0188744
3498000 0.0191211
3500000 0.0188509
3502000 0.018873
3504000 0.0187145
3506000 0.0185945
3508000 0.0188785
3510000 0.0187976
3512000 0.0188035
3514000 0.018881
3516000 0.0188206
3518000 0.0186805
3520000 0.0183858
3522000 0.0183828
3524000 0.0184315
3526000 0.0183751
3528000 0.0182164
3530000 0.0181371
3532000 0.0182729
3534000 0.018165
3536000 0.0182219
3538000 0.0181549
3540000 0.018222
3542000 0.0181645
3544000 0.0181751
3546000 0.0181471
3548000 0.0182862
3550000 0.0182729
3552000 0.0182627
3554000 0.0183692
3556000 0.0184815
3558000 0.0185998
3560000 0.0185853
3562000 0.0186591
3564000 0.0186703
3566000 0.0186997
3568000 0.0188446
3570000 0.0187348
3572000 0.0187439
3574000 0.0186444
3576000 0.018581
3578000 0.0187577
3580000 0.0184011
3582000 0.0183914
3584000 0.0185463
3586000 0.0183689
3588000 0.0182307
3590000 0.0183641
3592000 0.0184091
3594000 0.0184879
3596000 0.0185757
3598000 0.0186531
3600000 0.0185399
3602000 0.0186659
3604000 0.0187226
3606000 0.0188213
3608000 0.0189689
3610000 0.0186529
3612000 0.0185329
3614000 0.018593
3616000 0.0186121
3618000 0.0185784
3620000 0.0184866
3622000 0.0184931
3624000 0.01857
3626000 0.0187193
3628000 0.0185562
3630000 0.0184765
3632000 0.0183746
3634000 0.0184825
3636000 0.018634
3638000 0.0185947
3640000 0.0185529
3642000 0.0187378
3644000 0.0186194
3646000 0.0186067
3648000 0.0186871
3650000 0.0189485
3652000 0.0188471
3654000 0.0188511
3656000 0.0188737
3658000 0.0188061
3660000 0.0185954
3662000 0.0185347
3664000 0.0184962
3666000 0.0184626
3668000 0.0185202
3670000 0.0183994
3672000 0.0186206
3674000 0.0185702
3676000 0.0184347
3678000 0.0185329
3680000 0.0184799
3682000 0.0185635
3684000 0.0185862
3686000 0.0187315
3688000 0.0187229
3690000 0.0186657
3692000 0.0185673
3694000 0.0186493
3696000 0.0184942
3698000 0.0183048
3700000 0.0182418
3702000 0.0184249
3704000 0.0183697
3706000 0.0183278
3708000 0.018436
3710000 0.0182604
3712000 0.0181734
3714000 0.0180779
3716000 0.0180418
3718000 0.0180537
3720000 0.018147
3722000 0.0182577
3724000 0.0181943
3726000 0.0182787
3728000 0.0184414
3730000 0.0183943
3732000 0.018268
3734000 0.018345
3736000 0.0182757
3738000 0.0182721
3740000 0.0183329
3742000 0.01827
3744000 0.0182944
3746000 0.018162
3748000 0.0182483
3750000 0.018174
3752000 0.017985
3754000 0.0178254
3756000 0.0178316
3758000 0.0177444
3760000 0.0177397
3762000 0.0177042
3764000 0.0176926
3766000 0.0176739
3768000 0.0177679
3770000 0.0175928
3772000 0.0176389
3774000 0.0177305
3776000 0.0175455
3778000 0.0176324
3780000 0.0177894
3782000 0.0178641
3784000 0.0177889
3786000 0.0178873
3788000 0.0178143
3790000 0.0179586
3792000 0.018001
3794000 0.0178951
3796000 0.0178848
3798000 0.0179317
3800000 0.018015
3802000 0.0180011
3804000 0.0180562
3806000 0.0180831
3808000 0.0182573
3810000 0.0185739
3812000 0.0183749
3814000 0.0181748
3816000 0.0178947
3818000 0.0179394
3820000 0.0180257
3822000 0.0181387
3824000 0.0178923
3826000 0.0177462
3828000 0.0176661
3830000 0.0175805
3832000 0.0174852
3834000 0.0174755
3836000 0.0174834
3838000 0.0174935
3840000 0.0178118
3842000 0.0180476
3844000 0.0176083
3846000 0.0176102
3848000 0.0175983
3850000 0.0176788
3852000 0.0177517
3854000 0.017601
3856000 0.0179133
3858000 0.0177695
3860000 0.0179834
3862000 0.0176558
3864000 0.017766
3866000 0.0177473
3868000 0.0176181
3870000 0.017676
3872000 0.0176546
3874000 0.0175803
3876000 0.0174024
3878000 0.017546
3880000 0.0175503
3882000 0.0175144
3884000 0.0175733
3886000 0.0175691
3888000 0.01754
3890000 0.0174492
3892000 0.0173728
3894000 0.0173332
3896000 0.0175727
3898000 0.0175251
3900000 0.0175084
3902000 0.0175548
3904000 0.017586
3906000 0.0175999
3908000 0.0177002
3910000 0.0177391
3912000 0.0178222
3914000 0.017696
3916000 0.0177235
3918000 0.0177831
3920000 0.0178874
3922000 0.0178539
3924000 0.0178946
3926000 0.0179797
3928000 0.0179846
3930000 0.0180077
3932000 0.0181139
3934000 0.0180244
3936000 0.0179058
3938000 0.0177459
3940000 0.0176919
3942000 0.0175567
3944000 0.0174867
3946000 0.0176653
3948000 0.0175062
3950000 0.0175095
3952000 0.0175067
3954000 0.0174028
3956000 0.0174304
3958000 0.0174608
3960000 0.0176374
3962000 0.0176558
3964000 0.0177025
3966000 0.0177925
3968000 0.0175992
3970000 0.0176091
3972000 0.0177689
3974000 0.017933
3976000 0.0178289
3978000 0.0178481
3980000 0.0178911
3982000 0.0179559
3984000 0.017895
3986000 0.0179702
3988000 0.0181112
3990000 0.0181943
3992000 0.0180768
3994000 0.0180733
3996000 0.0180243
3998000 0.0179185
4000000 0.0179311
4002000 0.0177198
4004000 0.0177755
4006000 0.0177126
4008000 0.0176336
4010000 0.0177269
4012000 0.0175399
4014000 0.017745
4016000 0.0179898
4018000 0.0179527
4020000 0.0179105
4022000 0.0180151
4024000 0.0182322
4026000 0.0183427
4028000 0.0182212
4030000 0.0182079
4032000 0.0180842
4034000 0.0180397
4036000 0.0180057
4038000 0.0178836
4040000 0.0179285
4042000 0.0179025
4044000 0.0179274
4046000 0.0178531
4048000 0.0178932
4050000 0.0179083
4052000 0.0181293
4054000 0.0179564
4056000 0.0181279
4058000 0.0182173
4060000 0.0180924
4062000 0.0180684
4064000 0.0179475
4066000 0.0179454
4068000 0.017972
4070000 0.017974
4072000 0.0180865
4074000 0.0178115
4076000 0.0178391
4078000 0.0177716
4080000 0.0175986
4082000 0.0176877
4084000 0.0177965
4086000 0.017751
4088000 0.0180112
4090000 0.0179067
4092000 0.017848
4094000 0.0176876
4096000 0.0178501
4098000 0.0179635
4100000 0.0179347
4102000 0.017851
4104000 0.0178577
4106000 0.017973
4108000 0.0179837
4110000 0.017961
4112000 0.0178114
4114000 0.0178975
4116000 0.0177807
4118000 0.0177795
4120000 0.0178029
4122000 0.0176426
4124000 0.0176933
4126000 0.0176689
4128000 0.0176514
4130000 0.0176615
4132000 0.0176605
4134000 0.0177798
4136000 0.0176198
4138000 0.0175488
4140000 0.0178482
4142000 0.017863
4144000 0.0178458
4146000 0.0178152
4148000 0.0177052
4150000 0.017575
4152000 0.0177292
4154000 0.0177483
4156000 0.0176578
4158000 0.017615
4160000 0.0175372
4162000 0.0176285
4164000 0.0173883
4166000 0.0173763
4168000 0.0174354
4170000 0.0174097
4172000 0.0174955
4174000 0.0174555
4176000 0.017363
4178000 0.017347
4180000 0.0172656
4182000 0.0173453
4184000 0.0175196
4186000 0.0176764
4188000 0.0174028
4190000 0.0173515
4192000 0.017235
4194000 0.0173696
4196000 0.0172844
4198000 0.0173266
4200000 0.0171325
4202000 0.0172133
4204000 0.0171545
4206000 0.0174085
4208000 0.0175255
4210000 0.0175532
4212000 0.017291
4214000 0.0176885
4216000 0.0176738
4218000 0.0178898
4220000 0.0178867
4222000 0.0175878
4224000 0.0175827
4226000 0.017796
4228000 0.0178565
4230000 0.0174505
4232000 0.0173979
4234000 0.0173133
4236000 0.0172729
4238000 0.0171754
4240000 0.0170339
4242000 0.0169866
4244000 0.0170062
4246000 0.0168958
4248000 0.0169054
4250000 0.0168649
4252000 0.0168197
4254000 0.0171631
4256000 0.0172599
4258000 0.017253
4260000 0.017295
4262000 0.0173164
4264000 0.0171068
4266000 0.0171214
4268000 0.0172189
4270000 0.017281
4272000 0.0170673
4274000 0.0169982
4276000 0.0170602
4278000 0.0171313
4280000 0.0171376
4282000 0.0170131
4284000 0.0167247
4286000 0.0168238
4288000 0.0168453
4290000 0.0168095
4292000 0.016725
4294000 0.0168237
4296000 0.0168432
4298000 0.0168073
4300000 0.0167705
4302000 0.0166853
4304000 0.0168105
4306000 0.0167061
4308000 0.0165876
4310000 0.0165567
4312000 0.0164983
4314000 0.0164739
4316000 0.0165767
4318000 0.0165606
4320000 0.0166264
4322000 0.016532
4324000 0.0165739
4326000 0.0164741
4328000 0.0164857
4330000 0.0164814
4332000 0.0164582
4334000 0.0166047
4336000 0.0166388
4338000 0.0166339
4340000 0.0167049
4342000 0.0165522
4344000 0.0165257
4346000 0.0164319
4348000 0.0163831
4350000 0.0163699
4352000 0.0164509
4354000 0.0164332
4356000 0.0164356
4358000 0.0164109
4360000 0.0163681
4362000 0.0162919
4364000 0.0163265
4366000 0.0164586
4368000 0.0165319
4370000 0.0166669
4372000 0.0166054
4374000 0.0165426
4376000 0.0166332
4378000 0.0166787
4380000 0.0166643
4382000 0.0165873
4384000 0.0165901
4386000 0.0164174
4388000 0.0164544
4390000 0.0164911
4392000 0.0165747
4394000 0.016634
4396000 0.0168461
4398000 0.0168334
4400000 0.0167697
4402000 0.0167276
4404000 0.0167433
4406000 0.0166616
4408000 0.0165691
4410000 0.016474
4412000 0.0165426
4414000 0.0166901
4416000 0.0166308
4418000 0.0165993
4420000 0.0168151
4422000 0.0169467
4424000 0.0169109
4426000 0.0169485
4428000 0.0169953
4430000 0.0168651
4432000 0.017045
4434000 0.0171461
4436000 0.0170103
4438000 0.0170546
4440000 0.0171851
4442000 0.017176
4444000 0.0172508
4446000 0.017338
4448000 0.0173017
4450000 0.0171592
4452000 0.0172971
4454000 0.0172596
4456000 0.0171774
4458000 0.0173048
4460000 0.0172064
4462000 0.0170559
4464000 0.0169334
4466000 0.0169315
4468000 0.0169786
4470000 0.017077
4472000 0.0171573
4474000 0.0171148
4476000 0.0172048
4478000 0.0170911
4480000 0.0171393
4482000 0.0172228
4484000 0.0172723
4486000 0.0172459
4488000 0.0173161
4490000 0.0171961
4492000 0.0171388
4494000 0.0172791
4496000 0.0171494
4498000 0.0172599
4500000 0.0173946
4502000 0.0171657
4504000 0.0171541
4506000 0.0171615
4508000 0.0169387
4510000 0.0171255
4512000 0.0171142
4514000 0.0172517
4516000 0.0171491
4518000 0.0171222
4520000 0.0171354
4522000 0.0172196
4524000 0.0172678
4526000 0.0173774
4528000 0.0174721
4530000 0.0177402
4532000 0.0175452
4534000 0.0173388
4536000 0.017217
4538000 0.0171093
4540000 0.0170348
4542000 0.0171267
4544000 0.0171375
4546000 0.0171451
4548000 0.0169733
4550000 0.016987
4552000 0.016992
4554000 0.01695
4556000 0.0169973
4558000 0.0169984
4560000 0.0168373
4562000 0.0168108
4564000 0.0167981
4566000 0.0169242
4568000 0.0169448
4570000 0.0169504
4572000 0.017123
4574000 0.017162
4576000 0.0170678
4578000 0.0170345
4580000 0.0170605
4582000 0.0169969
4584000 0.0170334
4586000 0.0172515
4588000 0.0172358
4590000 0.0172138
4592000 0.0170446
4594000 0.0169694
4596000 0.0167093
4598000 0.0165545
4600000 0.0167032
4602000 0.0166393
4604000 0.0167364
4606000 0.0168258
4608000 0.0170007
4610000 0.0168763
4612000 0.0169617
4614000 0.0170485
4616000 0.0170675
4618000 0.0171543
4620000 0.0172698
4622000 0.017132
4624000 0.0169879
4626000 0.017135
4628000 0.0170139
4630000 0.016948
4632000 0.0169399
4634000 0.0167848
4636000 0.0167405
4638000 0.0167596
4640000 0.0168684
4642000 0.0172253
4644000 0.0172267
4646000 0.0173221
4648000 0.0172356
4650000 0.0171356
4652000 0.0172659
4654000 0.0171145
4656000 0.0170861
4658000 0.0177297
4660000 0.0176631
4662000 0.0174614
4664000 0.0169684
4666000 0.0166074
4668000 0.016718
4670000 0.0168891
4672000 0.0171166
4674000 0.0170726
4676000 0.0171032
4678000 0.0171363
4680000 0.0172006
4682000 0.0170713
4684000 0.0170766
4686000 0.0172148
4688000 0.0172421
4690000 0.0169867
4692000 0.0171421
4694000 0.0172676
4696000 0.0172603
4698000 0.0172991
4700000 0.0172279
4702000 0.0172006
4704000 0.0171921
4706000 0.0172715
4708000 0.0173437
4710000 0.0172646
4712000 0.0173663
4714000 0.0172947
4716000 0.0172484
4718000 0.0173708
4720000 0.0174702
4722000 0.0173652
4724000 0.0175659
4726000 0.0176531
4728000 0.0175705
4730000 0.0173306
4732000 0.0172004
4734000 0.0172031
4736000 0.0173843
4738000 0.0172231
4740000 0.0173158
4742000 0.0171937
4744000 0.0171399
4746000 0.0172523
4748000 0.0172841
4750000 0.0171925
4752000 0.0171537
4754000 0.0171078
4756000 0.0171385
4758000 0.0172249
4760000 0.0171487
4762000 0.0171857
4764000 0.0170643
4766000 0.0171569
4768000 0.0170906
4770000 0.0170698
4772000 0.0172442
4774000 0.0173561
4776000 0.0171831
4778000 0.0171476
4780000 0.0170259
4782000 0.0169509
4784000 0.0168812
4786000 0.0168716
4788000 0.016883
4790000 0.0169882
4792000 0.016885
4794000 0.0167899
4796000 0.0168611
4798000 0.0169827
4800000 0.016997
4802000 0.0169528
4804000 0.0171553
4806000 0.0172321
4808000 0.0169963
4810000 0.0171092
4812000 0.0171529
4814000 0.0173492
4816000 0.0173808
4818000 0.0174252
4820000 0.0173414
4822000 0.0175132
4824000 0.0176347
4826000 0.0176655
4828000 0.0178173
4830000 0.0177219
4832000 0.0177281
4834000 0.0178921
4836000 0.0175864
4838000 0.0173954
4840000 0.017593
4842000 0.0176632
4844000 0.0176558
4846000 0.0178533
4848000 0.0178851
4850000 0.0182349
4852000 0.0179945
4854000 0.0179642
4856000 0.0179723
4858000 0.0178241
4860000 0.0175975
4862000 0.0176478
4864000 0.0176682
4866000 0.0175437
4868000 0.0175759
4870000 0.0178444
4872000 0.0180983
4874000 0.0183196
4876000 0.0180844
4878000 0.0179678
4880000 0.0175381
4882000 0.0176885
4884000 0.017477
4886000 0.017863
4888000 0.0177993
4890000 0.0178757
4892000 0.0176317
4894000 0.0177339
4896000 0.0177218
4898000 0.0176721
4900000 0.0178861
4902000 0.0179761
4904000 0.0179068
4906000 0.0176419
4908000 0.0174664
4910000 0.0175065
4912000 0.0174327
4914000 0.0176273
4916000 0.0176689
4918000 0.0176406
4920000 0.0174667
4922000 0.0176254
4924000 0.0176718
4926000 0.0178012
4928000 0.0177677
4930000 0.0178428
4932000 0.0174634
4934000 0.0174748
4936000 0.0175287
4938000 0.017605
4940000 0.0176029
4942000 0.0180469
4944000 0.0180396
4946000 0.018172
4948000 0.0180743
4950000 0.018194
4952000 0.0179719
4954000 0.0181168
4956000 0.0179834
4958000 0.0180146
4960000 0.0180938
4962000 0.0179372
4964000 0.0180232
4966000 0.0183786
4968000 0.0185809
4970000 0.0186561
4972000 0.0184493
4974000 0.0183417
4976000 0.0185534
4978000 0.018661
4980000 0.0187711
4982000 0.0187948
4984000 0.0185961
4986000 0.0185889
4988000 0.0185733
4990000 0.0182655
4992000 0.0181277
4994000 0.0181704
4996000 0.0181627
4998000 0.017967
5000000 0.0181
5002000 0.0181188
5004000 0.0181321
5006000 0.0181787
5008000 0.0180362
5010000 0.0180102
5012000 0.0180062
5014000 0.01806
5016000 0.0181281
5018000 0.0181387
5020000 0.0179743
5022000 0.0180133
5024000 0.0178881
5026000 0.0180552
5028000 0.018181
5030000 0.0180785
5032000 0.0180348
5034000 0.0180344
5036000 0.0179465
5038000 0.0179606
5040000 0.0180089
5042000 0.0179819
5044000 0.0180376
5046000 0.0179482
5048000 0.0179385
5050000 0.0178539
5052000 0.0178383
5054000 0.0178342
5056000 0.0177533
5058000 0.0178134
5060000 0.0178546
5062000 0.017772
5064000 0.0177441
5066000 0.0177189
5068000 0.0177886
5070000 0.0177879
5072000 0.0177649
5074000 0.0177444
5076000 0.0177418
5078000 0.0177133
5080000 0.0176631
5082000 0.0177314
5084000 0.0177937
5086000 0.0177028
5088000 0.0177119
5090000 0.0175825
5092000 0.0177232
5094000 0.0178405
5096000 0.01766
5098000 0.0176891
5100000 0.017628
5102000 0.0177612
5104000 0.0177339
5106000 0.0177692
5108000 0.0178355
5110000 0.0177535
5112000 0.0178183
5114000 0.0178621
5116000 0.0178612
5118000 0.0177978
5120000 0.0176483
5122000 0.0176623
5124000 0.0175505
5126000 0.0173973
5128000 0.0172361
5130000 0.0172226
5132000 0.0172794
5134000 0.0172595
5136000 0.0173247
5138000 0.0174654
5140000 0.0175397
5142000 0.0178048
5144000 0.0176938
5146000 0.017674
5148000 0.0175244
5150000 0.0176887
5152000 0.017502
5154000 0.0177454
5156000 0.0176985
5158000 0.0179182
5160000 0.0181911
5162000 0.018277
5164000 0.0179507
5166000 0.0180055
5168000 0.0178539
5170000 0.0181277
5172000 0.0181079
5174000 0.0177957
5176000 0.0176901
5178000 0.0177696
5180000 0.0177587
5182000 0.0180274
5184000 0.0180133
5186000 0.0183456
5188000 0.018392
5190000 0.0182909
5192000 0.0181963
5194000 0.0181552
5196000 0.0179801
5198000 0.0181753
5200000 0.0181387
5202000 0.0182256
5204000 0.0182354
5206000 0.0179398
5208000 0.0180563
5210000 0.0176967
5212000 0.0181035
5214000 0.0179485
5216000 0.0180224
5218000 0.017962
5220000 0.017902
5222000 0.0178233
5224000 0.0178067
5226000 0.0179212
5228000 0.0178891
5230000 0.017726
5232000 0.0176623
5234000 0.017662
5236000 0.0176873
5238000 0.0176826
5240000 0.0177594
5242000 0.0175189
5244000 0.0176347
5246000 0.017573
5248000 0.0177078
5250000 0.0177218
5252000 0.0176065
5254000 0.0174344
5256000 0.017417
5258000 0.0174167
5260000 0.0172739
5262000 0.0176575
5264000 0.017648
5266000 0.0174357
5268000 0.0174712
5270000 0.0174323
5272000 0.0174655
5274000 0.01745
5276000 0.0176052
5278000 0.0176675
5280000 0.0177402
5282000 0.017864
5284000 0.0180038
5286000 0.0179272
5288000 0.0179523
5290000 0.0180166
5292000 0.0180298
5294000 0.0179947
5296000 0.0179434
5298000 0.0179687
5300000 0.0179002
5302000 0.0178188
5304000 0.0177845
5306000 0.0176239
5308000 0.0176045
5310000 0.0176354
5312000 0.0177103
5314000 0.0176148
5316000 0.0176687
5318000 0.0176659
5320000 0.0177555
5322000 0.0176328
5324000 0.017753
5326000 0.0176387
5328000 0.0174353
5330000 0.0174612
5332000 0.0175638
5334000 0.0176191
5336000 0.0176394
5338000 0.0176372
5340000 0.0177063
5342000 0.017705
5344000 0.0176913
5346000 0.0173142
5348000 0.0174669
5350000 0.0175042
5352000 0.0176241
5354000 0.0177431
5356000 0.0175573
5358000 0.0175307
5360000 0.0177007
5362000 0.0175857
5364000 0.0176572
5366000 0.0177013
5368000 0.0176076
5370000 0.017625
5372000 0.0174685
5374000 0.0174986
5376000 0.0174945
5378000 0.0177632
5380000 0.0177358
5382000 0.0176992
5384000 0.0175169
5386000 0.0174174
5388000 0.0174121
5390000 0.0175018
5392000 0.0174008
5394000 0.0174146
5396000 0.0175293
5398000 0.0173552
5400000 0.0172741
5402000 0.0173072
5404000 0.0173753
5406000 0.0173533
5408000 0.0173804
5410000 0.0171588
5412000 0.0173071
5414000 0.0174054
5416000 0.0174427
5418000 0.0175167
5420000 0.0175146
5422000 0.0176687
5424000 0.0174026
5426000 0.0174425
5428000 0.0173208
5430000 0.0173349
5432000 0.0173702
5434000 0.0173764
5436000 0.0174976
5438000 0.0173789
5440000 0.0174335
5442000 0.0172811
5444000 0.0173429
5446000 0.0172362
5448000 0.0172215
5450000 0.0171635
5452000 0.0170543
5454000 0.0171595
5456000 0.0170732
5458000 0.0172442
5460000 0.0173665
5462000 0.0173206
5464000 0.0175636
5466000 0.0174701
5468000 0.0175529
5470000 0.0172178
5472000 0.0172564
5474000 0.0171622
5476000 0.017081
5478000 0.0171577
5480000 0.0171061
5482000 0.0170347
5484000 0.0170312
5486000 0.0169864
5488000 0.0169904
5490000 0.0171312
5492000 0.0172701
5494000 0.0170447
5496000 0.0171855
5498000 0.0170999
5500000 0.0171916
5502000 0.0170755
5504000 0.0171331
5506000 0.0172982
5508000 0.0170609
5510000 0.0170913
5512000 0.0171045
5514000 0.0172466
5516000 0.0172445
5518000 0.0172251
5520000 0.017158
5522000 0.0169106
5524000 0.0168057
5526000 0.0169433
5528000 0.0168718
5530000 0.0170212
5532000 0.0169832
5534000 0.0170925
5536000 0.0170773
5538000 0.0170135
5540000 0.0170348
5542000 0.0170022
5544000 0.0168847
5546000 0.0168653
5548000 0.0169227
5550000 0.0169997
5552000 0.0169318
5554000 0.0169286
5556000 0.0169744
5558000 0.0169675
5560000 0.0168597
5562000 0.0168339
5564000 0.0168514
5566000 0.0169482
5568000 0.0170263
5570000 0.0170039
5572000 0.0170306
5574000 0.0169646
5576000 0.017023
5578000 0.0169898
5580000 0.0169359
5582000 0.0169357
5584000 0.0170311
5586000 0.0169758
5588000 0.0169048
5590000 0.0170039
5592000 0.0168881
5594000 0.0169143
5596000 0.0169742
5598000 0.0170397
5600000 0.0170481
5602000 0.0171797
5604000 0.0170316
5606000 0.0170626
5608000 0.0169935
5610000 0.0169617
5612000 0.0171503
5614000 0.0169801
5616000 0.0171923
5618000 0.0172107
5620000 0.0172008
5622000 0.0170775
5624000 0.0172237
5626000 0.0172939
5628000 0.0170946
5630000 0.0170628
5632000 0.0169917
5634000 0.0170679
5636000 0.0170269
5638000 0.0169173
5640000 0.0171774
5642000 0.0169473
5644000 0.0169624
5646000 0.0168977
5648000 0.0168259
5650000 0.0168344
5652000 0.0167265
5654000 0.0167254
5656000 0.0166237
5658000 0.0166632
5660000 0.0167034
5662000 0.0167572
5664000 0.0167129
5666000 0.0166434
5668000 0.0165708
5670000 0.0166934
5672000 0.0166474
5674000 0.016552
5676000 0.0165041
5678000 0.0164723
5680000 0.0164421
5682000 0.0164825
5684000 0.0164619
5686000 0.0165857
5688000 0.0165841
5690000 0.016571
5692000 0.0164947
5694000 0.0166135
5696000 0.0165897
5698000 0.0166385
5700000 0.0165008
5702000 0.0165372
5704000 0.0166172
5706000 0.0166335
5708000 0.016589
5710000 0.0167767
5712000 0.0168251
5714000 0.0168457
5716000 0.016826
5718000 0.0168974
5720000 0.017106
5722000 0.0169478
5724000 0.0169529
5726000 0.0169822
5728000 0.0171367
5730000 0.0172716
5732000 0.0172644
5734000 0.0172091
5736000 0.0171867
5738000 0.017006
5740000 0.0170128
5742000 0.0170659
5744000 0.0170353
5746000 0.0170287
5748000 0.0172568
5750000 0.0171194
5752000 0.0171458
5754000 0.0170917
5756000 0.0171112
5758000 0.0170669
5760000 0.0171172
5762000 0.0171352
5764000 0.0171153
5766000 0.0170835
5768000 0.0170971
5770000 0.0171948
5772000 0.0172419
5774000 0.0172559
5776000 0.0172639
5778000 0.0172886
5780000 0.0172389
5782000 0.017344
5784000 0.0173502
5786000 0.0173344
5788000 0.0173205
5790000 0.017263
5792000 0.0172963
5794000 0.0173364
5796000 0.0173269
5798000 0.0172907
5800000 0.0171772
5802000 0.0171855
5804000 0.0170867
5806000 0.0172339
5808000 0.0172555
5810000 0.0172613
5812000 0.0171814
5814000 0.0171946
5816000 0.0173668
5818000 0.017396
5820000 0.0174756
5822000 0.0177043
5824000 0.0176459
5826000 0.0176349
5828000 0.0177624
5830000 0.0177673
5832000 0.0177633
5834000 0.0178447
5836000 0.0180258
5838000 0.0179225
5840000 0.0179861
5842000 0.0179803
5844000 0.0180023
5846000 0.0180187
5848000 0.0179247
5850000 0.0178964
5852000 0.0178309
5854000 0.0179166
5856000 0.0178811
5858000 0.017914
5860000 0.0179647
5862000 0.0179527
5864000 0.0177867
5866000 0.0177252
5868000 0.0177803
5870000 0.0178052
5872000 0.0179019
5874000 0.0178238
5876000 0.0177306
5878000 0.0175838
5880000 0.0175692
5882000 0.0175922
5884000 0.0175422
5886000 0.0176329
5888000 0.0174756
5890000 0.0174711
5892000 0.0174465
5894000 0.0174352
5896000 0.0174495
5898000 0.0175814
5900000 0.0175728
5902000 0.0176925
5904000 0.0176496
5906000 0.0178129
5908000 0.0177687
5910000 0.0178466
5912000 0.0177987
5914000 0.017822
5916000 0.0178166
5918000 0.0176263
5920000 0.0177282
5922000 0.0176797
5924000 0.0175027
5926000 0.0174817
5928000 0.0174439
5930000 0.0174458
5932000 0.0176054
5934000 0.0175634
5936000 0.01767
5938000 0.0175519
5940000 0.0174481
5942000 0.0172995
5944000 0.0172679
5946000 0.0171836
5948000 0.0172118
5950000 0.0171389
5952000 0.0172658
5954000 0.0173066
5956000 0.0173998
5958000 0.0173372
5960000 0.0173695
5962000 0.0172786
5964000 0.0171467
5966000 0.0172685
5968000 0.0172955
5970000 0.0172248
5972000 0.0171683
5974000 0.0170509
5976000 0.0171955
5978000 0.0171065
5980000 0.0169645
5982000 0.0169964
5984000 0.017014
5986000 0.0170825
5988000 0.0170657
5990000 0.0171418
5992000 0.0170909
5994000 0.0171071
5996000 0.0171538
5998000 0.0171275
6000000 0.0171231
6002000 0.0172288
6004000 0.0172745
6006000 0.017396
6008000 0.017183
6010000 0.0171413
6012000 0.0171708
6014000 0.0173579
6016000 0.0172463
6018000 0.0171966
6020000 0.017286
6022000 0.0173987
6024000 0.0173096
6026000 0.0173971
6028000 0.0175369
6030000 0.0175459
6032000 0.0174943
6034000 0.0175624
6036000 0.0174706
6038000 0.0174111
6040000 0.0174164
6042000 0.0174445
6044000 0.017411
6046000 0.0173382
6048000 0.0174156
6050000 0.0173249
6052000 0.0173158
6054000 0.0173513
6056000 0.0174541
6058000 0.0174509
6060000 0.0174439
6062000 0.0175178
6064000 0.0174641
6066000 0.0174694
6068000 0.0174834
6070000 0.0174911
6072000 0.0176142
6074000 0.0176551
6076000 0.0176166
6078000 0.0176328
6080000 0.0177138
6082000 0.0177624
6084000 0.0177581
6086000 0.0176893
6088000 0.0177538
6090000 0.0180687
6092000 0.0182105
6094000 0.0183478
6096000 0.0183229
6098000 0.0184571
6100000 0.0184489
6102000 0.0184116
6104000 0.0184784
6106000 0.0185962
6108000 0.0186294
6110000 0.0185139
6112000 0.0183041
6114000 0.0182162
6116000 0.0182277
6118000 0.0181863
6120000 0.0182018
6122000 0.0180613
6124000 0.0181473
6126000 0.0180528
6128000 0.0181176
6130000 0.0181868
6132000 0.01805
6134000 0.0178644
6136000 0.0177933
6138000 0.0178487
6140000 0.01781
6142000 0.0177345
6144000 0.0176571
6146000 0.0177054
6148000 0.0177502
6150000 0.0176467
6152000 0.0176122
6154000 0.0176484
6156000 0.0176674
6158000 0.0178277
6160000 0.0178639
6162000 0.017773
6164000 0.0178953
6166000 0.0180745
6168000 0.0181131
6170000 0.0181606
6172000 0.0181732
6174000 0.0179989
6176000 0.0180338
6178000 0.017941
6180000 0.0180215
6182000 0.0180798
6184000 0.0180613
6186000 0.0182852
6188000 0.0180435
6190000 0.017906
6192000 0.0178289
6194000 0.0179375
6196000 0.0177046
6198000 0.017799
6200000 0.0179085
6202000 0.0178018
6204000 0.0178305
6206000 0.0177762
6208000 0.0177621
6210000 0.0178308
6212000 0.0180569
6214000 0.0180093
6216000 0.0182406
6218000 0.0180629
6220000 0.0179101
6222000 0.0179307
6224000 0.0179736
6226000 0.0181764
6228000 0.0181134
6230000 0.0179318
6232000 0.0177273
6234000 0.0178026
6236000 0.0177986
6238000 0.0177459
6240000 0.0176883
6242000 0.0178245
6244000 0.0179506
6246000 0.0181152
6248000 0.0183144
6250000 0.0181174
6252000 0.0182078
6254000 0.0182502
6256000 0.0184073
6258000 0.0182995
6260000 0.0180718
6262000 0.018
6264000 0.0179317
6266000 0.0178487
6268000 0.0177236
6270000 0.0176752
6272000 0.017645
6274000 0.0176884
6276000 0.0175829
6278000 0.0176063
6280000 0.0176152
6282000 0.0176682
6284000 0.0177756
6286000 0.0177175
6288000 0.0176069
6290000 0.0175165
6292000 0.017711
6294000 0.0177544
6296000 0.0176677
6298000 0.0176903
6300000 0.0178179
6302000 0.0178686
6304000 0.0178471
6306000 0.0179895
6308000 0.0178932
6310000 0.0177954
6312000 0.0177887
6314000 0.0177713
6316000 0.0177415
6318000 0.0178519
6320000 0.017855
6322000 0.0178622
6324000 0.0176568
6326000 0.017632
6328000 0.0175953
6330000 0.0175234
6332000 0.0174107
6334000 0.0174735
6336000 0.0175008
6338000 0.0175113
6340000 0.0175901
6342000 0.0176001
6344000 0.0175411
6346000 0.0174869
6348000 0.017434
6350000 0.0175195
6352000 0.0175092
6354000 0.0175508
6356000 0.0175084
6358000 0.017545
6360000 0.0175328
6362000 0.0175348
6364000 0.0175024
6366000 0.0173544
6368000 0.017473
6370000 0.0174545
6372000 0.0175342
6374000 0.0176363
6376000 0.017635
6378000 0.0178564
6380000 0.0178111
6382000 0.0178629
6384000 0.0178517
6386000 0.0178769
6388000 0.0181168
6390000 0.0180302
6392000 0.0179103
6394000 0.0179043
6396000 0.017924
6398000 0.0179982
6400000 0.018174
6402000 0.0182389
6404000 0.0183327
6406000 0.0183413
6408000 0.0180165
6410000 0.017985
6412000 0.0180693
6414000 0.0180053
6416000 0.0179331
6418000 0.0179331
6420000 0.0178315
6422000 0.0179652
6424000 0.0179824
6426000 0.0180993
6428000 0.0179303
6430000 0.0177214
6432000 0.0175773
6434000 0.0174613
6436000 0.0174851
6438000 0.0174882
6440000 0.0174253
6442000 0.0174004
6444000 0.01745
6446000 0.0173875
6448000 0.0173203
6450000 0.0171526
6452000 0.0172101
6454000 0.0171465
6456000 0.0171666
6458000 0.0171608
6460000 0.0172811
6462000 0.0172888
6464000 0.0172202
6466000 0.0172693
6468000 0.0173417
6470000 0.0173686
6472000 0.0173417
6474000 0.0174934
6476000 0.0174085
6478000 0.0172659
6480000 0.0173902
6482000 0.0173607
6484000 0.0174343
6486000 0.0173681
6488000 0.0171814
6490000 0.0171611
6492000 0.0170689
6494000 0.0171399
6496000 0.0171304
6498000 0.0171103
6500000 0.0170658
6502000 0.017116
6504000 0.0171261
6506000 0.0170751
6508000 0.0171108
6510000 0.017112
6512000 0.0171155
6514000 0.0171674
6516000 0.0171673
6518000 0.0171919
6520000 0.0172477
6522000 0.0173354
6524000 0.0173032
6526000 0.017333
6528000 0.0173143
6530000 0.0172236
6532000 0.0173065
6534000 0.0173502
6536000 0.0174709
6538000 0.0174167
6540000 0.0172697
6542000 0.0173039
6544000 0.017333
6546000 0.0174263
6548000 0.0175095
6550000 0.0175519
6552000 0.0173275
6554000 0.0173555
6556000 0.0174635
6558000 0.0175543
6560000 0.0176745
6562000 0.0175926
6564000 0.0176516
6566000 0.0176648
6568000 0.0176423
6570000 0.0177122
6572000 0.0177277
6574000 0.0177751
6576000 0.017827
6578000 0.0177858
6580000 0.0178627
6582000 0.0178533
6584000 0.0178932
6586000 0.0178652
6588000 0.0178179
6590000 0.0177422
6592000 0.0176949
6594000 0.0176078
6596000 0.0176433
6598000 0.0176757
6600000 0.0176125
6602000 0.0176058
6604000 0.0176069
6606000 0.017581
6608000 0.017596
6610000 0.01763
6612000 0.017639
6614000 0.0176377
6616000 0.0176896
6618000 0.0176644
6620000 0.0177826
6622000 0.0179152
6624000 0.0178485
6626000 0.018005
6628000 0.0180698
6630000 0.0181115
6632000 0.0181642
6634000 0.0181159
6636000 0.0181243
6638000 0.0182532
6640000 0.0181998
6642000 0.0181707
6644000 0.0182226
6646000 0.0181744
6648000 0.0181055
6650000 0.0180967
6652000 0.0180698
6654000 0.0180527
6656000 0.0179626
6658000 0.0179461
6660000 0.0178087
6662000 0.0176533
6664000 0.0178494
6666000 0.0180736
6668000 0.0179855
6670000 0.018115
6672000 0.0180538
6674000 0.0180328
6676000 0.0179786
6678000 0.0181176
6680000 0.0181573
6682000 0.0181375
6684000 0.0180599
6686000 0.0181388
6688000 0.0180646
6690000 0.0181255
6692000 0.0181672
6694000 0.0181427
6696000 0.017996
6698000 0.0179135
6700000 0.0180511
6702000 0.0182182
6704000 0.0179332
6706000 0.0180312
6708000 0.0178615
6710000 0.0179048
6712000 0.0177477
6714000 0.0177564
6716000 0.0177777
6718000 0.0177189
6720000 0.0177085
6722000 0.0175896
6724000 0.0176078
6726000 0.0177493
6728000 0.0176287
6730000 0.0175211
6732000 0.0174792
6734000 0.0174299
6736000 0.0174274
6738000 0.017503
6740000 0.0175118
6742000 0.0174301
6744000 0.0174769
6746000 0.0174946
6748000 0.0174785
6750000 0.0175599
6752000 0.0175387
6754000 0.0175792
6756000 0.0176193
6758000 0.017674
6760000 0.0174411
6762000 0.017387
6764000 0.0174213
6766000 0.0174057
6768000 0.0173623
6770000 0.0172602
6772000 0.0172423
6774000 0.0172745
6776000 0.0172902
6778000 0.0173434
6780000 0.0173257
6782000 0.0173806
6784000 0.017408
6786000 0.0174908
6788000 0.0174385
6790000 0.0174454
6792000 0.0175227
6794000 0.0175607
6796000 0.0176264
6798000 0.0177154
6800000 0.0176857
6802000 0.0176399
6818400 0.0182209
6838400 0.0183809
6858400 0.0189193
6878400 0.0192027
6898400 0.0182879
6918400 0.0185066
6938400 0.0181782
6958400 0.01881
6978400 0.0188819
6998400 0.0191996
7018400 0.0174917
7038400 0.0178283
7058400 0.0177133
7078400 0.0167858
7098400 0.0168731
7118400 0.0171872
7138400 0.0171196
7158400 0.0173826
7178400 0.0179558
7198400 0.0178184
7218400 0.0179663
7238400 0.0179362
7258400 0.0180181
7278400 0.0178238
7298400 0.018446
7318400 0.0185692
7338400 0.0188152
7358400 0.0186759
7378400 0.0191823
7398400 0.0192103
7418400 0.0193642
7438400 0.0197076
7458400 0.0199412
7478400 0.0195633
7498400 0.0195886
7518400 0.0192594
7538400 0.0195562
7558400 0.0192589
7578400 0.0195004
7598400 0.0194489
7618400 0.0191686
7638400 0.0187153
7658400 0.0188035
7678400 0.0185617
7698400 0.0188357
7718400 0.0190393
7738400 0.0195368
7758400 0.0193558
7778400 0.0192135
7798400 0.0193717
7818400 0.0191863
7838400 0.0190761
7858400 0.0191229
7878400 0.0192443
7898400 0.0193753
7918400 0.019268
7938400 0.0192654
7958400 0.0193424
7978400 0.0191867
7998400 0.0189793
8018400 0.019287
8038400 0.0190938
8058400 0.0189158
8078400 0.018723
8098400 0.0188589
8118400 0.0190585
8138400 0.0191916
8158400 0.018811
8178400 0.0186991
8198400 0.0190851
8218400 0.018776
8238400 0.0190315
8258400 0.0190649
8278400 0.0192164
8298400 0.0185877
8318400 0.0184169
8338400 0.0184582
8358400 0.0182886
8378400 0.0182835
8398400 0.0183375
8418400 0.0181125
8438400 0.0181101
8458400 0.0182306
8478400 0.0184
8498400 0.0186239
8518400 0.018902
8538400 0.0184997
8558400 0.0186359
8578400 0.0184774
8598400 0.0181829
8618400 0.018245
8638400 0.0182671
8658400 0.0183404
8678400 0.0182496
8698400 0.0182113
8718400 0.017767
8738400 0.0177007
8758400 0.0176848
8778400 0.0178161
8798400 0.018042
8818400 0.0181688
8838400 0.0180901
8858400 0.0182833
8878400 0.0179043
8898400 0.0176912
8918400 0.0179835
8938400 0.0180324
8958400 0.0183164
8978400 0.0184131
8998400 0.0181966
9018400 0.0183345
9038400 0.0184408
9058400 0.0183593
9078400 0.0185673
9098400 0.0185109
9118400 0.0185022
9138400 0.0184755
9158400 0.0183401
9178400 0.0180285
9198400 0.0182372
9218400 0.0176168
9238400 0.0175865
9258400 0.0176399
9278400 0.0176098
9298400 0.0176803
9318400 0.0176442
9338400 0.017775
9358400 0.0174873
9378400 0.0178494
9398400 0.0178066
9418400 0.0178162
9438400 0.0180326
9458400 0.0180332
9478400 0.0179748
9498400 0.0178658
9518400 0.0178736
9538400 0.0182071
9558400 0.0183195
9578400 0.0182166
9598400 0.0182628
9618400 0.0182621
9638400 0.0180385
9658400 0.0180236
9678400 0.0181222
9698400 0.0180423
9718400 0.0180461
9738400 0.0181085
9758400 0.0181054
9778400 0.0179619
9798400 0.0180279
9818400 0.0176699
9838400 0.0177716
9858400 0.0176244
9878400 0.0175268
9898400 0.0174012
9918400 0.0174595
9938400 0.0175585
9958400 0.0174932
9978400 0.0175866
9998400 0.0175026
10018400 0.0174952
10038400 0.0176808
10058400 0.0178074
10078400 0.0180019
10098400 0.0181396
10118400 0.018138
10138400 0.0177205
10158400 0.0177999
10178400 0.0177275
10198400 0.0176137
10218400 0.0175078
10238400 0.0176348
10258400 0.0174686
10278400 0.0177212
10298400 0.0177351
10318400 0.0177914
10338400 0.0177657
10358400 0.0177376
10378400 0.0176174
10398400 0.0174823
10418400 0.0175275
10438400 0.0174871
10458400 0.0175011
10478400 0.0177457
10498400 0.0176131
10518400 0.0175397
10538400 0.0174591
10558400 0.0174085
10578400 0.0174383
10598400 0.017327
10618400 0.0173277
10638400 0.0173141
10658400 0.0174385
10678400 0.0173947
10698400 0.017484
10718400 0.0175994
10738400 0.0175036
10758400 0.017433
10778400 0.0176441
10798400 0.0175028
10818400 0.0174807
10838400 0.0175468
10858400 0.0175458
10878400 0.0175026
10898400 0.0176137
10918400 0.0176509
10938400 0.0177235
10958400 0.017563
10978400 0.017555
10998400 0.0175853
11018400 0.0174472
11038400 0.0175615
11058400 0.0174732
11078400 0.0174616
11098400 0.0174331
11118400 0.0174255
11138400 0.0172578
11158400 0.017197
11178400 0.0172969
11198400 0.0172565
11218400 0.0172351
11238400 0.0173417
11258400 0.0172381
11278400 0.0172229
11298400 0.0173694
11318400 0.0176869
11338400 0.0174126
11358400 0.0173799
11378400 0.0172935
11398400 0.017424
11418400 0.0173397
11438400 0.0171581
11458400 0.0170204
11478400 0.0170431
11498400 0.0170764
11518400 0.0170908
11538400 0.0170814
11558400 0.0171681
11578400 0.0172796
11598400 0.0171488
11618400 0.0170848
11638400 0.0169363
11658400 0.0170007
11678400 0.0169989
11698400 0.0170901
11718400 0.017265
11738400 0.017248
11758400 0.0172405
11778400 0.0170788
11798400 0.0171554
11818400 0.0170992
11838400 0.0171022
11858400 0.0170846
11878400 0.0171047
11898400 0.0172355
11918400 0.0170729
11938400 0.0171234
11958400 0.0173104
11978400 0.0171004
11998400 0.0171389
12018400 0.0170289
12038400 0.0168912
12058400 0.016821
12078400 0.0168569
12098400 0.0168342
12118400 0.0169846
12138400 0.0170066
12158400 0.0171162
12178400 0.0171314
12198400 0.0171471
12218400 0.017197
12238400 0.0172202
12258400 0.0171889
12278400 0.0171736
12298400 0.0172139
12318400 0.0172458
12338400 0.0172986
12358400 0.0173478
12378400 0.0174994
12398400 0.0173214
12418400 0.0173724
12438400 0.017191
12458400 0.0170296
12478400 0.017052
12498400 0.0170707
12518400 0.0171911
12538400 0.0171987
12558400 0.0169812
12578400 0.016751
12598400 0.0167255
12618400 0.0168342
12638400 0.0167645
12658400 0.0169401
12678400 0.0168594
12698400 0.0167882
12718400 0.0167291
12738400 0.0168885
12758400 0.016966
12778400 0.0170553
12798400 0.0169272
12818400 0.0169726
12838400 0.017032
12858400 0.0168783
12878400 0.0167102
12898400 0.0167563
12918400 0.0168977
12938400 0.0169919
12958400 0.0169794
12978400 0.0170703
12998400 0.0168584
13018400 0.0169306
13038400 0.0167676
13058400 0.016904
13078400 0.0169377
13098400 0.017002
13118400 0.0170636
13138400 0.0168016
13158400 0.0168224
13178400 0.0167752
13198400 0.0168563
13218400 0.0167741
13238400 0.0170231
13258400 0.0170928
13278400 0.0170665
13298400 0.0168641
13318400 0.0167514
13338400 0.0165509
13358400 0.0165843
13378400 0.0165691
13398400 0.0165689
13418400 0.0166778
13438400 0.0166905
13458400 0.0167021
13478400 0.0167884
13498400 0.0168794
13518400 0.0169049
13538400 0.0168764
13558400 0.0168641
13578400 0.0168327
13598400 0.0168599
13618400 0.0169135
13638400 0.0167054
13658400 0.0166877
13678400 0.0166849
13698400 0.0166694
13718400 0.0167219
13738400 0.0166465
13758400 0.0166328
13778400 0.0166428
13798400 0.0167197
13818400 0.0166723
13838400 0.0167175
13858400 0.0167912
13878400 0.0167507
13898400 0.0166615
13918400 0.0166519
13938400 0.0166476
13958400 0.0165667
13978400 0.0165748
13998400 0.0165
14018400 0.0164725
14038400 0.0164784
14058400 0.0164689
14078400 0.0165314
14098400 0.0165092
14118400 0.0165374
14138400 0.0164826
14158400 0.016468
14178400 0.0163452
14198400 0.0162929
14218400 0.016296
14238400 0.0162387
14258400 0.0163372
14278400 0.0163556
14298400 0.0162819
14318400 0.0162648
14338400 0.0162724
14358400 0.016279
14378400 0.0163371
14398400 0.016348
14418400 0.0163356
14438400 0.0164054
14458400 0.0163617
14478400 0.0163271
14498400 0.0162206
14518400 0.0162758
14538400 0.0164514
14558400 0.0164883
14578400 0.0165817
14598400 0.0166127
14618400 0.0165831
14638400 0.0164979
14658400 0.0166875
14678400 0.0166154
14698400 0.0164901
14718400 0.0166425
14738400 0.0166016
14758400 0.0166857
14778400 0.0165639
14798400 0.0163879
14818400 0.0163105
14838400 0.016275
14858400 0.0163359
14878400 0.0163629
14898400 0.016421
14918400 0.0163916
14938400 0.0164586
14958400 0.0165173
14978400 0.0163565
14998400 0.016588
15018400 0.0165128
15038400 0.0164827
15058400 0.0165067
15078400 0.0165933
15098400 0.0165269
15118400 0.0166644
15138400 0.0165348
15158400 0.0165957
15178400 0.0165601
15198400 0.0164705
15218400 0.0164785
15238400 0.0165033
15258400 0.016528
15278400 0.01662
15298400 0.0165593
15318400 0.0164937
15338400 0.0164734
15358400 0.0165622
15378400 0.0165906
15398400 0.0165789
15418400 0.0166036
15438400 0.0166003
15458400 0.0166614
15478400 0.0167121
15498400 0.0167608
15518400 0.0167282
15538400 0.0167587
15558400 0.0168009
15578400 0.0167923
15598400 0.0168803
15618400 0.016888
15638400 0.016889
15658400 0.0168643
15678400 0.016722
15698400 0.0168232
15718400 0.0168035
15738400 0.0166616
15758400 0.0167309
15778400 0.0167318
15798400 0.0167785
15818400 0.0167123
15838400 0.0166942
15858400 0.0167106
15878400 0.0167282
15898400 0.0167205
15918400 0.0166888
15938400 0.0165918
15958400 0.0165743
15978400 0.0165785
15998400 0.0166122
16018400 0.0165224
16038400 0.0164956
16058400 0.0165609
16078400 0.0165892
16098400 0.0165727
16118400 0.0166623
16138400 0.0166883
16158400 0.016659
16178400 0.016608
16198400 0.0166004
16218400 0.0166747
16238400 0.0168403
16258400 0.0170153
16278400 0.0171239
16298400 0.0171308
16318400 0.0170378
16338400 0.0170158
16358400 0.0169226
16378400 0.0170197
16398400 0.0170462
16418400 0.0171344
16438400 0.0171381
16458400 0.0171674
16478400 0.0171733
16498400 0.0171724
16518400 0.0170581
16538400 0.0171512
16558400 0.017263
16578400 0.0172897
16598400 0.0172297
16618400 0.0172884
16638400 0.0172663
16658400 0.0172649
16678400 0.017289
16698400 0.0172126
16718400 0.0172057
16738400 0.0171939
16758400 0.0172541
16778400 0.0172625
16798400 0.017223
16818400 0.0172398
16838400 0.0171621
16858400 0.0171162
16878400 0.0169967
16898400 0.0169073
16918400 0.0168583
16938400 0.0168513
16958400 0.0168177
16978400 0.0168349
16998400 0.0168232
17018400 0.0168449
17038400 0.0169154
17058400 0.0169371
17078400 0.0169681
17098400 0.0168722
17118400 0.0168241
17138400 0.0167735
17158400 0.0167847
17178400 0.0167609
17198400 0.0167511
17218400 0.0167122
17238400 0.0167124
17258400 0.0167674
17278400 0.0167036
17298400 0.0167138
17318400 0.0167364
17338400 0.0167062
17358400 0.0167139
17378400 0.01677
17398400 0.0168127
17418400 0.0168709
17438400 0.0168291
17458400 0.0168342
17478400 0.0167822
17498400 0.0168273
17518400 0.0168793
17538400 0.0168359
17558400 0.016824
17578400 0.0168027
17598400 0.0168348
17618400 0.0168543
17638400 0.0168301
17658400 0.0168228
17678400 0.0168748
17698400 0.0167893
17718400 0.0167317
17738400 0.0167744
17758400 0.0167513
17778400 0.0167642
17798400 0.0167919
17818400 0.0167603
17838400 0.0167741
17858400 0.0167734
17878400 0.0167586
17898400 0.0167517
17918400 0.0167735
17938400 0.0167478
17958400 0.0167339
17978400 0.0166919
17998400 0.0167691
18018400 0.016906
18038400 0.0170349
18058400 0.0169848
18078400 0.0169843
18098400 0.0169546
18118400 0.0169822
18138400 0.0170231
18158400 0.0170245
18178400 0.0169599
18198400 0.0170406
18218400 0.0170341
18238400 0.0168953
18258400 0.0169171
18278400 0.0169154
18298400 0.0169237
18318400 0.0169379
18338400 0.0168519
18358400 0.0168415
18378400 0.0168334
18398400 0.0168158
18418400 0.0168027
18438400 0.0167588
18458400 0.0166901
18478400 0.0167236
18498400 0.0167757
18518400 0.0168125
18538400 0.0168502
18558400 0.016779
18578400 0.016866
18598400 0.016977
18618400 0.0169092
18638400 0.0168279
18658400 0.0168129
18678400 0.0168549
18698400 0.0167743
18718400 0.0167281
18738400 0.0167337
18758400 0.0166966
18778400 0.0166835
18798400 0.016697
18818400 0.0166986
18838400 0.0168037
18858400 0.0168031
18878400 0.0168131
18898400 0.01679
18918400 0.016837
18938400 0.0167918
18958400 0.0167623
18978400 0.0167329
18998400 0.0167655
19018400 0.0167687
19038400 0.0167168
19058400 0.0168046
19078400 0.0167439
19098400 0.0168255
19118400 0.0168504
19138400 0.0168909
19158400 0.0169173
19178400 0.0168843
19198400 0.016871
19218400 0.0170286
19238400 0.0170815
19258400 0.0172285
19278400 0.017197
19298400 0.0172105
19318400 0.0172449
19338400 0.0170336
19358400 0.0169086
19378400 0.0167821
19398400 0.0167858
19418400 0.0168139
19438400 0.0168584
19458400 0.0168931
19478400 0.0169682
19498400 0.0170182
19518400 0.016829
19538400 0.0167584
19558400 0.0167212
19578400 0.0167373
19598400 0.0167468
19618400 0.0167856
19638400 0.0167893
19658400 0.0168119
19678400 0.0167833
19698400 0.0168273
19718400 0.0168005
19738400 0.0168724
19758400 0.0169493
19778400 0.0168335
19798400 0.0167987
19818400 0.0168814
19838400 0.0167996
19858400 0.0168555
19878400 0.0168058
19898400 0.0167934
19918400 0.0168543
19938400 0.0168561
19958400 0.0167729
19978400 0.0167164
19998400 0.0167449
20018400 0.0167445
20038400 0.0168687
20058400 0.0169206
20078400 0.0169486
20098400 0.0169332
20118400 0.0168611
20138400 0.0168706
20158400 0.0168155
20178400 0.0168427
20198400 0.0168371
20218400 0.0169057
20238400 0.0168762
20258400 0.0168372
20278400 0.0168583
20298400 0.0168854
20318400 0.0169294
20338400 0.0169936
20358400 0.0169883
20378400 0.0169299
20398400 0.0169137
20418400 0.0170171
20438400 0.0169704
20458400 0.0169687
20478400 0.0170112
20498400 0.0169069
20518400 0.0168909
20538400 0.0168659
20558400 0.0168068
20578400 0.0168037
20598400 0.0168022
20618400 0.0168262
20638400 0.0168312
20658400 0.0167281
20678400 0.0166856
20698400 0.0166801
20718400 0.0167636
20738400 0.0167294
20758400 0.0167311
20778400 0.0166999
20798400 0.0167414
20818400 0.0167985
20838400 0.0168123
20858400 0.0168235
20878400 0.0168842
20898400 0.0168661
20918400 0.016899
20938400 0.0169225
20958400 0.0168708
20978400 0.0169257
20998400 0.0170138
21018400 0.0170067
21038400 0.0168617
21058400 0.0168368
21078400 0.0168272
21098400 0.0168022
21118400 0.016755
21138400 0.0167902
21158400 0.0168075
21178400 0.0167246
21198400 0.0167741
21218400 0.016853
21238400 0.0168125
21258400 0.0167562
21278400 0.0167058
21298400 0.0167306
21318400 0.0166596
21338400 0.0167106
21358400 0.0167259
21378400 0.0166798
21398400 0.0166849
21418400 0.0167244
21438400 0.016666
21458400 0.0166522
21478400 0.0166537
21498400 0.0166175
21518400 0.016608
21538400 0.016614
21558400 0.0166413
21578400 0.016719
21598400 0.016725
21618400 0.0166733
21638400 0.0166155
21658400 0.0166833
21678400 0.0166323
21698400 0.0166493
21718400 0.0166584
21738400 0.0166636
21758400 0.0167126
21778400 0.0167319
21798400 0.0168026
21818400 0.0168234
21838400 0.016845
21858400 0.0168799
21878400 0.0168116
21898400 0.0168095
21918400 0.0168537
21938400 0.01685
21958400 0.0168965
21978400 0.0169479
21998400 0.0169571
22018400 0.0170027
22038400 0.0169717
22058400 0.0169908
22078400 0.0169975
22098400 0.017036
22118400 0.0171326
22138400 0.0171703
22158400 0.0170173
22178400 0.0170129
22198400 0.0170064
22218400 0.0170143
22238400 0.0170153
22258400 0.0171061
22278400 0.0170177
22298400 0.0170466
22318400 0.0170491
22338400 0.017122
22358400 0.0170967
22378400 0.0170803
22398400 0.0170974
22418400 0.0170367
22438400 0.0170072
22458400 0.0170023
22478400 0.0169781
22498400 0.0170398
22518400 0.0169753
22538400 0.0169553
22558400 0.0170393
22578400 0.0170582
22598400 0.0170321
22618400 0.0170552
22638400 0.0171327
22658400 0.0170237
22678400 0.0171489
22698400 0.0171121
22718400 0.0170387
22738400 0.0170022
22758400 0.0170091
22778400 0.017006
22798400 0.017058
22818400 0.0169948
22838400 0.0170239
22858400 0.0169964
22878400 0.0169638
22898400 0.0169743
22918400 0.0169162
22938400 0.0169073
22958400 0.0168472
22978400 0.0167329
22998400 0.0168178
23018400 0.0168151
23038400 0.016791
23058400 0.0167119
23078400 0.0166788
23098400 0.01679
23118400 0.0167627
23138400 0.0168184
23158400 0.0168098
23178400 0.0168504
23198400 0.0168394
23218400 0.0168359
23238400 0.0168533
23258400 0.0169438
23278400 0.0169085
23298400 0.0169279
23318400 0.0170084
23338400 0.0169503
23358400 0.0169903
23378400 0.0169084
23398400 0.0168749
23418400 0.0168795
23438400 0.0168619
23458400 0.0168424
23478400 0.0168798
23498400 0.0168466
23518400 0.016912
23538400 0.0168997
23558400 0.0168936
23578400 0.0168794
23598400 0.0168849
23618400 0.0167971
23638400 0.0168521
23658400 0.0168158
23678400 0.0168123
23698400 0.0168036
23718400 0.0168158
23738400 0.0168158
23758400 0.0167649
23778400 0.0166665
23798400 0.0167002
23818400 0.0167928
23838400 0.0167956
23858400 0.0167117
23878400 0.0166992
23898400 0.016696
23918400 0.0167374
23938400 0.0167182
23958400 0.0167149
23978400 0.0167715
23998400 0.0167407
24018400 0.01684
24038400 0.0168169
24058400 0.0169481
24078400 0.016936
24098400 0.0169305
24118400 0.0169886
24138400 0.0169757
24158400 0.0169954
24178400 0.0170291
24198400 0.0169637
24218400 0.0169306
24238400 0.0168836
24258400 0.0169303
24278400 0.0168244
24298400 0.0167955
24318400 0.0168444
24338400 0.0168312
24358400 0.016716
24378400 0.0166878
24398400 0.016723
24418400 0.0167335
24438400 0.016755
24458400 0.0166622
24478400 0.0165963
24498400 0.0165913
24518400 0.0165673
24538400 0.0165688
24558400 0.0165871
24578400 0.0166036
24598400 0.0165588
24618400 0.0165863
24638400 0.0166129
24658400 0.0166458
24678400 0.0165952
24698400 0.0165773
24718400 0.0165497
24738400 0.0164967
24758400 0.0165301
24778400 0.0165437
24798400 0.0165859
24818400 0.0165513
24838400 0.0165433
24858400 0.0165032
24878400 0.0164213
24898400 0.0164253
24918400 0.01638
24938400 0.016398
24958400 0.0163994
24978400 0.016454
24998400 0.0165158
25018400 0.0164172
25038400 0.0163957
25058400 0.0163746
25078400 0.016397
25098400 0.0164323
25118400 0.0164841
25138400 0.0164257
25158400 0.016438
25178400 0.016442
25198400 0.0164001
25218400 0.0164102
25238400 0.0164069
25258400 0.0164719
25278400 0.01652
25298400 0.0167105
25318400 0.0166916
25338400 0.0167083
25358400 0.0167923
25378400 0.016811
25398400 0.0168129
25418400 0.0168346
25438400 0.0168753
25458400 0.0168572
25478400 0.0168858
25498400 0.0168544
25518400 0.0167572
25538400 0.0167328
25558400 0.0167144
25578400 0.0167442
25598400 0.0166882
25618400 0.0167609
25638400 0.0167788
25658400 0.0167037
25678400 0.0166818
25698400 0.0166457
25718400 0.0166662
25738400 0.0167009
25758400 0.0166645
25778400 0.0166433
25798400 0.0166065
25818400 0.016619
25838400 0.0167319
25858400 0.0166407
25878400 0.0165892
25898400 0.0165711
25918400 0.0165963
25938400 0.0166313
25958400 0.0166521
25978400 0.0165443
25998400 0.0165043
26018400 0.0165257
26038400 0.0165134
26058400 0.0165184
26078400 0.0166102
26098400 0.0165692
26118400 0.0165584
26138400 0.0165847
26158400 0.0166615
26178400 0.0166933
26198400 0.0166671
26218400 0.0166407
26238400 0.016728
26258400 0.0168056
26278400 0.0167578
26298400 0.0167122
26318400 0.0167352
26338400 0.0166075
26358400 0.0166438
26378400 0.0166305
26398400 0.0166671
26418400 0.0166004
26438400 0.0165481
26458400 0.0165546
26478400 0.0165447
26498400 0.0165473
26518400 0.0165064
26538400 0.0165065
26558400 0.0165081
26578400 0.0164925
26598400 0.016471
26618400 0.0164618
26638400 0.0165124
26658400 0.0165146
26678400 0.0165592
26698400 0.0166049
26718400 0.0166018
26738400 0.0166115
26758400 0.0166171
26778400 0.0166842
26798400 0.0167298
26818400 0.016763
26838400 0.0167245
26858400 0.0166672
26878400 0.0166672
26898400 0.0166759
26918400 0.0167018
26938400 0.0167692
26958400 0.0168615
26978400 0.0168962
26998400 0.0169397
27018400 0.0170226
27038400 0.0170476
27058400 0.0171046
27078400 0.01706
27098400 0.0170978
27118400 0.017105
27138400 0.0171037
27158400 0.0170415
27178400 0.0169789
27198400 0.0170719
27408400 0.0166601
27808400 0.0165349
28208400 0.0170723
28608400 0.0172893
29008400 0.0173349
29408400 0.0174962
29808400 0.0175749
30208400 0.0174937
30608400 0.0178685
31008400 0.0174918
31408400 0.017222
31808400 0.0172528
32208400 0.0174075
32608400 0.0175203
33008400 0.0174463
33408400 0.0174778
33808400 0.0173229
34208400 0.0175405
34608400 0.0175207
35008400 0.0173412
35408400 0.0172281
35808400 0.0174339
36208400 0.0171059
36608400 0.0171723
37008400 0.0171432
37408400 0.0171035
37808400 0.0169051
38208400 0.0169926
38608400 0.0171408
39008400 0.016765
39408400 0.0169169
39808400 0.0168354
40208400 0.0169703
40608400 0.0167944
41008400 0.0167114
41408400 0.0167249
41808400 0.0167405
42208400 0.0167958
42608400 0.0167565
43008400 0.0167467
43408400 0.0167248
43808400 0.0167071
44208400 0.0167547
44608400 0.0166755
45008400 0.0166139
45408400 0.0166838
45808400 0.0166425
46208400 0.0166513
46608400 0.0167461
47008400 0.016757
47408400 0.0166274
47808400 0.0166054
48208400 0.016568
48608400 0.0166677
49008400 0.016639
49408400 0.016704
49808400 0.0166928
50208400 0.0167502
50608400 0.0166982
51008400 0.0167064
51408400 0.0167453
51808400 0.0166685
52208400 0.0166292
52608400 0.0166461
53008400 0.0166879
53408400 0.0165714
53808400 0.0165324
54208400 0.0165634
54608400 0.0165548
55008400 0.0164959
55408400 0.0164067
55808400 0.016353
56208400 0.0163468
56608400 0.0164051
57008400 0.0164438
57408400 0.016512
57808400 0.0165761
58208400 0.0164325
58608400 0.0163534
59008400 0.0163706
59408400 0.0163425
59808400 0.0164289
60208400 0.016505
60608400 0.0164915
61008400 0.0164988
61408400 0.0164685
61808400 0.0163926
62208400 0.0164243
62608400 0.0164108
63008400 0.0164065
63408400 0.0163218
63808400 0.0161965
64208400 0.0162315
64608400 0.0162671
65008400 0.0162761
65408400 0.0162257
65808400 0.0161263
66208400 0.0161116
66608400 0.0161002
67008400 0.0160737
67408400 0.0160376
67808400 0.0160217
68208400 0.0160194
68608400 0.016109
69008400 0.0161844
69408400 0.0161343
69808400 0.0160852
70208400 0.0161164
70608400 0.0161505
71008400 0.0161468
71408400 0.0161945
71808400 0.0161516
72208400 0.0161683
72608400 0.0161813
73008400 0.0161853
73408400 0.0160823
73808400 0.0160288
74208400 0.0160612
74608400 0.0161156
75008400 0.0160704
75408400 0.0160269
75808400 0.0160376
76208400 0.0160017
76608400 0.0160123
77008400 0.0160967
77408400 0.0160216
77808400 0.0160167
78208400 0.0160945
78608400 0.0161768
79008400 0.0161962
79408400 0.016109
79808400 0.0161294
80208400 0.0161259
80608400 0.0161286
81008400 0.0161318
81408400 0.0161409
81808400 0.0161681
82208400 0.0161812
82608400 0.0162068
83008400 0.0162776
83408400 0.0162848
83808400 0.0162888
84208400 0.0162263
84608400 0.0161826
85008400 0.0161741
85408400 0.0162199
85808400 0.0161288
86208400 0.0161726
86608400 0.0161559
87008400 0.0161906
87408400 0.0162839
87808400 0.0163712
88208400 0.0163511
88608400 0.0163409
89008400 0.0163529
89408400 0.0163092
89808400 0.0162707
90208400 0.0162424
90608400 0.0162753
91008400 0.0163404
91408400 0.0162605
91808400 0.0162349
92208400 0.0162004
92608400 0.0161258
93008400 0.01602
93408400 0.0159904
93808400 0.0160241
94208400 0.0160062
94608400 0.0160246
95008400 0.0160113
95408400 0.0159991
95808400 0.0159068
96208400 0.0159256
96608400 0.0159393
};
\addlegendentry{Three-stage SPSA}
\end{axis}

\end{tikzpicture}

